Evaluating single-scale and/or non-planar diagrams by differential equations

We apply a recently suggested new strategy to solve differential equations for Feynman integrals. We develop this method further by analyzing asymptotic expansions of the integrals. We argue that this allows the systematic application of the differential equations to single-scale Feynman integrals. Moreover, the information about singular limits significantly simplifies finding boundary constants for the differential equations. To illustrate these points we consider two families of three-loop integrals. The first are form-factor integrals with two external legs on the light cone. We introduce one more scale by taking one more leg off-shell, $p_2^2\neq 0$. We analytically solve the differential equations for the master integrals in a Laurent expansion in dimensional regularization with $\epsilon=(4-D)/2$. Then we show how to obtain analytic results for the corresponding one-scale integrals in an algebraic way. An essential ingredient of our method is to match solutions of the differential equations in the limit of small $p_2^2$ to our results at $p_2^2\neq 0$ and to identify various terms in these solutions according to expansion by regions. The second family consists of four-point non-planar integrals with all four legs on the light cone. We evaluate, by differential equations, all the master integrals for the so-called $K_4$ graph consisting of four external vertices which are connected with each other by six lines. We show how the boundary constants can be fixed with the help of the knowledge of the singular limits. We present results in terms of harmonic polylogarithms for the corresponding seven master integrals with six propagators in a Laurent expansion in $\epsilon$ up to weight six.

==> solutionA92.txt <==
(* Analytic results up to weight eight for the elements of the uniformly transcendental basis described in the file basisA92.txt *)
{1 - (eps^2*Pi^2)/4 - (71*eps^4*Pi^4)/160 - (11539*eps^6*Pi^6)/24192 - 
  (737687*eps^8*Pi^8)/1382400 - 3*eps*H[{0}, x] + 
  (3*eps^3*Pi^2*H[{0}, x])/4 + (213*eps^5*Pi^4*H[{0}, x])/160 + 
  (11539*eps^7*Pi^6*H[{0}, x])/8064 + 9*eps^2*H[{0, 0}, x] - 
  (9*eps^4*Pi^2*H[{0, 0}, x])/4 - (639*eps^6*Pi^4*H[{0, 0}, x])/160 - 
  (11539*eps^8*Pi^6*H[{0, 0}, x])/2688 - 27*eps^3*H[{0, 0, 0}, x] + 
  (27*eps^5*Pi^2*H[{0, 0, 0}, x])/4 + (1917*eps^7*Pi^4*H[{0, 0, 0}, x])/160 + 
  81*eps^4*H[{0, 0, 0, 0}, x] - (81*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/4 - 
  (5751*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/160 - 
  243*eps^5*H[{0, 0, 0, 0, 0}, x] + (243*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/
   4 + 729*eps^6*H[{0, 0, 0, 0, 0, 0}, x] - 
  (729*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/4 - 
  2187*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x] + 
  6561*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] - 29*eps^3*Zeta[3] + 
  (29*eps^5*Pi^2*Zeta[3])/4 + (2059*eps^7*Pi^4*Zeta[3])/160 + 
  87*eps^4*H[{0}, x]*Zeta[3] - (87*eps^6*Pi^2*H[{0}, x]*Zeta[3])/4 - 
  (6177*eps^8*Pi^4*H[{0}, x]*Zeta[3])/160 - 261*eps^5*H[{0, 0}, x]*Zeta[3] + 
  (261*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/4 + 783*eps^6*H[{0, 0, 0}, x]*
   Zeta[3] - (783*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/4 - 
  2349*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3] + 7047*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + (841*eps^6*Zeta[3]^2)/2 - (841*eps^8*Pi^2*Zeta[3]^2)/8 - 
  (2523*eps^7*H[{0}, x]*Zeta[3]^2)/2 + (7569*eps^8*H[{0, 0}, x]*Zeta[3]^2)/
   2 - (1263*eps^5*Zeta[5])/5 + (1263*eps^7*Pi^2*Zeta[5])/20 + 
  (3789*eps^6*H[{0}, x]*Zeta[5])/5 - (3789*eps^8*Pi^2*H[{0}, x]*Zeta[5])/20 - 
  (11367*eps^7*H[{0, 0}, x]*Zeta[5])/5 + 
  (34101*eps^8*H[{0, 0, 0}, x]*Zeta[5])/5 + (36627*eps^8*Zeta[3]*Zeta[5])/5 - 
  (18567*eps^7*Zeta[7])/7 + (55701*eps^8*H[{0}, x]*Zeta[7])/7, 
 1 - (eps^2*Pi^2)/4 - (71*eps^4*Pi^4)/160 - (11539*eps^6*Pi^6)/24192 - 
  (737687*eps^8*Pi^8)/1382400 - 29*eps^3*Zeta[3] + 
  (29*eps^5*Pi^2*Zeta[3])/4 + (2059*eps^7*Pi^4*Zeta[3])/160 + 
  (841*eps^6*Zeta[3]^2)/2 - (841*eps^8*Pi^2*Zeta[3]^2)/8 - 
  (1263*eps^5*Zeta[5])/5 + (1263*eps^7*Pi^2*Zeta[5])/20 + 
  (36627*eps^8*Zeta[3]*Zeta[5])/5 - (18567*eps^7*Zeta[7])/7, 
 (eps^2*Pi^2)/9 + (31*eps^4*Pi^4)/540 - (629*eps^6*Pi^6)/90720 - 
  (314521*eps^8*Pi^8)/5443200 + (eps*H[{0}, x])/3 - 
  (eps^3*Pi^2*H[{0}, x])/12 - (71*eps^5*Pi^4*H[{0}, x])/480 - 
  (11539*eps^7*Pi^6*H[{0}, x])/72576 + (2*eps^3*Pi^2*H[{1}, x])/9 + 
  (31*eps^5*Pi^4*H[{1}, x])/270 - (629*eps^7*Pi^6*H[{1}, x])/45360 - 
  eps^2*H[{0, 0}, x] + (eps^4*Pi^2*H[{0, 0}, x])/4 + 
  (71*eps^6*Pi^4*H[{0, 0}, x])/160 + (11539*eps^8*Pi^6*H[{0, 0}, x])/24192 + 
  (2*eps^2*H[{1, 0}, x])/3 - (eps^4*Pi^2*H[{1, 0}, x])/6 - 
  (71*eps^6*Pi^4*H[{1, 0}, x])/240 - (11539*eps^8*Pi^6*H[{1, 0}, x])/36288 + 
  (4*eps^4*Pi^2*H[{1, 1}, x])/9 + (31*eps^6*Pi^4*H[{1, 1}, x])/135 - 
  (629*eps^8*Pi^6*H[{1, 1}, x])/22680 + 3*eps^3*H[{0, 0, 0}, x] - 
  (3*eps^5*Pi^2*H[{0, 0, 0}, x])/4 - (213*eps^7*Pi^4*H[{0, 0, 0}, x])/160 - 
  2*eps^3*H[{1, 0, 0}, x] + (eps^5*Pi^2*H[{1, 0, 0}, x])/2 + 
  (71*eps^7*Pi^4*H[{1, 0, 0}, x])/80 + (4*eps^3*H[{1, 1, 0}, x])/3 - 
  (eps^5*Pi^2*H[{1, 1, 0}, x])/3 - (71*eps^7*Pi^4*H[{1, 1, 0}, x])/120 + 
  (8*eps^5*Pi^2*H[{1, 1, 1}, x])/9 + (62*eps^7*Pi^4*H[{1, 1, 1}, x])/135 - 
  9*eps^4*H[{0, 0, 0, 0}, x] + (9*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/4 + 
  (639*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/160 + 6*eps^4*H[{1, 0, 0, 0}, x] - 
  (3*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/2 - (213*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   80 - 4*eps^4*H[{1, 1, 0, 0}, x] + eps^6*Pi^2*H[{1, 1, 0, 0}, x] + 
  (71*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/40 + (8*eps^4*H[{1, 1, 1, 0}, x])/3 - 
  (2*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/3 - (71*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   60 + (16*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/9 + 
  (124*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/135 + 27*eps^5*H[{0, 0, 0, 0, 0}, x] - 
  (27*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/4 - 18*eps^5*H[{1, 0, 0, 0, 0}, x] + 
  (9*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/2 + 12*eps^5*H[{1, 1, 0, 0, 0}, x] - 
  3*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x] - 8*eps^5*H[{1, 1, 1, 0, 0}, x] + 
  2*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x] + (16*eps^5*H[{1, 1, 1, 1, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/3 + 
  (32*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/9 - 
  81*eps^6*H[{0, 0, 0, 0, 0, 0}, x] + 
  (81*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/4 + 
  54*eps^6*H[{1, 0, 0, 0, 0, 0}, x] - 
  (27*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/2 - 
  36*eps^6*H[{1, 1, 0, 0, 0, 0}, x] + 9*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x] + 
  24*eps^6*H[{1, 1, 1, 0, 0, 0}, x] - 6*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x] - 
  16*eps^6*H[{1, 1, 1, 1, 0, 0}, x] + 4*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x] + 
  (32*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/9 + 
  243*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x] - 
  162*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x] + 
  108*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x] - 
  72*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x] + 
  48*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x] - 
  32*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x] + 
  (64*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/3 - 
  729*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] + 
  486*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x] - 
  324*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] + 
  216*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x] - 
  144*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] + 
  96*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x] - 
  64*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x] + 
  (128*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/3 + (2*eps^3*Zeta[3])/3 - 
  (49*eps^5*Pi^2*Zeta[3])/18 - (3491*eps^7*Pi^4*Zeta[3])/2160 - 
  (29*eps^4*H[{0}, x]*Zeta[3])/3 + (29*eps^6*Pi^2*H[{0}, x]*Zeta[3])/12 + 
  (2059*eps^8*Pi^4*H[{0}, x]*Zeta[3])/480 + (4*eps^4*H[{1}, x]*Zeta[3])/3 - 
  (49*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 - (3491*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   1080 + 29*eps^5*H[{0, 0}, x]*Zeta[3] - 
  (29*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/4 - (58*eps^5*H[{1, 0}, x]*Zeta[3])/
   3 + (29*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/6 + 
  (8*eps^5*H[{1, 1}, x]*Zeta[3])/3 - (98*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/9 - 
  87*eps^6*H[{0, 0, 0}, x]*Zeta[3] + (87*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/
   4 + 58*eps^6*H[{1, 0, 0}, x]*Zeta[3] - 
  (29*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/2 - 
  (116*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (29*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (16*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 - 
  (196*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 261*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 174*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] + 
  116*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 
  (232*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (32*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 783*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + 522*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] - 
  348*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] + 232*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] - (464*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (64*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 - (52*eps^6*Zeta[3]^2)/3 + 
  (607*eps^8*Pi^2*Zeta[3]^2)/18 + (841*eps^7*H[{0}, x]*Zeta[3]^2)/6 - 
  (104*eps^7*H[{1}, x]*Zeta[3]^2)/3 - (841*eps^8*H[{0, 0}, x]*Zeta[3]^2)/2 + 
  (841*eps^8*H[{1, 0}, x]*Zeta[3]^2)/3 - (208*eps^8*H[{1, 1}, x]*Zeta[3]^2)/
   3 + (14*eps^5*Zeta[5])/3 - (737*eps^7*Pi^2*Zeta[5])/30 - 
  (421*eps^6*H[{0}, x]*Zeta[5])/5 + (421*eps^8*Pi^2*H[{0}, x]*Zeta[5])/20 + 
  (28*eps^6*H[{1}, x]*Zeta[5])/3 - (737*eps^8*Pi^2*H[{1}, x]*Zeta[5])/15 + 
  (1263*eps^7*H[{0, 0}, x]*Zeta[5])/5 - (842*eps^7*H[{1, 0}, x]*Zeta[5])/5 + 
  (56*eps^7*H[{1, 1}, x]*Zeta[5])/3 - (3789*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   5 + (2526*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 - 
  (1684*eps^8*H[{1, 1, 0}, x]*Zeta[5])/5 + 
  (112*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 - (4136*eps^8*Zeta[3]*Zeta[5])/15 + 
  (98*eps^7*Zeta[7])/3 - (6189*eps^8*H[{0}, x]*Zeta[7])/7 + 
  (196*eps^8*H[{1}, x]*Zeta[7])/3, -1 + (eps^2*Pi^2)/4 + (17*eps^4*Pi^4)/96 + 
  (9439*eps^6*Pi^6)/120960 + (76397*eps^8*Pi^8)/1935360 + 13*eps^3*Zeta[3] - 
  (13*eps^5*Pi^2*Zeta[3])/4 - (221*eps^7*Pi^4*Zeta[3])/96 - 
  (169*eps^6*Zeta[3]^2)/2 + (169*eps^8*Pi^2*Zeta[3]^2)/8 + 
  (303*eps^5*Zeta[5])/5 - (303*eps^7*Pi^2*Zeta[5])/20 - 
  (3939*eps^8*Zeta[3]*Zeta[5])/5 + (2439*eps^7*Zeta[7])/7, 
 -1 + (eps^2*Pi^2)/4 + (17*eps^4*Pi^4)/96 + (9439*eps^6*Pi^6)/120960 + 
  (76397*eps^8*Pi^8)/1935360 + 2*eps*H[{0}, x] - (eps^3*Pi^2*H[{0}, x])/2 - 
  (17*eps^5*Pi^4*H[{0}, x])/48 - (9439*eps^7*Pi^6*H[{0}, x])/60480 - 
  4*eps^2*H[{0, 0}, x] + eps^4*Pi^2*H[{0, 0}, x] + 
  (17*eps^6*Pi^4*H[{0, 0}, x])/24 + (9439*eps^8*Pi^6*H[{0, 0}, x])/30240 + 
  8*eps^3*H[{0, 0, 0}, x] - 2*eps^5*Pi^2*H[{0, 0, 0}, x] - 
  (17*eps^7*Pi^4*H[{0, 0, 0}, x])/12 - 16*eps^4*H[{0, 0, 0, 0}, x] + 
  4*eps^6*Pi^2*H[{0, 0, 0, 0}, x] + (17*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/6 + 
  32*eps^5*H[{0, 0, 0, 0, 0}, x] - 8*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x] - 
  64*eps^6*H[{0, 0, 0, 0, 0, 0}, x] + 16*eps^8*Pi^2*
   H[{0, 0, 0, 0, 0, 0}, x] + 128*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x] - 
  256*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] + 13*eps^3*Zeta[3] - 
  (13*eps^5*Pi^2*Zeta[3])/4 - (221*eps^7*Pi^4*Zeta[3])/96 - 
  26*eps^4*H[{0}, x]*Zeta[3] + (13*eps^6*Pi^2*H[{0}, x]*Zeta[3])/2 + 
  (221*eps^8*Pi^4*H[{0}, x]*Zeta[3])/48 + 52*eps^5*H[{0, 0}, x]*Zeta[3] - 
  13*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3] - 104*eps^6*H[{0, 0, 0}, x]*Zeta[3] + 
  26*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3] + 208*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 416*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3] - 
  (169*eps^6*Zeta[3]^2)/2 + (169*eps^8*Pi^2*Zeta[3]^2)/8 + 
  169*eps^7*H[{0}, x]*Zeta[3]^2 - 338*eps^8*H[{0, 0}, x]*Zeta[3]^2 + 
  (303*eps^5*Zeta[5])/5 - (303*eps^7*Pi^2*Zeta[5])/20 - 
  (606*eps^6*H[{0}, x]*Zeta[5])/5 + (303*eps^8*Pi^2*H[{0}, x]*Zeta[5])/10 + 
  (1212*eps^7*H[{0, 0}, x]*Zeta[5])/5 - (2424*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   5 - (3939*eps^8*Zeta[3]*Zeta[5])/5 + (2439*eps^7*Zeta[7])/7 - 
  (4878*eps^8*H[{0}, x]*Zeta[7])/7, (eps^2*Pi^2)/12 + (7*eps^4*Pi^4)/720 - 
  (3461*eps^6*Pi^6)/120960 - (49591*eps^8*Pi^8)/1036800 + (eps*H[{0}, x])/2 - 
  (7*eps^3*Pi^2*H[{0}, x])/24 - (139*eps^5*Pi^4*H[{0}, x])/576 - 
  (14617*eps^7*Pi^6*H[{0}, x])/80640 + (eps^3*Pi^2*H[{1}, x])/12 + 
  (7*eps^5*Pi^4*H[{1}, x])/720 - (3461*eps^7*Pi^6*H[{1}, x])/120960 - 
  eps^2*H[{0, 0}, x] + (7*eps^4*Pi^2*H[{0, 0}, x])/12 + 
  (139*eps^6*Pi^4*H[{0, 0}, x])/288 + (14617*eps^8*Pi^6*H[{0, 0}, x])/40320 - 
  (eps^4*Pi^2*H[{0, 1}, x])/6 - (7*eps^6*Pi^4*H[{0, 1}, x])/360 + 
  (3461*eps^8*Pi^6*H[{0, 1}, x])/60480 + (eps^2*H[{1, 0}, x])/2 - 
  (7*eps^4*Pi^2*H[{1, 0}, x])/24 - (139*eps^6*Pi^4*H[{1, 0}, x])/576 - 
  (14617*eps^8*Pi^6*H[{1, 0}, x])/80640 + (eps^4*Pi^2*H[{1, 1}, x])/12 + 
  (7*eps^6*Pi^4*H[{1, 1}, x])/720 - (3461*eps^8*Pi^6*H[{1, 1}, x])/120960 + 
  2*eps^3*H[{0, 0, 0}, x] - (7*eps^5*Pi^2*H[{0, 0, 0}, x])/6 - 
  (139*eps^7*Pi^4*H[{0, 0, 0}, x])/144 + (eps^5*Pi^2*H[{0, 0, 1}, x])/3 + 
  (7*eps^7*Pi^4*H[{0, 0, 1}, x])/180 - eps^3*H[{0, 1, 0}, x] + 
  (7*eps^5*Pi^2*H[{0, 1, 0}, x])/12 + (139*eps^7*Pi^4*H[{0, 1, 0}, x])/288 - 
  (eps^5*Pi^2*H[{0, 1, 1}, x])/6 - (7*eps^7*Pi^4*H[{0, 1, 1}, x])/360 - 
  eps^3*H[{1, 0, 0}, x] + (7*eps^5*Pi^2*H[{1, 0, 0}, x])/12 + 
  (139*eps^7*Pi^4*H[{1, 0, 0}, x])/288 - (eps^5*Pi^2*H[{1, 0, 1}, x])/6 - 
  (7*eps^7*Pi^4*H[{1, 0, 1}, x])/360 + (eps^3*H[{1, 1, 0}, x])/2 - 
  (7*eps^5*Pi^2*H[{1, 1, 0}, x])/24 - (139*eps^7*Pi^4*H[{1, 1, 0}, x])/576 + 
  (eps^5*Pi^2*H[{1, 1, 1}, x])/12 + (7*eps^7*Pi^4*H[{1, 1, 1}, x])/720 - 
  4*eps^4*H[{0, 0, 0, 0}, x] + (7*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/3 + 
  (139*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/72 - (2*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   3 - (7*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/90 + 2*eps^4*H[{0, 0, 1, 0}, x] - 
  (7*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/6 - (139*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   144 + (eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 + 
  (7*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/180 + 2*eps^4*H[{0, 1, 0, 0}, x] - 
  (7*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/6 - (139*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   144 + (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/3 + 
  (7*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/180 - eps^4*H[{0, 1, 1, 0}, x] + 
  (7*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/12 + (139*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/
   288 - (eps^6*Pi^2*H[{0, 1, 1, 1}, x])/6 - 
  (7*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/360 + 2*eps^4*H[{1, 0, 0, 0}, x] - 
  (7*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/6 - (139*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   144 + (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 + 
  (7*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/180 - eps^4*H[{1, 0, 1, 0}, x] + 
  (7*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/12 + (139*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   288 - (eps^6*Pi^2*H[{1, 0, 1, 1}, x])/6 - 
  (7*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/360 - eps^4*H[{1, 1, 0, 0}, x] + 
  (7*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/12 + (139*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   288 - (eps^6*Pi^2*H[{1, 1, 0, 1}, x])/6 - 
  (7*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/360 + (eps^4*H[{1, 1, 1, 0}, x])/2 - 
  (7*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/24 - (139*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   576 + (eps^6*Pi^2*H[{1, 1, 1, 1}, x])/12 + 
  (7*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/720 + 8*eps^5*H[{0, 0, 0, 0, 0}, x] - 
  (14*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/3 - 4*eps^5*H[{0, 0, 0, 1, 0}, x] + 
  (7*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/3 - 
  (2*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 - 4*eps^5*H[{0, 0, 1, 0, 0}, x] + 
  (7*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/3 - 
  (2*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/3 + 2*eps^5*H[{0, 0, 1, 1, 0}, x] - 
  (7*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/6 + (eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/
   3 - 4*eps^5*H[{0, 1, 0, 0, 0}, x] + (7*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/
   3 - (2*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/3 + 
  2*eps^5*H[{0, 1, 0, 1, 0}, x] - (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/6 + 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 + 2*eps^5*H[{0, 1, 1, 0, 0}, x] - 
  (7*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/6 + (eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/
   3 - eps^5*H[{0, 1, 1, 1, 0}, x] + (7*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/
   12 - (eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/6 - 
  4*eps^5*H[{1, 0, 0, 0, 0}, x] + (7*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 + 2*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (7*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/6 + (eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/
   3 + 2*eps^5*H[{1, 0, 1, 0, 0}, x] - (7*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/
   6 + (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 - eps^5*H[{1, 0, 1, 1, 0}, x] + 
  (7*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/12 - 
  (eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/6 + 2*eps^5*H[{1, 1, 0, 0, 0}, x] - 
  (7*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/6 + (eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/
   3 - eps^5*H[{1, 1, 0, 1, 0}, x] + (7*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/
   12 - (eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/6 - eps^5*H[{1, 1, 1, 0, 0}, x] + 
  (7*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/12 - 
  (eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/6 + (eps^5*H[{1, 1, 1, 1, 0}, x])/2 - 
  (7*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/24 + 
  (eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/12 - 16*eps^6*H[{0, 0, 0, 0, 0, 0}, x] + 
  (28*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/3 + 
  8*eps^6*H[{0, 0, 0, 0, 1, 0}, x] - (14*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/
   3 + (4*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 + 
  8*eps^6*H[{0, 0, 0, 1, 0, 0}, x] - (14*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   3 + (4*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 0, 0, 1, 1, 0}, x] + (7*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/3 + 
  8*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - (14*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/
   3 + (4*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{0, 0, 1, 1, 0, 0}, x] + (7*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 + 
  2*eps^6*H[{0, 0, 1, 1, 1, 0}, x] - (7*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 + 
  8*eps^6*H[{0, 1, 0, 0, 0, 0}, x] - (14*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/
   3 + (4*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 0, 1, 0, 0}, x] + (7*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/3 + 
  2*eps^6*H[{0, 1, 0, 1, 1, 0}, x] - (7*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 1, 0, 0, 0}, x] + (7*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{0, 1, 1, 0, 1, 0}, x] - (7*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{0, 1, 1, 1, 0, 0}, x] - (7*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/
   6 + (eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 - 
  eps^6*H[{0, 1, 1, 1, 1, 0}, x] + (7*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/
   12 - (eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/6 + 
  8*eps^6*H[{1, 0, 0, 0, 0, 0}, x] - (14*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/
   3 + (4*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 0, 1, 0, 0}, x] + (7*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 0, 1, 1, 0}, x] - (7*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 1, 0, 0, 0}, x] + (7*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 1, 0, 1, 0}, x] - (7*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - (7*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 - 
  eps^6*H[{1, 0, 1, 1, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/
   12 - (eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/6 - 
  4*eps^6*H[{1, 1, 0, 0, 0, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 1, 0, 0, 1, 0}, x] - (7*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - (7*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 - 
  eps^6*H[{1, 1, 0, 1, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/
   12 - (eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/6 + 
  2*eps^6*H[{1, 1, 1, 0, 0, 0}, x] - (7*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 - 
  eps^6*H[{1, 1, 1, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/
   12 - (eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/6 - 
  eps^6*H[{1, 1, 1, 1, 0, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/
   12 - (eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/6 + 
  (eps^6*H[{1, 1, 1, 1, 1, 0}, x])/2 - 
  (7*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/12 + 
  32*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x] - 
  16*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] - 
  16*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] - 
  16*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] - 
  4*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  16*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + 8*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] - 
  4*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] + 8*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] - 4*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] + 
  2*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] - 
  16*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 8*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] + 8*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] - 4*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] + 
  2*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 8*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 4*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] + 
  2*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] - 4*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 2*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] - 
  eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] - 16*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 8*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  4*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] + 8*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 4*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 8*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 4*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] - 4*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] + 2*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] - 
  eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] + 
  2*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] - 4*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 2*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] - 
  eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] - 4*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] + 2*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x] + 2*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x] - 
  eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] - eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x] + 
  (eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 - 
  64*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] + 
  32*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  32*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] + 
  32*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] + 
  8*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  32*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] - 
  4*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] + 
  32*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] + 
  8*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  32*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] + 
  8*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] + 
  8*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] + 
  2*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] + 
  2*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x] + 
  32*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] - 
  eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] + 
  2*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] - 
  eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  2*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] - 
  eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] + 
  2*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - 
  eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x] + 
  2*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x] - 
  eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] - 
  eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x] + 
  (eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/2 - (3*eps^3*Zeta[3])/2 - 
  (37*eps^5*Pi^2*Zeta[3])/24 + (1273*eps^7*Pi^4*Zeta[3])/2880 - 
  (23*eps^4*H[{0}, x]*Zeta[3])/2 + (161*eps^6*Pi^2*H[{0}, x]*Zeta[3])/24 + 
  (3197*eps^8*Pi^4*H[{0}, x]*Zeta[3])/576 - (3*eps^4*H[{1}, x]*Zeta[3])/2 - 
  (37*eps^6*Pi^2*H[{1}, x]*Zeta[3])/24 + (1273*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   2880 + 23*eps^5*H[{0, 0}, x]*Zeta[3] - 
  (161*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/12 + 3*eps^5*H[{0, 1}, x]*Zeta[3] + 
  (37*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/12 - (23*eps^5*H[{1, 0}, x]*Zeta[3])/
   2 + (161*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/24 - 
  (3*eps^5*H[{1, 1}, x]*Zeta[3])/2 - (37*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   24 - 46*eps^6*H[{0, 0, 0}, x]*Zeta[3] + 
  (161*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/6 - 
  6*eps^6*H[{0, 0, 1}, x]*Zeta[3] - (37*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   6 + 23*eps^6*H[{0, 1, 0}, x]*Zeta[3] - 
  (161*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/12 + 
  3*eps^6*H[{0, 1, 1}, x]*Zeta[3] + (37*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/
   12 + 23*eps^6*H[{1, 0, 0}, x]*Zeta[3] - 
  (161*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/12 + 
  3*eps^6*H[{1, 0, 1}, x]*Zeta[3] + (37*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   12 - (23*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 + 
  (161*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/24 - 
  (3*eps^6*H[{1, 1, 1}, x]*Zeta[3])/2 - 
  (37*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/24 + 92*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] + 12*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] - 
  46*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] - 6*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 
  46*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 6*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] + 
  23*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] + 3*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 
  46*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] - 6*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + 
  23*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 3*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  23*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] + 3*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  (23*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/2 - 
  (3*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/2 - 184*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] - 24*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] + 
  92*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] + 12*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] + 92*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] + 
  12*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] - 46*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] - 6*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] + 
  92*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 12*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] - 46*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] - 
  6*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] - 46*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] - 6*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] + 
  23*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] + 3*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] + 92*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] + 
  12*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] - 46*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] - 6*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] - 
  46*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] - 6*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + 23*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] + 
  3*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 46*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] - 6*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] + 
  23*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] + 3*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] + 23*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  3*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 
  (23*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 - 
  (3*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/2 + 39*eps^6*Zeta[3]^2 + 
  (295*eps^8*Pi^2*Zeta[3]^2)/24 + (529*eps^7*H[{0}, x]*Zeta[3]^2)/4 + 
  39*eps^7*H[{1}, x]*Zeta[3]^2 - (529*eps^8*H[{0, 0}, x]*Zeta[3]^2)/2 - 
  78*eps^8*H[{0, 1}, x]*Zeta[3]^2 + (529*eps^8*H[{1, 0}, x]*Zeta[3]^2)/4 + 
  39*eps^8*H[{1, 1}, x]*Zeta[3]^2 - (21*eps^5*Zeta[5])/2 - 
  (597*eps^7*Pi^2*Zeta[5])/40 - (1053*eps^6*H[{0}, x]*Zeta[5])/10 + 
  (2457*eps^8*Pi^2*H[{0}, x]*Zeta[5])/40 - (21*eps^6*H[{1}, x]*Zeta[5])/2 - 
  (597*eps^8*Pi^2*H[{1}, x]*Zeta[5])/40 + (1053*eps^7*H[{0, 0}, x]*Zeta[5])/
   5 + 21*eps^7*H[{0, 1}, x]*Zeta[5] - (1053*eps^7*H[{1, 0}, x]*Zeta[5])/10 - 
  (21*eps^7*H[{1, 1}, x]*Zeta[5])/2 - (2106*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   5 - 42*eps^8*H[{0, 0, 1}, x]*Zeta[5] + 
  (1053*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 + 21*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 
  (1053*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 + 21*eps^8*H[{1, 0, 1}, x]*Zeta[5] - 
  (1053*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 - 
  (21*eps^8*H[{1, 1, 1}, x]*Zeta[5])/2 + (3102*eps^8*Zeta[3]*Zeta[5])/5 - 
  (147*eps^7*Zeta[7])/2 - (16509*eps^8*H[{0}, x]*Zeta[7])/14 - 
  (147*eps^8*H[{1}, x]*Zeta[7])/2, (eps^2*Pi^2)/9 + (7*eps^4*Pi^4)/540 - 
  (3461*eps^6*Pi^6)/90720 - (49591*eps^8*Pi^8)/777600 + (eps*H[{0}, x])/3 - 
  (7*eps^3*Pi^2*H[{0}, x])/36 - (139*eps^5*Pi^4*H[{0}, x])/864 - 
  (14617*eps^7*Pi^6*H[{0}, x])/120960 + (2*eps^3*Pi^2*H[{1}, x])/9 + 
  (7*eps^5*Pi^4*H[{1}, x])/270 - (3461*eps^7*Pi^6*H[{1}, x])/45360 - 
  (eps^2*H[{0, 0}, x])/3 + (7*eps^4*Pi^2*H[{0, 0}, x])/36 + 
  (139*eps^6*Pi^4*H[{0, 0}, x])/864 + (14617*eps^8*Pi^6*H[{0, 0}, x])/
   120960 - (2*eps^4*Pi^2*H[{0, 1}, x])/9 - (7*eps^6*Pi^4*H[{0, 1}, x])/270 + 
  (3461*eps^8*Pi^6*H[{0, 1}, x])/45360 + (2*eps^2*H[{1, 0}, x])/3 - 
  (7*eps^4*Pi^2*H[{1, 0}, x])/18 - (139*eps^6*Pi^4*H[{1, 0}, x])/432 - 
  (14617*eps^8*Pi^6*H[{1, 0}, x])/60480 + (4*eps^4*Pi^2*H[{1, 1}, x])/9 + 
  (7*eps^6*Pi^4*H[{1, 1}, x])/135 - (3461*eps^8*Pi^6*H[{1, 1}, x])/22680 + 
  (eps^3*H[{0, 0, 0}, x])/3 - (7*eps^5*Pi^2*H[{0, 0, 0}, x])/36 - 
  (139*eps^7*Pi^4*H[{0, 0, 0}, x])/864 + (2*eps^5*Pi^2*H[{0, 0, 1}, x])/9 + 
  (7*eps^7*Pi^4*H[{0, 0, 1}, x])/270 - (2*eps^3*H[{0, 1, 0}, x])/3 + 
  (7*eps^5*Pi^2*H[{0, 1, 0}, x])/18 + (139*eps^7*Pi^4*H[{0, 1, 0}, x])/432 - 
  (4*eps^5*Pi^2*H[{0, 1, 1}, x])/9 - (7*eps^7*Pi^4*H[{0, 1, 1}, x])/135 - 
  (2*eps^3*H[{1, 0, 0}, x])/3 + (7*eps^5*Pi^2*H[{1, 0, 0}, x])/18 + 
  (139*eps^7*Pi^4*H[{1, 0, 0}, x])/432 - (4*eps^5*Pi^2*H[{1, 0, 1}, x])/9 - 
  (7*eps^7*Pi^4*H[{1, 0, 1}, x])/135 + (4*eps^3*H[{1, 1, 0}, x])/3 - 
  (7*eps^5*Pi^2*H[{1, 1, 0}, x])/9 - (139*eps^7*Pi^4*H[{1, 1, 0}, x])/216 + 
  (8*eps^5*Pi^2*H[{1, 1, 1}, x])/9 + (14*eps^7*Pi^4*H[{1, 1, 1}, x])/135 - 
  (eps^4*H[{0, 0, 0, 0}, x])/3 + (7*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/36 + 
  (139*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/864 - (2*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   9 - (7*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/270 + (2*eps^4*H[{0, 0, 1, 0}, x])/
   3 - (7*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/18 - 
  (139*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/432 + (4*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/
   9 + (7*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/135 + (2*eps^4*H[{0, 1, 0, 0}, x])/
   3 - (7*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/18 - 
  (139*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/432 + (4*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/
   9 + (7*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/135 - (4*eps^4*H[{0, 1, 1, 0}, x])/
   3 + (7*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/9 + 
  (139*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/216 - (8*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/
   9 - (14*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/135 + 
  (2*eps^4*H[{1, 0, 0, 0}, x])/3 - (7*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/18 - 
  (139*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/432 + (4*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/
   9 + (7*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/135 - (4*eps^4*H[{1, 0, 1, 0}, x])/
   3 + (7*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/9 + 
  (139*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/216 - (8*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/
   9 - (14*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/135 - 
  (4*eps^4*H[{1, 1, 0, 0}, x])/3 + (7*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/9 + 
  (139*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/216 - (8*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/
   9 - (14*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/135 + 
  (8*eps^4*H[{1, 1, 1, 0}, x])/3 - (14*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/9 - 
  (139*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/108 + 
  (16*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/9 + (28*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   135 + (eps^5*H[{0, 0, 0, 0, 0}, x])/3 - 
  (7*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/36 + 
  (2*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 - (2*eps^5*H[{0, 0, 0, 1, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/9 - (2*eps^5*H[{0, 0, 1, 0, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 + (4*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 - (2*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + (4*eps^5*H[{0, 1, 0, 1, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/9 + (4*eps^5*H[{0, 1, 1, 0, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 - (8*eps^5*H[{0, 1, 1, 1, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/9 - (2*eps^5*H[{1, 0, 0, 0, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 + (4*eps^5*H[{1, 0, 0, 1, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 + (4*eps^5*H[{1, 0, 1, 0, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 - (8*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + (4*eps^5*H[{1, 1, 0, 0, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 - (8*eps^5*H[{1, 1, 0, 1, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/9 - (8*eps^5*H[{1, 1, 1, 0, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 + (16*eps^5*H[{1, 1, 1, 1, 0}, x])/
   3 - (28*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/9 + 
  (32*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/9 - (eps^6*H[{0, 0, 0, 0, 0, 0}, x])/
   3 + (7*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/36 - 
  (2*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 + 
  (2*eps^6*H[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/9 + 
  (2*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 - 
  (4*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 + 
  (2*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 - 
  (4*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/9 - 
  (4*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/9 + 
  (2*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 - 
  (4*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/9 - 
  (4*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 - 
  (4*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (2*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  (4*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 - 
  (16*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 + 
  (32*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/3 - 
  (56*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/9 + 
  (eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (128*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/3 - 2*eps^3*Zeta[3] - 
  (37*eps^5*Pi^2*Zeta[3])/18 + (1273*eps^7*Pi^4*Zeta[3])/2160 - 
  (23*eps^4*H[{0}, x]*Zeta[3])/3 + (161*eps^6*Pi^2*H[{0}, x]*Zeta[3])/36 + 
  (3197*eps^8*Pi^4*H[{0}, x]*Zeta[3])/864 - 4*eps^4*H[{1}, x]*Zeta[3] - 
  (37*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 + (1273*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   1080 + (23*eps^5*H[{0, 0}, x]*Zeta[3])/3 - 
  (161*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/36 + 4*eps^5*H[{0, 1}, x]*Zeta[3] + 
  (37*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/9 - (46*eps^5*H[{1, 0}, x]*Zeta[3])/
   3 + (161*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/18 - 
  8*eps^5*H[{1, 1}, x]*Zeta[3] - (74*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/9 - 
  (23*eps^6*H[{0, 0, 0}, x]*Zeta[3])/3 + 
  (161*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/36 - 
  4*eps^6*H[{0, 0, 1}, x]*Zeta[3] - (37*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   9 + (46*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - 
  (161*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/18 + 
  8*eps^6*H[{0, 1, 1}, x]*Zeta[3] + (74*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/
   9 + (46*eps^6*H[{1, 0, 0}, x]*Zeta[3])/3 - 
  (161*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/18 + 
  8*eps^6*H[{1, 0, 1}, x]*Zeta[3] + (74*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   9 - (92*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (161*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 - 16*eps^6*H[{1, 1, 1}, x]*
   Zeta[3] - (148*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 
  (23*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/3 + 4*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] - (46*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  8*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - (46*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/
   3 - 8*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] + 
  (92*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 + 16*eps^7*H[{0, 1, 1, 1}, x]*
   Zeta[3] - (46*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 - 
  8*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + (92*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/
   3 + 16*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  (92*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/3 + 16*eps^7*H[{1, 1, 0, 1}, x]*
   Zeta[3] - (184*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/3 - 
  32*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3] - 
  (23*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/3 - 4*eps^8*H[{0, 0, 0, 0, 1}, x]*
   Zeta[3] + (46*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  8*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] + 
  (46*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/3 + 8*eps^8*H[{0, 0, 1, 0, 1}, x]*
   Zeta[3] - (92*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  16*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] + 
  (46*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/3 + 8*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] - (92*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 - 
  16*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] - 
  (92*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/3 - 16*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] + (184*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] + 
  (46*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/3 + 8*eps^8*H[{1, 0, 0, 0, 1}, x]*
   Zeta[3] - (92*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  16*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] - 
  (92*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 - 16*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + (184*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 
  (92*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/3 - 16*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] + (184*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 
  (184*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 
  (368*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 - 
  64*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3] + 52*eps^6*Zeta[3]^2 + 
  (295*eps^8*Pi^2*Zeta[3]^2)/18 + (529*eps^7*H[{0}, x]*Zeta[3]^2)/6 + 
  104*eps^7*H[{1}, x]*Zeta[3]^2 - (529*eps^8*H[{0, 0}, x]*Zeta[3]^2)/6 - 
  104*eps^8*H[{0, 1}, x]*Zeta[3]^2 + (529*eps^8*H[{1, 0}, x]*Zeta[3]^2)/3 + 
  208*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 14*eps^5*Zeta[5] - 
  (199*eps^7*Pi^2*Zeta[5])/10 - (351*eps^6*H[{0}, x]*Zeta[5])/5 + 
  (819*eps^8*Pi^2*H[{0}, x]*Zeta[5])/20 - 28*eps^6*H[{1}, x]*Zeta[5] - 
  (199*eps^8*Pi^2*H[{1}, x]*Zeta[5])/5 + (351*eps^7*H[{0, 0}, x]*Zeta[5])/5 + 
  28*eps^7*H[{0, 1}, x]*Zeta[5] - (702*eps^7*H[{1, 0}, x]*Zeta[5])/5 - 
  56*eps^7*H[{1, 1}, x]*Zeta[5] - (351*eps^8*H[{0, 0, 0}, x]*Zeta[5])/5 - 
  28*eps^8*H[{0, 0, 1}, x]*Zeta[5] + (702*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 + 
  56*eps^8*H[{0, 1, 1}, x]*Zeta[5] + (702*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 + 
  56*eps^8*H[{1, 0, 1}, x]*Zeta[5] - (1404*eps^8*H[{1, 1, 0}, x]*Zeta[5])/5 - 
  112*eps^8*H[{1, 1, 1}, x]*Zeta[5] + (4136*eps^8*Zeta[3]*Zeta[5])/5 - 
  98*eps^7*Zeta[7] - (5503*eps^8*H[{0}, x]*Zeta[7])/7 - 
  196*eps^8*H[{1}, x]*Zeta[7], (eps^2*Pi^2)/12 + (11*eps^4*Pi^4)/360 - 
  (1391*eps^6*Pi^6)/120960 - (150191*eps^8*Pi^8)/3628800 + 
  (eps*H[{0}, x])/2 - (eps^3*Pi^2*H[{0}, x])/8 - 
  (71*eps^5*Pi^4*H[{0}, x])/320 - (11539*eps^7*Pi^6*H[{0}, x])/48384 + 
  (eps^3*Pi^2*H[{1}, x])/12 + (11*eps^5*Pi^4*H[{1}, x])/360 - 
  (1391*eps^7*Pi^6*H[{1}, x])/120960 - (3*eps^2*H[{0, 0}, x])/2 + 
  (3*eps^4*Pi^2*H[{0, 0}, x])/8 + (213*eps^6*Pi^4*H[{0, 0}, x])/320 + 
  (11539*eps^8*Pi^6*H[{0, 0}, x])/16128 + (eps^2*H[{1, 0}, x])/2 - 
  (eps^4*Pi^2*H[{1, 0}, x])/8 - (71*eps^6*Pi^4*H[{1, 0}, x])/320 - 
  (11539*eps^8*Pi^6*H[{1, 0}, x])/48384 + (eps^4*Pi^2*H[{1, 1}, x])/12 + 
  (11*eps^6*Pi^4*H[{1, 1}, x])/360 - (1391*eps^8*Pi^6*H[{1, 1}, x])/120960 + 
  (9*eps^3*H[{0, 0, 0}, x])/2 - (9*eps^5*Pi^2*H[{0, 0, 0}, x])/8 - 
  (639*eps^7*Pi^4*H[{0, 0, 0}, x])/320 - (3*eps^3*H[{1, 0, 0}, x])/2 + 
  (3*eps^5*Pi^2*H[{1, 0, 0}, x])/8 + (213*eps^7*Pi^4*H[{1, 0, 0}, x])/320 + 
  (eps^3*H[{1, 1, 0}, x])/2 - (eps^5*Pi^2*H[{1, 1, 0}, x])/8 - 
  (71*eps^7*Pi^4*H[{1, 1, 0}, x])/320 + (eps^5*Pi^2*H[{1, 1, 1}, x])/12 + 
  (11*eps^7*Pi^4*H[{1, 1, 1}, x])/360 - (27*eps^4*H[{0, 0, 0, 0}, x])/2 + 
  (27*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/8 + (1917*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/
   320 + (9*eps^4*H[{1, 0, 0, 0}, x])/2 - (9*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   8 - (639*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/320 - 
  (3*eps^4*H[{1, 1, 0, 0}, x])/2 + (3*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/8 + 
  (213*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/320 + (eps^4*H[{1, 1, 1, 0}, x])/2 - 
  (eps^6*Pi^2*H[{1, 1, 1, 0}, x])/8 - (71*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   320 + (eps^6*Pi^2*H[{1, 1, 1, 1}, x])/12 + 
  (11*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/360 + (81*eps^5*H[{0, 0, 0, 0, 0}, x])/
   2 - (81*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/8 - 
  (27*eps^5*H[{1, 0, 0, 0, 0}, x])/2 + (27*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/
   8 + (9*eps^5*H[{1, 1, 0, 0, 0}, x])/2 - 
  (9*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/8 - (3*eps^5*H[{1, 1, 1, 0, 0}, x])/
   2 + (3*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/8 + 
  (eps^5*H[{1, 1, 1, 1, 0}, x])/2 - (eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/8 + 
  (eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/12 - 
  (243*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/2 + 
  (243*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/8 + 
  (81*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/2 - 
  (81*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/8 - 
  (27*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/2 + 
  (27*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/8 + 
  (9*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/2 - 
  (9*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/8 - 
  (3*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/2 + 
  (3*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/8 + 
  (eps^6*H[{1, 1, 1, 1, 1, 0}, x])/2 - (eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/
   8 + (eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/12 + 
  (729*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (243*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/2 + 
  (81*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (27*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/2 + 
  (9*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/2 - 
  (3*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/2 + 
  (eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 - 
  (2187*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/2 + 
  (729*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (243*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/2 + 
  (81*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (27*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/2 + 
  (9*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/2 - 
  (3*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/2 + eps^3*Zeta[3] - 
  (13*eps^5*Pi^2*Zeta[3])/6 - (1651*eps^7*Pi^4*Zeta[3])/1440 - 
  (29*eps^4*H[{0}, x]*Zeta[3])/2 + (29*eps^6*Pi^2*H[{0}, x]*Zeta[3])/8 + 
  (2059*eps^8*Pi^4*H[{0}, x]*Zeta[3])/320 + eps^4*H[{1}, x]*Zeta[3] - 
  (13*eps^6*Pi^2*H[{1}, x]*Zeta[3])/6 - (1651*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   1440 + (87*eps^5*H[{0, 0}, x]*Zeta[3])/2 - 
  (87*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/8 - (29*eps^5*H[{1, 0}, x]*Zeta[3])/
   2 + (29*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/8 + eps^5*H[{1, 1}, x]*Zeta[3] - 
  (13*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/6 - 
  (261*eps^6*H[{0, 0, 0}, x]*Zeta[3])/2 + 
  (261*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/8 + 
  (87*eps^6*H[{1, 0, 0}, x]*Zeta[3])/2 - 
  (87*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/8 - 
  (29*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 + 
  (29*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/8 + eps^6*H[{1, 1, 1}, x]*Zeta[3] - 
  (13*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/6 + 
  (783*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/2 - 
  (261*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/2 + 
  (87*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/2 - 
  (29*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/2 + eps^7*H[{1, 1, 1, 1}, x]*
   Zeta[3] - (2349*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/2 + 
  (783*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  (261*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/2 + 
  (87*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/2 - 
  (29*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 + eps^8*H[{1, 1, 1, 1, 1}, x]*
   Zeta[3] - 26*eps^6*Zeta[3]^2 + (685*eps^8*Pi^2*Zeta[3]^2)/24 + 
  (841*eps^7*H[{0}, x]*Zeta[3]^2)/4 - 26*eps^7*H[{1}, x]*Zeta[3]^2 - 
  (2523*eps^8*H[{0, 0}, x]*Zeta[3]^2)/4 + (841*eps^8*H[{1, 0}, x]*Zeta[3]^2)/
   4 - 26*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 7*eps^5*Zeta[5] - 
  (193*eps^7*Pi^2*Zeta[5])/10 - (1263*eps^6*H[{0}, x]*Zeta[5])/10 + 
  (1263*eps^8*Pi^2*H[{0}, x]*Zeta[5])/40 + 7*eps^6*H[{1}, x]*Zeta[5] - 
  (193*eps^8*Pi^2*H[{1}, x]*Zeta[5])/10 + (3789*eps^7*H[{0, 0}, x]*Zeta[5])/
   10 - (1263*eps^7*H[{1, 0}, x]*Zeta[5])/10 + 7*eps^7*H[{1, 1}, x]*Zeta[5] - 
  (11367*eps^8*H[{0, 0, 0}, x]*Zeta[5])/10 + 
  (3789*eps^8*H[{1, 0, 0}, x]*Zeta[5])/10 - 
  (1263*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 + 7*eps^8*H[{1, 1, 1}, x]*Zeta[5] - 
  (2068*eps^8*Zeta[3]*Zeta[5])/5 + 49*eps^7*Zeta[7] - 
  (18567*eps^8*H[{0}, x]*Zeta[7])/14 + 49*eps^8*H[{1}, x]*Zeta[7], 
 (eps^2*Pi^2)/9 + (eps^4*Pi^4)/36 - (311*eps^6*Pi^6)/12960 - 
  (6833*eps^8*Pi^8)/120960 + (eps*H[{0}, x])/3 - 
  (5*eps^3*Pi^2*H[{0}, x])/36 - (41*eps^5*Pi^4*H[{0}, x])/288 - 
  (9725*eps^7*Pi^6*H[{0}, x])/72576 + (2*eps^3*Pi^2*H[{1}, x])/9 + 
  (eps^5*Pi^4*H[{1}, x])/18 - (311*eps^7*Pi^6*H[{1}, x])/6480 - 
  (2*eps^2*H[{0, 0}, x])/3 + (5*eps^4*Pi^2*H[{0, 0}, x])/18 + 
  (41*eps^6*Pi^4*H[{0, 0}, x])/144 + (9725*eps^8*Pi^6*H[{0, 0}, x])/36288 - 
  (eps^4*Pi^2*H[{0, 1}, x])/9 - (eps^6*Pi^4*H[{0, 1}, x])/36 + 
  (311*eps^8*Pi^6*H[{0, 1}, x])/12960 + (2*eps^2*H[{1, 0}, x])/3 - 
  (5*eps^4*Pi^2*H[{1, 0}, x])/18 - (41*eps^6*Pi^4*H[{1, 0}, x])/144 - 
  (9725*eps^8*Pi^6*H[{1, 0}, x])/36288 + (4*eps^4*Pi^2*H[{1, 1}, x])/9 + 
  (eps^6*Pi^4*H[{1, 1}, x])/9 - (311*eps^8*Pi^6*H[{1, 1}, x])/3240 + 
  (4*eps^3*H[{0, 0, 0}, x])/3 - (5*eps^5*Pi^2*H[{0, 0, 0}, x])/9 - 
  (41*eps^7*Pi^4*H[{0, 0, 0}, x])/72 + (2*eps^5*Pi^2*H[{0, 0, 1}, x])/9 + 
  (eps^7*Pi^4*H[{0, 0, 1}, x])/18 - (eps^3*H[{0, 1, 0}, x])/3 + 
  (5*eps^5*Pi^2*H[{0, 1, 0}, x])/36 + (41*eps^7*Pi^4*H[{0, 1, 0}, x])/288 - 
  (2*eps^5*Pi^2*H[{0, 1, 1}, x])/9 - (eps^7*Pi^4*H[{0, 1, 1}, x])/18 - 
  (4*eps^3*H[{1, 0, 0}, x])/3 + (5*eps^5*Pi^2*H[{1, 0, 0}, x])/9 + 
  (41*eps^7*Pi^4*H[{1, 0, 0}, x])/72 - (2*eps^5*Pi^2*H[{1, 0, 1}, x])/9 - 
  (eps^7*Pi^4*H[{1, 0, 1}, x])/18 + (4*eps^3*H[{1, 1, 0}, x])/3 - 
  (5*eps^5*Pi^2*H[{1, 1, 0}, x])/9 - (41*eps^7*Pi^4*H[{1, 1, 0}, x])/72 + 
  (8*eps^5*Pi^2*H[{1, 1, 1}, x])/9 + (2*eps^7*Pi^4*H[{1, 1, 1}, x])/9 - 
  (8*eps^4*H[{0, 0, 0, 0}, x])/3 + (10*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/9 + 
  (41*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/36 - (4*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   9 - (eps^8*Pi^4*H[{0, 0, 0, 1}, x])/9 + (2*eps^4*H[{0, 0, 1, 0}, x])/3 - 
  (5*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/18 - (41*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   144 + (4*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/9 + 
  (eps^8*Pi^4*H[{0, 0, 1, 1}, x])/9 + (2*eps^4*H[{0, 1, 0, 0}, x])/3 - 
  (5*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/18 - (41*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   144 + (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/9 + (eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   36 - (2*eps^4*H[{0, 1, 1, 0}, x])/3 + (5*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   18 + (41*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/144 - 
  (4*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 - (eps^8*Pi^4*H[{0, 1, 1, 1}, x])/9 + 
  (8*eps^4*H[{1, 0, 0, 0}, x])/3 - (10*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/9 - 
  (41*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/36 + (4*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/
   9 + (eps^8*Pi^4*H[{1, 0, 0, 1}, x])/9 - (2*eps^4*H[{1, 0, 1, 0}, x])/3 + 
  (5*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/18 + (41*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   144 - (4*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/9 - 
  (eps^8*Pi^4*H[{1, 0, 1, 1}, x])/9 - (8*eps^4*H[{1, 1, 0, 0}, x])/3 + 
  (10*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/9 + (41*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   36 - (4*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 - (eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   9 + (8*eps^4*H[{1, 1, 1, 0}, x])/3 - (10*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/
   9 - (41*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/36 + 
  (16*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/9 + (4*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   9 + (16*eps^5*H[{0, 0, 0, 0, 0}, x])/3 - 
  (20*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 - (4*eps^5*H[{0, 0, 0, 1, 0}, x])/
   3 + (5*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/9 - (4*eps^5*H[{0, 0, 1, 0, 0}, x])/
   3 + (5*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/9 - 
  (2*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 + (4*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 - (5*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 - (4*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 + (5*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/9 - 
  (2*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + (eps^5*H[{0, 1, 0, 1, 0}, x])/3 - 
  (5*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/36 + 
  (2*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/9 + (4*eps^5*H[{0, 1, 1, 0, 0}, x])/
   3 - (5*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/9 + 
  (2*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 - (4*eps^5*H[{0, 1, 1, 1, 0}, x])/
   3 + (5*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/9 - (16*eps^5*H[{1, 0, 0, 0, 0}, x])/
   3 + (20*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 + (4*eps^5*H[{1, 0, 0, 1, 0}, x])/
   3 - (5*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 + (4*eps^5*H[{1, 0, 1, 0, 0}, x])/
   3 - (5*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/9 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 - (4*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 + (5*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + (16*eps^5*H[{1, 1, 0, 0, 0}, x])/
   3 - (20*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 - (4*eps^5*H[{1, 1, 0, 1, 0}, x])/
   3 + (5*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/9 - (16*eps^5*H[{1, 1, 1, 0, 0}, x])/
   3 + (20*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 + (16*eps^5*H[{1, 1, 1, 1, 0}, x])/
   3 - (20*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/9 + 
  (32*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/9 - 
  (32*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (40*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/9 + 
  (4*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 - 
  (8*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 + 
  (8*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/9 + 
  (4*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 - 
  (2*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (5*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/18 - 
  (4*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/9 - 
  (8*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/9 - 
  (4*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/9 + 
  (4*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 - 
  (2*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (5*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/18 - 
  (4*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/9 - 
  (2*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (5*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/18 - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  (2*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (5*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 - 
  (8*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/9 - 
  (4*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 + 
  (2*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (5*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/9 + 
  (4*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 - 
  (8*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (32*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (40*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  (8*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 - 
  (8*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 - 
  (4*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  (8*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/9 - 
  (4*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  (2*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/3 - 
  (5*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/9 + 
  (4*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 - 
  (8*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  (32*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (40*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/9 + 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 - 
  (8*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (32*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (40*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 - 
  (8*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 - 
  (32*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (40*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 + 
  (32*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/3 - 
  (40*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/9 + 
  (64*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (16*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (4*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (4*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (4*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (4*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (4*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (16*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (64*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (4*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (4*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (16*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (16*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (16*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (16*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (64*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (128*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (2*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (2*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (128*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (128*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (128*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (128*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (128*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (128*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (128*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/3 - (2*eps^3*Zeta[3])/3 - 
  (41*eps^5*Pi^2*Zeta[3])/18 - (17*eps^7*Pi^4*Zeta[3])/48 - 
  (19*eps^4*H[{0}, x]*Zeta[3])/3 + (95*eps^6*Pi^2*H[{0}, x]*Zeta[3])/36 + 
  (779*eps^8*Pi^4*H[{0}, x]*Zeta[3])/288 - (4*eps^4*H[{1}, x]*Zeta[3])/3 - 
  (41*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 - (17*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   24 + (38*eps^5*H[{0, 0}, x]*Zeta[3])/3 - 
  (95*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/18 + (2*eps^5*H[{0, 1}, x]*Zeta[3])/
   3 + (41*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/18 - 
  (38*eps^5*H[{1, 0}, x]*Zeta[3])/3 + (95*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/
   18 - (8*eps^5*H[{1, 1}, x]*Zeta[3])/3 - 
  (82*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/9 - (76*eps^6*H[{0, 0, 0}, x]*Zeta[3])/
   3 + (95*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/9 - 
  (4*eps^6*H[{0, 0, 1}, x]*Zeta[3])/3 - 
  (41*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/9 + 
  (19*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - 
  (95*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/36 + 
  (4*eps^6*H[{0, 1, 1}, x]*Zeta[3])/3 + 
  (41*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/9 + 
  (76*eps^6*H[{1, 0, 0}, x]*Zeta[3])/3 - 
  (95*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/9 + 
  (4*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 + 
  (41*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/9 - 
  (76*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (95*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 - 
  (16*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 - 
  (164*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 
  (152*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/3 + 
  (8*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (38*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (8*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/3 - 
  (38*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/3 - 
  (2*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (38*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (8*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3])/3 - 
  (152*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 - 
  (8*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 + 
  (38*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (8*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/3 + 
  (152*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/3 + 
  (8*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (152*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/3 - 
  (32*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 
  (304*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/3 - 
  (16*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (76*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/3 + 
  (76*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/3 + 
  (4*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 - 
  (76*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  (16*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3])/3 + 
  (76*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/3 + 
  (4*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (19*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 - 
  (4*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 - 
  (76*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/3 - 
  (4*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (76*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3])/3 + 
  (304*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (76*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 - 
  (76*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 - 
  (4*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (76*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  (304*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/3 - 
  (16*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 + 
  (76*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3])/3 + 
  (304*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (304*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 + 14*eps^6*Zeta[3]^2 + 
  (212*eps^8*Pi^2*Zeta[3]^2)/9 + (361*eps^7*H[{0}, x]*Zeta[3]^2)/6 + 
  28*eps^7*H[{1}, x]*Zeta[3]^2 - (361*eps^8*H[{0, 0}, x]*Zeta[3]^2)/3 - 
  14*eps^8*H[{0, 1}, x]*Zeta[3]^2 + (361*eps^8*H[{1, 0}, x]*Zeta[3]^2)/3 + 
  56*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 6*eps^5*Zeta[5] - 
  (209*eps^7*Pi^2*Zeta[5])/10 - (291*eps^6*H[{0}, x]*Zeta[5])/5 + 
  (97*eps^8*Pi^2*H[{0}, x]*Zeta[5])/4 - 12*eps^6*H[{1}, x]*Zeta[5] - 
  (209*eps^8*Pi^2*H[{1}, x]*Zeta[5])/5 + (582*eps^7*H[{0, 0}, x]*Zeta[5])/5 + 
  6*eps^7*H[{0, 1}, x]*Zeta[5] - (582*eps^7*H[{1, 0}, x]*Zeta[5])/5 - 
  24*eps^7*H[{1, 1}, x]*Zeta[5] - (1164*eps^8*H[{0, 0, 0}, x]*Zeta[5])/5 - 
  12*eps^8*H[{0, 0, 1}, x]*Zeta[5] + (291*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 + 
  12*eps^8*H[{0, 1, 1}, x]*Zeta[5] + (1164*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 + 
  12*eps^8*H[{1, 0, 1}, x]*Zeta[5] - (1164*eps^8*H[{1, 1, 0}, x]*Zeta[5])/5 - 
  48*eps^8*H[{1, 1, 1}, x]*Zeta[5] + (1272*eps^8*Zeta[3]*Zeta[5])/5 - 
  46*eps^7*Zeta[7] - (4859*eps^8*H[{0}, x]*Zeta[7])/7 - 
  92*eps^8*H[{1}, x]*Zeta[7], 1 - (5*eps^2*Pi^2)/12 - (41*eps^4*Pi^4)/96 - 
  (9725*eps^6*Pi^6)/24192 - (171481*eps^8*Pi^8)/387072 - 2*eps*H[{0}, x] + 
  (5*eps^3*Pi^2*H[{0}, x])/6 + (41*eps^5*Pi^4*H[{0}, x])/48 + 
  (9725*eps^7*Pi^6*H[{0}, x])/12096 - (eps^3*Pi^2*H[{1}, x])/3 - 
  (eps^5*Pi^4*H[{1}, x])/12 + (311*eps^7*Pi^6*H[{1}, x])/4320 + 
  4*eps^2*H[{0, 0}, x] - (5*eps^4*Pi^2*H[{0, 0}, x])/3 - 
  (41*eps^6*Pi^4*H[{0, 0}, x])/24 - (9725*eps^8*Pi^6*H[{0, 0}, x])/6048 + 
  (2*eps^4*Pi^2*H[{0, 1}, x])/3 + (eps^6*Pi^4*H[{0, 1}, x])/6 - 
  (311*eps^8*Pi^6*H[{0, 1}, x])/2160 - eps^2*H[{1, 0}, x] + 
  (5*eps^4*Pi^2*H[{1, 0}, x])/12 + (41*eps^6*Pi^4*H[{1, 0}, x])/96 + 
  (9725*eps^8*Pi^6*H[{1, 0}, x])/24192 - (2*eps^4*Pi^2*H[{1, 1}, x])/3 - 
  (eps^6*Pi^4*H[{1, 1}, x])/6 + (311*eps^8*Pi^6*H[{1, 1}, x])/2160 - 
  8*eps^3*H[{0, 0, 0}, x] + (10*eps^5*Pi^2*H[{0, 0, 0}, x])/3 + 
  (41*eps^7*Pi^4*H[{0, 0, 0}, x])/12 - (4*eps^5*Pi^2*H[{0, 0, 1}, x])/3 - 
  (eps^7*Pi^4*H[{0, 0, 1}, x])/3 + 2*eps^3*H[{0, 1, 0}, x] - 
  (5*eps^5*Pi^2*H[{0, 1, 0}, x])/6 - (41*eps^7*Pi^4*H[{0, 1, 0}, x])/48 + 
  (4*eps^5*Pi^2*H[{0, 1, 1}, x])/3 + (eps^7*Pi^4*H[{0, 1, 1}, x])/3 + 
  2*eps^3*H[{1, 0, 0}, x] - (5*eps^5*Pi^2*H[{1, 0, 0}, x])/6 - 
  (41*eps^7*Pi^4*H[{1, 0, 0}, x])/48 + (eps^5*Pi^2*H[{1, 0, 1}, x])/3 + 
  (eps^7*Pi^4*H[{1, 0, 1}, x])/12 - 2*eps^3*H[{1, 1, 0}, x] + 
  (5*eps^5*Pi^2*H[{1, 1, 0}, x])/6 + (41*eps^7*Pi^4*H[{1, 1, 0}, x])/48 - 
  (4*eps^5*Pi^2*H[{1, 1, 1}, x])/3 - (eps^7*Pi^4*H[{1, 1, 1}, x])/3 + 
  16*eps^4*H[{0, 0, 0, 0}, x] - (20*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/3 - 
  (41*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/6 + (8*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   3 + (2*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/3 - 4*eps^4*H[{0, 0, 1, 0}, x] + 
  (5*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/3 + (41*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   24 - (8*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 - 
  (2*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/3 - 4*eps^4*H[{0, 1, 0, 0}, x] + 
  (5*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/3 + (41*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   24 - (2*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/3 - (eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   6 + 4*eps^4*H[{0, 1, 1, 0}, x] - (5*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/3 - 
  (41*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/24 + (8*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/
   3 + (2*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/3 - 4*eps^4*H[{1, 0, 0, 0}, x] + 
  (5*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/3 + (41*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   24 - (2*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 - (eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   6 + eps^4*H[{1, 0, 1, 0}, x] - (5*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/12 - 
  (41*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/96 + (2*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/
   3 + (eps^8*Pi^4*H[{1, 0, 1, 1}, x])/6 + 4*eps^4*H[{1, 1, 0, 0}, x] - 
  (5*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 - (41*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   24 + (2*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/3 + (eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   6 - 4*eps^4*H[{1, 1, 1, 0}, x] + (5*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/3 + 
  (41*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/24 - (8*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/
   3 - (2*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/3 - 32*eps^5*H[{0, 0, 0, 0, 0}, x] + 
  (40*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/3 - 
  (16*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/3 + 8*eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (10*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 + 8*eps^5*H[{0, 0, 1, 0, 0}, x] - 
  (10*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/3 - 8*eps^5*H[{0, 0, 1, 1, 0}, x] + 
  (10*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/3 - 
  (16*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/3 + 8*eps^5*H[{0, 1, 0, 0, 0}, x] - 
  (10*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/3 - 2*eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (5*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/6 - 
  (4*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 - 8*eps^5*H[{0, 1, 1, 0, 0}, x] + 
  (10*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/3 + 8*eps^5*H[{0, 1, 1, 1, 0}, x] - 
  (10*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 + 
  (16*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/3 + 8*eps^5*H[{1, 0, 0, 0, 0}, x] - 
  (10*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 - 2*eps^5*H[{1, 0, 0, 1, 0}, x] + 
  (5*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/6 - 
  (4*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - 2*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (5*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 - (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/
   3 + 2*eps^5*H[{1, 0, 1, 1, 0}, x] - (5*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/
   6 + (4*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/3 - 
  8*eps^5*H[{1, 1, 0, 0, 0}, x] + (10*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 + 2*eps^5*H[{1, 1, 0, 1, 0}, x] - 
  (5*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/6 + 
  (4*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/3 + 8*eps^5*H[{1, 1, 1, 0, 0}, x] - 
  (10*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/3 - 8*eps^5*H[{1, 1, 1, 1, 0}, x] + 
  (10*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/3 - 
  (16*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/3 + 
  64*eps^6*H[{0, 0, 0, 0, 0, 0}, x] - 
  (80*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/3 - 
  16*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (20*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (32*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 - 
  16*eps^6*H[{0, 0, 0, 1, 0, 0}, x] + 
  (20*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 + 
  16*eps^6*H[{0, 0, 0, 1, 1, 0}, x] - 
  (20*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/3 - 
  16*eps^6*H[{0, 0, 1, 0, 0, 0}, x] + 
  (20*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 + 
  4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - (5*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 + 
  16*eps^6*H[{0, 0, 1, 1, 0, 0}, x] - 
  (20*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 - 
  16*eps^6*H[{0, 0, 1, 1, 1, 0}, x] + 
  (20*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (32*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 - 
  16*eps^6*H[{0, 1, 0, 0, 0, 0}, x] + 
  (20*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/3 + 
  4*eps^6*H[{0, 1, 0, 0, 1, 0}, x] - (5*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - (5*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   3 + (2*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + (5*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 + 
  16*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - 
  (20*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 1, 0, 1, 0}, x] + (5*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 - 
  16*eps^6*H[{0, 1, 1, 1, 0, 0}, x] + 
  (20*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 + 
  16*eps^6*H[{0, 1, 1, 1, 1, 0}, x] - 
  (20*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/3 - 
  16*eps^6*H[{1, 0, 0, 0, 0, 0}, x] + 
  (20*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 0, 0, 1, 0}, x] - (5*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (5*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   3 + (2*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 0, 1, 1, 0}, x] + (5*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - (5*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   3 + (2*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 - 
  eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (5*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   12 - (2*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 1, 1, 0, 0}, x] + (5*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 1, 1, 1, 0}, x] - (5*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/3 + 
  16*eps^6*H[{1, 1, 0, 0, 0, 0}, x] - 
  (20*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + (5*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + (5*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 1, 0, 1, 1, 0}, x] - (5*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/3 - 
  16*eps^6*H[{1, 1, 1, 0, 0, 0}, x] + 
  (20*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 1, 1, 0, 1, 0}, x] - (5*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/3 + 
  16*eps^6*H[{1, 1, 1, 1, 0, 0}, x] - 
  (20*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/3 - 
  16*eps^6*H[{1, 1, 1, 1, 1, 0}, x] + 
  (20*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/3 - 
  (32*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/3 - 
  128*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x] + 
  32*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] + 
  32*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] - 
  32*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] + 
  32*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  32*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + 
  32*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] + 
  32*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] - 
  8*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - 
  32*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  32*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  32*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] + 
  32*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] - 
  8*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] - 8*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - 8*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  8*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  32*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] + 8*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 
  8*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] + 
  32*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - 
  8*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 
  32*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 
  32*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] + 
  32*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 8*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 8*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] + 2*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] - 
  2*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 8*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] - 
  2*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 8*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x] - 
  32*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 
  8*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  2*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 8*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] + 
  32*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x] - 
  8*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x] - 
  32*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] + 
  32*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x] - 
  32*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x] + 
  256*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] - 
  64*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] - 
  64*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] + 
  64*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] - 
  64*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  64*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] - 
  64*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] - 
  64*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  64*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  64*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  64*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] - 
  64*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  64*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  64*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  64*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  64*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] - 
  64*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] + 
  4*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  64*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  64*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  64*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  64*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] + 
  64*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x] - 
  64*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] + 
  4*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] + 
  64*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x] - 
  64*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] + 
  64*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x] - 
  64*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] + 
  64*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x] - 
  64*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x] - 19*eps^3*Zeta[3] + 
  (95*eps^5*Pi^2*Zeta[3])/12 + (779*eps^7*Pi^4*Zeta[3])/96 + 
  38*eps^4*H[{0}, x]*Zeta[3] - (95*eps^6*Pi^2*H[{0}, x]*Zeta[3])/6 - 
  (779*eps^8*Pi^4*H[{0}, x]*Zeta[3])/48 + 2*eps^4*H[{1}, x]*Zeta[3] + 
  (41*eps^6*Pi^2*H[{1}, x]*Zeta[3])/6 + (17*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   16 - 76*eps^5*H[{0, 0}, x]*Zeta[3] + (95*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/
   3 - 4*eps^5*H[{0, 1}, x]*Zeta[3] - (41*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/
   3 + 19*eps^5*H[{1, 0}, x]*Zeta[3] - (95*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/
   12 + 4*eps^5*H[{1, 1}, x]*Zeta[3] + (41*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   3 + 152*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (190*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/3 + 
  8*eps^6*H[{0, 0, 1}, x]*Zeta[3] + (82*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   3 - 38*eps^6*H[{0, 1, 0}, x]*Zeta[3] + 
  (95*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/6 - 8*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] - (82*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/3 - 
  38*eps^6*H[{1, 0, 0}, x]*Zeta[3] + (95*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/
   6 - 2*eps^6*H[{1, 0, 1}, x]*Zeta[3] - 
  (41*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/6 + 38*eps^6*H[{1, 1, 0}, x]*
   Zeta[3] - (95*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/6 + 
  8*eps^6*H[{1, 1, 1}, x]*Zeta[3] + (82*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/
   3 - 304*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3] - 16*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] + 76*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 
  16*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] + 76*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] + 
  4*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 76*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - 
  16*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] + 76*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] + 
  4*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - 19*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] - 
  4*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 76*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 
  4*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] + 76*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 
  16*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3] + 608*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + 32*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] - 
  152*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] - 32*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] - 152*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] - 
  8*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 152*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] + 32*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] - 
  152*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 8*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] + 38*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] + 
  8*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 152*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] + 8*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] - 
  152*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 32*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] - 152*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] - 
  8*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 38*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] + 8*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 
  38*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 2*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] - 38*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] - 
  8*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 152*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] + 8*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] - 
  38*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 8*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] - 152*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] - 
  8*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 152*eps^8*H[{1, 1, 1, 1, 0}, x]*
   Zeta[3] + 32*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3] + 
  (361*eps^6*Zeta[3]^2)/2 - (1805*eps^8*Pi^2*Zeta[3]^2)/24 - 
  361*eps^7*H[{0}, x]*Zeta[3]^2 - 42*eps^7*H[{1}, x]*Zeta[3]^2 + 
  722*eps^8*H[{0, 0}, x]*Zeta[3]^2 + 84*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 
  (361*eps^8*H[{1, 0}, x]*Zeta[3]^2)/2 - 84*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  (873*eps^5*Zeta[5])/5 + (291*eps^7*Pi^2*Zeta[5])/4 + 
  (1746*eps^6*H[{0}, x]*Zeta[5])/5 - (291*eps^8*Pi^2*H[{0}, x]*Zeta[5])/2 + 
  18*eps^6*H[{1}, x]*Zeta[5] + (627*eps^8*Pi^2*H[{1}, x]*Zeta[5])/10 - 
  (3492*eps^7*H[{0, 0}, x]*Zeta[5])/5 - 36*eps^7*H[{0, 1}, x]*Zeta[5] + 
  (873*eps^7*H[{1, 0}, x]*Zeta[5])/5 + 36*eps^7*H[{1, 1}, x]*Zeta[5] + 
  (6984*eps^8*H[{0, 0, 0}, x]*Zeta[5])/5 + 72*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  (1746*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 - 72*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 
  (1746*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 - 18*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 
  (1746*eps^8*H[{1, 1, 0}, x]*Zeta[5])/5 + 72*eps^8*H[{1, 1, 1}, x]*Zeta[5] + 
  (16587*eps^8*Zeta[3]*Zeta[5])/5 - (14577*eps^7*Zeta[7])/7 + 
  (29154*eps^8*H[{0}, x]*Zeta[7])/7 + 138*eps^8*H[{1}, x]*Zeta[7], 
 -1 + (eps^2*Pi^2)/4 + (11*eps^4*Pi^4)/32 + (49199*eps^6*Pi^6)/120960 + 
  (1006669*eps^8*Pi^8)/1935360 + 23*eps^3*Zeta[3] - 
  (23*eps^5*Pi^2*Zeta[3])/4 - (253*eps^7*Pi^4*Zeta[3])/32 - 
  (529*eps^6*Zeta[3]^2)/2 + (529*eps^8*Pi^2*Zeta[3]^2)/8 + 
  (1053*eps^5*Zeta[5])/5 - (1053*eps^7*Pi^2*Zeta[5])/20 - 
  (24219*eps^8*Zeta[3]*Zeta[5])/5 + (16509*eps^7*Zeta[7])/7, 
 -1 + (eps^2*Pi^2)/4 + (17*eps^4*Pi^4)/96 + (9439*eps^6*Pi^6)/120960 + 
  (76397*eps^8*Pi^8)/1935360 + eps*H[{0}, x] - (eps^3*Pi^2*H[{0}, x])/4 - 
  (17*eps^5*Pi^4*H[{0}, x])/96 - (9439*eps^7*Pi^6*H[{0}, x])/120960 - 
  eps^2*H[{0, 0}, x] + (eps^4*Pi^2*H[{0, 0}, x])/4 + 
  (17*eps^6*Pi^4*H[{0, 0}, x])/96 + (9439*eps^8*Pi^6*H[{0, 0}, x])/120960 + 
  eps^3*H[{0, 0, 0}, x] - (eps^5*Pi^2*H[{0, 0, 0}, x])/4 - 
  (17*eps^7*Pi^4*H[{0, 0, 0}, x])/96 - eps^4*H[{0, 0, 0, 0}, x] + 
  (eps^6*Pi^2*H[{0, 0, 0, 0}, x])/4 + (17*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/96 + 
  eps^5*H[{0, 0, 0, 0, 0}, x] - (eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/4 - 
  eps^6*H[{0, 0, 0, 0, 0, 0}, x] + (eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/4 + 
  eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x] - eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] + 
  13*eps^3*Zeta[3] - (13*eps^5*Pi^2*Zeta[3])/4 - 
  (221*eps^7*Pi^4*Zeta[3])/96 - 13*eps^4*H[{0}, x]*Zeta[3] + 
  (13*eps^6*Pi^2*H[{0}, x]*Zeta[3])/4 + (221*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   96 + 13*eps^5*H[{0, 0}, x]*Zeta[3] - (13*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/
   4 - 13*eps^6*H[{0, 0, 0}, x]*Zeta[3] + 
  (13*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/4 + 13*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 13*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3] - 
  (169*eps^6*Zeta[3]^2)/2 + (169*eps^8*Pi^2*Zeta[3]^2)/8 + 
  (169*eps^7*H[{0}, x]*Zeta[3]^2)/2 - (169*eps^8*H[{0, 0}, x]*Zeta[3]^2)/2 + 
  (303*eps^5*Zeta[5])/5 - (303*eps^7*Pi^2*Zeta[5])/20 - 
  (303*eps^6*H[{0}, x]*Zeta[5])/5 + (303*eps^8*Pi^2*H[{0}, x]*Zeta[5])/20 + 
  (303*eps^7*H[{0, 0}, x]*Zeta[5])/5 - (303*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   5 - (3939*eps^8*Zeta[3]*Zeta[5])/5 + (2439*eps^7*Zeta[7])/7 - 
  (2439*eps^8*H[{0}, x]*Zeta[7])/7, (-324*eps^8*HPLs8a)/5 - (eps^4*Pi^4)/15 - 
  (1559*eps^6*Pi^6)/15120 - (11351*eps^8*Pi^8)/112000 + 
  (83*eps^5*Pi^4*H[{0}, x])/360 + (431*eps^7*Pi^6*H[{0}, x])/1120 + 
  (2*eps^5*Pi^4*H[{1}, x])/15 + (1559*eps^7*Pi^6*H[{1}, x])/7560 - 
  (eps^4*Pi^2*H[{0, 0}, x])/6 - (3*eps^6*Pi^4*H[{0, 0}, x])/4 - 
  (71581*eps^8*Pi^6*H[{0, 0}, x])/60480 - (121*eps^6*Pi^4*H[{0, 1}, x])/360 - 
  (5171*eps^8*Pi^6*H[{0, 1}, x])/10080 - (83*eps^6*Pi^4*H[{1, 0}, x])/180 - 
  (431*eps^8*Pi^6*H[{1, 0}, x])/560 - (4*eps^6*Pi^4*H[{1, 1}, x])/15 - 
  (1559*eps^8*Pi^6*H[{1, 1}, x])/3780 + (2*eps^5*Pi^2*H[{0, 0, 0}, x])/3 + 
  (277*eps^7*Pi^4*H[{0, 0, 0}, x])/120 - (eps^5*Pi^2*H[{0, 0, 1}, x])/6 + 
  (53*eps^7*Pi^4*H[{0, 0, 1}, x])/60 - (eps^5*Pi^2*H[{0, 1, 0}, x])/6 + 
  (359*eps^7*Pi^4*H[{0, 1, 0}, x])/360 + (43*eps^7*Pi^4*H[{0, 1, 1}, x])/72 + 
  (eps^5*Pi^2*H[{1, 0, 0}, x])/3 + (3*eps^7*Pi^4*H[{1, 0, 0}, x])/2 + 
  (121*eps^7*Pi^4*H[{1, 0, 1}, x])/180 + (83*eps^7*Pi^4*H[{1, 1, 0}, x])/90 + 
  (8*eps^7*Pi^4*H[{1, 1, 1}, x])/15 - (13*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/6 - 
  (419*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/60 + (2*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   3 - (101*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/40 - eps^4*H[{0, 0, 1, 0}, x] + 
  (11*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/12 - 
  (3113*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/1440 - (eps^6*Pi^2*H[{0, 0, 1, 1}, x])/
   6 - (33*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/20 + eps^4*H[{0, 1, 0, 0}, x] - 
  (3*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/4 - (563*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   160 - (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/6 - 
  (529*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/360 - (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   6 - (803*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/360 - 
  (457*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/360 - (4*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   3 - (277*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/60 + 
  (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 - (53*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/30 + 
  (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 - (359*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   180 - (43*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/36 - 
  (2*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 - 3*eps^8*Pi^4*H[{1, 1, 0, 0}, x] - 
  (121*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/90 - (83*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   45 - (16*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/15 + 
  (20*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/3 - 
  (13*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/6 + 4*eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (19*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/6 + 
  (2*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 - eps^5*H[{0, 0, 1, 0, 0}, x] + 
  (5*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/4 + 
  (2*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/3 - eps^5*H[{0, 0, 1, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/12 - 
  (eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/6 - 4*eps^5*H[{0, 1, 0, 0, 0}, x] + 
  (7*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/2 - (eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/
   2 - eps^5*H[{0, 1, 0, 1, 0}, x] - (eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/4 - 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/6 + eps^5*H[{0, 1, 1, 0, 0}, x] + 
  (19*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/12 - 
  (eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/6 - (eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/
   6 + (13*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 + 2*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (11*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/6 + 
  (eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - 2*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (3*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/2 + (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/
   3 + (eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (121*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/6 + 
  (20*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/3 - 
  13*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (119*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/12 - 
  (13*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/6 + 
  eps^6*H[{0, 0, 0, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   4 - (13*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/6 + 
  4*eps^6*H[{0, 0, 0, 1, 1, 0}, x] - (19*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/
   6 + (2*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/3 + 
  7*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - (31*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/
   4 + eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x] + 
  4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] + (2*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/
   3 - eps^6*H[{0, 0, 1, 1, 0, 0}, x] - 
  (61*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/12 + 
  (2*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 - 
  eps^6*H[{0, 0, 1, 1, 1, 0}, x] + (11*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   12 - (eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/6 + 
  13*eps^6*H[{0, 1, 0, 0, 0, 0}, x] - 
  (47*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/4 + 
  (5*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/2 - 
  3*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + (13*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/
   4 - (eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/2 + 
  6*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - 4*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x] - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/2 - eps^6*H[{0, 1, 0, 1, 1, 0}, x] - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/4 - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/6 - 
  4*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - (35*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/
   6 + (11*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/6 - 
  eps^6*H[{0, 1, 1, 0, 1, 0}, x] + (25*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   12 - (eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/6 + 
  eps^6*H[{0, 1, 1, 1, 0, 0}, x] - (37*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/
   12 - (eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/6 - 
  (eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/6 - 
  (40*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (13*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 - 
  8*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + (19*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (5*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   2 - (4*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 0, 1, 1, 0}, x] - (11*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 + 
  8*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - 7*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x] + 
  eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x] + 2*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + 
  (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/2 + 
  (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  2*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - (19*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 + 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (26*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + (11*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - 3*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x] - 
  (2*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 - 
  (2*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  40*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] - eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] - 
  13*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] - 
  16*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - 
  13*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] + eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + 
  4*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  25*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] + 
  6*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] - 
  18*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  4*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] + 7*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] - eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] - 40*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  15*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] - 
  6*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 3*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - 
  21*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  3*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 6*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 13*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] + 
  11*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  8*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] - 
  4*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 
  eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 26*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 
  2*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 8*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 
  14*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 2*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  26*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  6*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  12*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 8*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 2*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  16*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 4*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] - 
  16*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 4*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  121*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] + 
  40*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] + 
  43*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  40*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] - 
  eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] - 
  13*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  61*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] - 
  15*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] + 
  54*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  13*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  13*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] + 
  eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  4*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] + 
  79*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] - 
  36*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  18*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] + 
  6*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  60*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] + 
  6*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  18*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  4*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  25*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] - 
  32*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  20*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  4*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] + 
  7*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  121*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] - 
  51*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] + 
  6*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  15*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  33*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  15*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  6*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] - 
  3*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  66*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  15*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  24*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  3*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  21*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] - 
  3*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  6*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] - 
  40*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] - 
  41*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  11*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  35*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  11*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  13*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  17*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  20*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] - 
  80*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  26*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  32*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  26*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  50*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  12*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  36*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  14*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  80*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  30*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  6*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  42*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  6*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  12*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  26*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  22*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] - 
  52*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] + 
  28*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  52*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  12*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  24*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] - 
  32*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] + 
  32*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - (eps^5*Pi^2*Zeta[3])/2 + 
  (301*eps^7*Pi^4*Zeta[3])/360 + 3*eps^4*H[{0}, x]*Zeta[3] + 
  (5*eps^6*Pi^2*H[{0}, x]*Zeta[3])/12 - (5557*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   1440 + eps^6*Pi^2*H[{1}, x]*Zeta[3] - (301*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   180 - 12*eps^5*H[{0, 0}, x]*Zeta[3] + (11*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/
   3 - 3*eps^5*H[{0, 1}, x]*Zeta[3] - (19*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/
   12 - 6*eps^5*H[{1, 0}, x]*Zeta[3] - (5*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/
   6 - 2*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3] + 39*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (191*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/12 + 
  10*eps^6*H[{0, 0, 1}, x]*Zeta[3] + (23*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   3 + 17*eps^6*H[{0, 1, 0}, x]*Zeta[3] + 
  (55*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/12 - 
  3*eps^6*H[{0, 1, 1}, x]*Zeta[3] + (65*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/
   12 + 24*eps^6*H[{1, 0, 0}, x]*Zeta[3] - 
  (22*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/3 + 6*eps^6*H[{1, 0, 1}, x]*
   Zeta[3] + (19*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/6 + 
  12*eps^6*H[{1, 1, 0}, x]*Zeta[3] + (5*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/
   3 + 4*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3] - 120*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 31*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] - 
  21*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 10*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 
  82*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 11*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 
  25*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - 3*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 
  78*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] - 20*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - 
  34*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 6*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  48*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 12*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  24*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 363*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + 94*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] + 
  33*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] - 31*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] + 169*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] + 
  26*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 93*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] + 10*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] + 
  277*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 39*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] + 98*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] - 
  11*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 86*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] + 31*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] + 
  59*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 3*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] + 240*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] + 
  62*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 42*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] - 20*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 
  164*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 22*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + 50*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] + 
  6*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 156*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] + 40*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] + 
  68*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 12*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] + 96*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  24*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 48*eps^8*H[{1, 1, 1, 1, 0}, x]*
   Zeta[3] + (3*eps^6*Zeta[3]^2)/2 + (223*eps^8*Pi^2*Zeta[3]^2)/24 - 
  (123*eps^7*H[{0}, x]*Zeta[3]^2)/2 - 3*eps^7*H[{1}, x]*Zeta[3]^2 + 
  (483*eps^8*H[{0, 0}, x]*Zeta[3]^2)/2 + 65*eps^8*H[{0, 1}, x]*Zeta[3]^2 + 
  123*eps^8*H[{1, 0}, x]*Zeta[3]^2 + 6*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  12*eps^5*Zeta[5] - (23*eps^7*Pi^2*Zeta[5])/6 + 81*eps^6*H[{0}, x]*Zeta[5] - 
  (19*eps^8*Pi^2*H[{0}, x]*Zeta[5])/4 + 24*eps^6*H[{1}, x]*Zeta[5] + 
  (23*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 - 288*eps^7*H[{0, 0}, x]*Zeta[5] - 
  85*eps^7*H[{0, 1}, x]*Zeta[5] - 162*eps^7*H[{1, 0}, x]*Zeta[5] - 
  48*eps^7*H[{1, 1}, x]*Zeta[5] + 909*eps^8*H[{0, 0, 0}, x]*Zeta[5] + 
  254*eps^8*H[{0, 0, 1}, x]*Zeta[5] + 375*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 
  83*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 576*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  170*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 324*eps^8*H[{1, 1, 0}, x]*Zeta[5] + 
  96*eps^8*H[{1, 1, 1}, x]*Zeta[5] + 105*eps^8*Zeta[3]*Zeta[5] - 
  (459*eps^7*Zeta[7])/2 + (2511*eps^8*H[{0}, x]*Zeta[7])/2 + 
  459*eps^8*H[{1}, x]*Zeta[7], -(eps^2*Pi^2)/12 + (7*eps^4*Pi^4)/180 + 
  (2711*eps^6*Pi^6)/24192 + (75211*eps^8*Pi^8)/453600 - (eps*H[{0}, x])/2 + 
  (7*eps^3*Pi^2*H[{0}, x])/24 + (47*eps^5*Pi^4*H[{0}, x])/320 + 
  (3295*eps^7*Pi^6*H[{0}, x])/48384 - (eps^3*Pi^2*H[{1}, x])/12 - 
  (17*eps^5*Pi^4*H[{1}, x])/180 - (1627*eps^7*Pi^6*H[{1}, x])/17280 + 
  (eps^2*H[{0, 0}, x])/2 - (7*eps^4*Pi^2*H[{0, 0}, x])/24 - 
  (47*eps^6*Pi^4*H[{0, 0}, x])/320 - (3295*eps^8*Pi^6*H[{0, 0}, x])/48384 + 
  (eps^4*Pi^2*H[{0, 1}, x])/6 + (eps^6*Pi^4*H[{0, 1}, x])/8 + 
  (4999*eps^8*Pi^6*H[{0, 1}, x])/60480 - (eps^2*H[{1, 0}, x])/2 + 
  (7*eps^4*Pi^2*H[{1, 0}, x])/24 + (1751*eps^6*Pi^4*H[{1, 0}, x])/2880 + 
  (202667*eps^8*Pi^6*H[{1, 0}, x])/241920 - (eps^4*Pi^2*H[{1, 1}, x])/12 + 
  (31*eps^6*Pi^4*H[{1, 1}, x])/180 + (12833*eps^8*Pi^6*H[{1, 1}, x])/40320 - 
  (eps^3*H[{0, 0, 0}, x])/2 + (7*eps^5*Pi^2*H[{0, 0, 0}, x])/24 + 
  (47*eps^7*Pi^4*H[{0, 0, 0}, x])/320 - (eps^5*Pi^2*H[{0, 0, 1}, x])/6 - 
  (eps^7*Pi^4*H[{0, 0, 1}, x])/8 + eps^3*H[{0, 1, 0}, x] - 
  (5*eps^5*Pi^2*H[{0, 1, 0}, x])/12 - (239*eps^7*Pi^4*H[{0, 1, 0}, x])/288 + 
  (eps^5*Pi^2*H[{0, 1, 1}, x])/6 - (17*eps^7*Pi^4*H[{0, 1, 1}, x])/120 + 
  (eps^3*H[{1, 0, 0}, x])/2 - (5*eps^5*Pi^2*H[{1, 0, 0}, x])/8 - 
  (527*eps^7*Pi^4*H[{1, 0, 0}, x])/320 + (eps^5*Pi^2*H[{1, 0, 1}, x])/6 - 
  (197*eps^7*Pi^4*H[{1, 0, 1}, x])/360 - (eps^3*H[{1, 1, 0}, x])/2 + 
  (7*eps^5*Pi^2*H[{1, 1, 0}, x])/24 - (181*eps^7*Pi^4*H[{1, 1, 0}, x])/576 - 
  (eps^5*Pi^2*H[{1, 1, 1}, x])/12 - (13*eps^7*Pi^4*H[{1, 1, 1}, x])/36 + 
  (eps^4*H[{0, 0, 0, 0}, x])/2 - (7*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/24 - 
  (47*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/320 + (eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   6 + (eps^8*Pi^4*H[{0, 0, 0, 1}, x])/8 - eps^4*H[{0, 0, 1, 0}, x] + 
  (5*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/12 + (239*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   288 - (eps^6*Pi^2*H[{0, 0, 1, 1}, x])/6 + 
  (17*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/120 - 2*eps^4*H[{0, 1, 0, 0}, x] + 
  eps^6*Pi^2*H[{0, 1, 0, 0}, x] + (37*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/16 - 
  (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/6 + (197*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   360 + eps^4*H[{0, 1, 1, 0}, x] - (5*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/12 + 
  (133*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/1440 + (eps^6*Pi^2*H[{0, 1, 1, 1}, x])/
   6 + (47*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/120 - 
  (eps^4*H[{1, 0, 0, 0}, x])/2 + (13*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/8 + 
  (4573*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/960 - (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/
   2 + (197*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/120 + eps^4*H[{1, 0, 1, 0}, x] - 
  (3*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/4 + (559*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   480 + (eps^6*Pi^2*H[{1, 0, 1, 1}, x])/6 + 
  (379*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/360 + (eps^4*H[{1, 1, 0, 0}, x])/2 + 
  (eps^6*Pi^2*H[{1, 1, 0, 0}, x])/24 + (433*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   320 + (eps^6*Pi^2*H[{1, 1, 0, 1}, x])/6 + 
  (287*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/360 - (eps^4*H[{1, 1, 1, 0}, x])/2 + 
  (7*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/24 + (1469*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   960 - (eps^6*Pi^2*H[{1, 1, 1, 1}, x])/12 + 
  (127*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/180 - (eps^5*H[{0, 0, 0, 0, 0}, x])/2 + 
  (7*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/24 - 
  (eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/6 + eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (5*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/12 + 
  (eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/6 + 2*eps^5*H[{0, 0, 1, 0, 0}, x] - 
  eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x] + (eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/6 - 
  eps^5*H[{0, 0, 1, 1, 0}, x] + (5*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/12 - 
  (eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/6 + 5*eps^5*H[{0, 1, 0, 0, 0}, x] - 
  (11*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/4 + 
  (eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/2 - eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (3*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/4 - (eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/
   6 - 2*eps^5*H[{0, 1, 1, 0, 0}, x] + (eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/3 - 
  (eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/6 + eps^5*H[{0, 1, 1, 1, 0}, x] - 
  (5*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/12 + 
  (eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/6 + (eps^5*H[{1, 0, 0, 0, 0}, x])/2 - 
  (37*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/8 + 
  (3*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/2 - 3*eps^5*H[{1, 0, 0, 1, 0}, x] + 
  (9*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/4 - (eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/
   2 - (eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/2 - 
  (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/2 + eps^5*H[{1, 0, 1, 1, 0}, x] - 
  (3*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/4 + (eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/
   6 - (eps^5*H[{1, 1, 0, 0, 0}, x])/2 - 
  (25*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/24 + 
  (eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/6 + eps^5*H[{1, 1, 0, 1, 0}, x] - 
  (eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/12 + (eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/
   6 + (eps^5*H[{1, 1, 1, 0, 0}, x])/2 - 
  (31*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/24 + 
  (eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/6 - (eps^5*H[{1, 1, 1, 1, 0}, x])/2 + 
  (7*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/24 - 
  (eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/12 + (eps^6*H[{0, 0, 0, 0, 0, 0}, x])/
   2 - (7*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/6 - eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (5*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/12 - 
  (eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/6 - 
  2*eps^6*H[{0, 0, 0, 1, 0, 0}, x] + eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x] - 
  (eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/6 + eps^6*H[{0, 0, 0, 1, 1, 0}, x] - 
  (5*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/12 + 
  (eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/6 - 
  5*eps^6*H[{0, 0, 1, 0, 0, 0}, x] + (11*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/
   4 - (eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/2 + 
  eps^6*H[{0, 0, 1, 0, 1, 0}, x] - (3*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   4 + (eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/6 + 
  2*eps^6*H[{0, 0, 1, 1, 0, 0}, x] - (eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/
   3 + (eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/6 - 
  eps^6*H[{0, 0, 1, 1, 1, 0}, x] + (5*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   12 - (eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/6 - 
  14*eps^6*H[{0, 1, 0, 0, 0, 0}, x] + 8*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x] - 
  (3*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/2 + 
  3*eps^6*H[{0, 1, 0, 0, 1, 0}, x] - (9*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/
   4 + (eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/2 + 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/2 + 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/2 - eps^6*H[{0, 1, 0, 1, 1, 0}, x] + 
  (3*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/4 - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/6 + 
  5*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - (eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/
   12 - (eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/6 - 
  eps^6*H[{0, 1, 1, 0, 1, 0}, x] + (eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/12 - 
  (eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/6 - 
  2*eps^6*H[{0, 1, 1, 1, 0, 0}, x] + (5*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/
   3 - (eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/6 + 
  eps^6*H[{0, 1, 1, 1, 1, 0}, x] - (5*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/
   12 + (eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/6 - 
  (eps^6*H[{1, 0, 0, 0, 0, 0}, x])/2 + 
  (109*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/8 - 
  (9*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/2 + 
  9*eps^6*H[{1, 0, 0, 0, 1, 0}, x] - (27*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   4 + (3*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/2 + 
  (3*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/2 + 
  (3*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/2 - 
  3*eps^6*H[{1, 0, 0, 1, 1, 0}, x] + (9*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   4 - (eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/2 - 
  3*eps^6*H[{1, 0, 1, 0, 0, 0}, x] + (17*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   4 - (eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/2 - 
  3*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   4 - (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/2 + 
  (7*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/2 - 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/2 + eps^6*H[{1, 0, 1, 1, 1, 0}, x] - 
  (3*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/4 + 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/6 + (eps^6*H[{1, 1, 0, 0, 0, 0}, x])/
   2 + (97*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/24 - 
  (7*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/6 + 
  eps^6*H[{1, 1, 0, 0, 1, 0}, x] - (17*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   12 + (eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/6 - 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + (5*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   2 + (eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/6 + 
  eps^6*H[{1, 1, 0, 1, 1, 0}, x] - (eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/12 + 
  (eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/6 - (eps^6*H[{1, 1, 1, 0, 0, 0}, x])/
   2 + (103*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/24 - 
  (7*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/6 + 
  eps^6*H[{1, 1, 1, 0, 1, 0}, x] - (17*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/
   12 + (eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/6 + 
  (eps^6*H[{1, 1, 1, 1, 0, 0}, x])/2 + 
  (11*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/8 + 
  (eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/6 - (eps^6*H[{1, 1, 1, 1, 1, 0}, x])/
   2 + (7*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/12 - 
  (eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/2 + eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] - eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] + 
  5*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  2*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] + 
  14*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] - 
  3*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - 
  5*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  2*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] + 
  41*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] - 
  9*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 3*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] + 
  3*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] + 3*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] - 
  eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 14*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] - 
  eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] + 4*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 
  eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] + 5*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - 
  eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 2*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 
  eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] + (eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/2 - 
  27*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  9*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] + 9*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] + 
  9*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 3*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 
  12*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] - 
  3*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] + 
  12*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] - 
  3*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] - 3*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] - 
  3*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] + eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x] - 
  (eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/2 - 
  7*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] + 
  eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] + 13*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] + 
  eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 4*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] + (eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/2 - 
  7*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] + 4*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x] - (eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/2 + 
  eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] + (eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/2 - 
  eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] - 
  2*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] + 
  eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] - 
  5*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] - 
  eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] - 
  14*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] + 
  3*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] - 
  eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  5*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] - 
  41*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] + 
  9*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] - 
  3*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  3*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] - 
  3*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] + 
  eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  14*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] + 
  eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  5*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] - 
  122*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] + 
  27*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  9*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  9*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] - 
  9*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  3*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  12*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] + 
  3*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  12*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] + 
  3*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] + 
  3*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  3*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  41*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] + 
  7*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] - 
  13*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  14*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] + 
  7*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  5*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] + 
  eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x] - 
  (eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/2 + 
  81*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  27*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] - 
  27*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] - 
  27*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  9*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  36*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] + 
  9*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] - 
  36*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] + 
  9*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] + 
  9*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] + 
  9*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] - 
  3*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] - 
  39*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] + 
  21*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] - 
  12*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] - 
  3*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] - 
  39*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] - 
  3*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] - 
  3*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] + 
  21*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  12*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] - 
  3*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] - 
  3*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] - 
  3*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] + 
  eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] + 
  (eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/2 + 
  25*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] - 
  7*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  19*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] - 
  7*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] + 
  eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  40*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  9*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  12*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] + 
  eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  13*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] + 
  eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x] - 
  (eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/2 + 
  25*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] - 
  7*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] - 
  19*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] - 
  7*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] + 
  (eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/2 + 
  9*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  12*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 
  eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x] - 
  (eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/2 + 
  eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] + 
  (eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/2 + 2*eps^3*Zeta[3] + 
  (7*eps^5*Pi^2*Zeta[3])/4 - (163*eps^7*Pi^4*Zeta[3])/144 + 
  (19*eps^4*H[{0}, x]*Zeta[3])/2 - (157*eps^6*Pi^2*H[{0}, x]*Zeta[3])/24 - 
  (201*eps^8*Pi^4*H[{0}, x]*Zeta[3])/64 + 2*eps^4*H[{1}, x]*Zeta[3] + 
  (3*eps^6*Pi^2*H[{1}, x]*Zeta[3])/4 + (389*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   720 - (19*eps^5*H[{0, 0}, x]*Zeta[3])/2 + 
  (157*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/24 - eps^5*H[{0, 1}, x]*Zeta[3] - 
  (35*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/12 + (31*eps^5*H[{1, 0}, x]*Zeta[3])/
   2 - (137*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/24 + 
  2*eps^5*H[{1, 1}, x]*Zeta[3] + (11*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/4 + 
  (19*eps^6*H[{0, 0, 0}, x]*Zeta[3])/2 - 
  (157*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/24 + 
  eps^6*H[{0, 0, 1}, x]*Zeta[3] + (35*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   12 - 30*eps^6*H[{0, 1, 0}, x]*Zeta[3] + 
  (28*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/3 - eps^6*H[{0, 1, 1}, x]*Zeta[3] - 
  (59*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/12 - 
  (67*eps^6*H[{1, 0, 0}, x]*Zeta[3])/2 + 
  (111*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/8 - 
  7*eps^6*H[{1, 0, 1}, x]*Zeta[3] - (73*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   12 + (7*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 - 
  (59*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/8 + 2*eps^6*H[{1, 1, 1}, x]*
   Zeta[3] - (5*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/4 - 
  (19*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/2 - eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] + 30*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 
  eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] + 77*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] + 
  7*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 18*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - 
  eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] + (175*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/
   2 + 21*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + 4*eps^7*H[{1, 0, 1, 0}, x]*
   Zeta[3] - 7*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  (29*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/2 + 5*eps^7*H[{1, 1, 0, 1}, x]*
   Zeta[3] + (55*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/2 + 
  2*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3] + 
  (19*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/2 + eps^8*H[{0, 0, 0, 0, 1}, x]*
   Zeta[3] - 30*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] - 
  eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] - 77*eps^8*H[{0, 0, 1, 0, 0}, x]*
   Zeta[3] - 7*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 
  18*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] + eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] - 218*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 
  21*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] - 4*eps^8*H[{0, 1, 0, 1, 0}, x]*
   Zeta[3] + 7*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 
  29*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] - 5*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] - 42*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 
  eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] - 
  (499*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  63*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] - 12*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] + 21*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] - 
  87*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] - 15*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] - 68*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] - 
  7*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 
  (137*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/2 - 
  19*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] - 64*eps^8*H[{1, 1, 0, 1, 0}, x]*
   Zeta[3] + 5*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] - 
  (163*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/2 - 
  19*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 
  (41*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 + 2*eps^8*H[{1, 1, 1, 1, 1}, x]*
   Zeta[3] - 33*eps^6*Zeta[3]^2 - (523*eps^8*Pi^2*Zeta[3]^2)/24 - 
  (397*eps^7*H[{0}, x]*Zeta[3]^2)/4 - 30*eps^7*H[{1}, x]*Zeta[3]^2 + 
  (397*eps^8*H[{0, 0}, x]*Zeta[3]^2)/4 + 4*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 
  (889*eps^8*H[{1, 0}, x]*Zeta[3]^2)/4 - 36*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 
  30*eps^5*Zeta[5] + (301*eps^7*Pi^2*Zeta[5])/20 + 
  (753*eps^6*H[{0}, x]*Zeta[5])/10 - (2357*eps^8*Pi^2*H[{0}, x]*Zeta[5])/40 + 
  6*eps^6*H[{1}, x]*Zeta[5] + (443*eps^8*Pi^2*H[{1}, x]*Zeta[5])/60 - 
  (753*eps^7*H[{0, 0}, x]*Zeta[5])/10 + eps^7*H[{0, 1}, x]*Zeta[5] + 
  (2373*eps^7*H[{1, 0}, x]*Zeta[5])/10 + 54*eps^7*H[{1, 1}, x]*Zeta[5] + 
  (753*eps^8*H[{0, 0, 0}, x]*Zeta[5])/10 - eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  (1818*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 - 47*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 
  (6513*eps^8*H[{1, 0, 0}, x]*Zeta[5])/10 - 169*eps^8*H[{1, 0, 1}, x]*
   Zeta[5] - (867*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 - 
  42*eps^8*H[{1, 1, 1}, x]*Zeta[5] - (3606*eps^8*Zeta[3]*Zeta[5])/5 + 
  438*eps^7*Zeta[7] + (10377*eps^8*H[{0}, x]*Zeta[7])/14 - 
  21*eps^8*H[{1}, x]*Zeta[7], -32*eps^8*HPLs8a - (eps^4*Pi^4)/15 - 
  (1717*eps^6*Pi^6)/22680 - (74801*eps^8*Pi^8)/1360800 + 
  (9*eps^5*Pi^4*H[{0}, x])/40 + (28727*eps^7*Pi^6*H[{0}, x])/90720 + 
  (2*eps^5*Pi^4*H[{1}, x])/15 + (1717*eps^7*Pi^6*H[{1}, x])/11340 - 
  (eps^4*Pi^2*H[{0, 0}, x])/6 - (217*eps^6*Pi^4*H[{0, 0}, x])/360 - 
  (140717*eps^8*Pi^6*H[{0, 0}, x])/181440 - (14*eps^6*Pi^4*H[{0, 1}, x])/45 - 
  (7831*eps^8*Pi^6*H[{0, 1}, x])/22680 - (9*eps^6*Pi^4*H[{1, 0}, x])/20 - 
  (28727*eps^8*Pi^6*H[{1, 0}, x])/45360 - (4*eps^6*Pi^4*H[{1, 1}, x])/15 - 
  (1717*eps^8*Pi^6*H[{1, 1}, x])/5670 + (eps^5*Pi^2*H[{0, 0, 0}, x])/2 + 
  (163*eps^7*Pi^4*H[{0, 0, 0}, x])/120 - (eps^5*Pi^2*H[{0, 0, 1}, x])/3 + 
  (7*eps^7*Pi^4*H[{0, 0, 1}, x])/12 - (eps^5*Pi^2*H[{0, 1, 0}, x])/6 + 
  (38*eps^7*Pi^4*H[{0, 1, 0}, x])/45 + (4*eps^7*Pi^4*H[{0, 1, 1}, x])/9 + 
  (eps^5*Pi^2*H[{1, 0, 0}, x])/3 + (217*eps^7*Pi^4*H[{1, 0, 0}, x])/180 + 
  (28*eps^7*Pi^4*H[{1, 0, 1}, x])/45 + (9*eps^7*Pi^4*H[{1, 1, 0}, x])/10 + 
  (8*eps^7*Pi^4*H[{1, 1, 1}, x])/15 - (7*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/6 - 
  (1033*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/360 + eps^6*Pi^2*H[{0, 0, 0, 1}, x] - 
  (203*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/180 - eps^4*H[{0, 0, 1, 0}, x] + 
  (11*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/12 - (193*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   160 - (2*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 - 
  (29*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/30 + eps^4*H[{0, 1, 0, 0}, x] - 
  (11*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/12 - 
  (4007*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/1440 - (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/
   3 - (223*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/180 - 
  (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/3 - (86*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/45 - 
  (56*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/45 - eps^6*Pi^2*H[{1, 0, 0, 0}, x] - 
  (163*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/60 + (2*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/
   3 - (7*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/6 + (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   3 - (76*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/45 - 
  (8*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/9 - (2*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 - 
  (217*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/90 - (56*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   45 - (9*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/5 - 
  (16*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/15 + 
  (5*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/2 - 
  (7*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/3 + 3*eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (29*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/12 + 
  2*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x] - eps^5*H[{0, 0, 1, 0, 0}, x] + 
  (5*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/4 + 
  (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/3 - 2*eps^5*H[{0, 0, 1, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/6 - 
  (4*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/3 - 3*eps^5*H[{0, 1, 0, 0, 0}, x] + 
  (37*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/12 - 
  (4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/3 - eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/12 - 
  (2*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 + 2*eps^5*H[{0, 1, 1, 0, 0}, x] + 
  (5*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/6 - 
  (2*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/3 - 
  (2*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 + 
  (7*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 - 
  2*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x] + 2*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (11*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/6 + 
  (4*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - 2*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (11*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 + 
  2*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x] - (4*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/
   3 - (2*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (31*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/6 + 
  5*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x] - 7*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (65*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/12 - 
  (14*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 + 
  eps^6*H[{0, 0, 0, 1, 0, 0}, x] - (23*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   12 - (10*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 + 
  6*eps^6*H[{0, 0, 0, 1, 1, 0}, x] - (29*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/
   6 + 4*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x] + 
  5*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - (67*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/
   12 + 2*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x] + 
  4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - (4*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 - 
  2*eps^6*H[{0, 0, 1, 1, 0, 0}, x] - (17*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/
   6 + (8*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 0, 1, 1, 1, 0}, x] + (11*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 + 
  7*eps^6*H[{0, 1, 0, 0, 0, 0}, x] - (89*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/
   12 + (14*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + (10*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - 4*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x] - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/3 - 
  2*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   6 - (4*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 - 
  6*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - (11*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/
   6 + (8*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/3 - 
  2*eps^6*H[{0, 1, 1, 0, 1, 0}, x] + (17*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   6 - (4*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{0, 1, 1, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 - 
  (4*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/3 - 
  5*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x] + 
  (14*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 - 
  6*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + (29*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   6 - 4*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x] + 
  2*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (5*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   2 - (8*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 0, 1, 1, 0}, x] - (11*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 + 
  6*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - (37*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   6 + (8*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 1, 0, 1, 0}, x] - (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   6 + (4*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - (5*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/
   3 + (4*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  4*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x] - 4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + 
  (11*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  4*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x] + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  15*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] - eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] - 
  14*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] - 
  9*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - 
  10*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] + 
  2*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + 
  12*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  13*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] + 
  6*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] - 
  10*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] + 
  10*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] - 4*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  8*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] - 
  15*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  14*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] - 
  2*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 8*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - 
  10*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 
  8*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 4*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 
  14*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] - 
  12*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 8*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 
  14*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 
  2*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  12*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 
  10*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 4*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  14*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 
  12*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 8*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  12*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 8*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] - 
  12*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  31*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] + 
  30*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] + 
  17*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  22*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] - 
  28*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  25*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] - 
  10*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] + 
  22*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  20*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] - 
  18*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  20*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  24*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] + 
  29*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] - 
  26*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  6*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] + 
  12*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  22*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] - 
  2*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  20*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  26*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] - 
  20*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  12*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] + 
  20*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  31*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] - 
  34*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  2*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  28*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  14*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  14*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  22*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  18*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  14*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  2*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  20*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] - 
  2*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] - 
  30*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] - 
  20*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  12*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  28*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  14*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  28*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] - 
  24*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] - 
  30*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  28*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  18*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  20*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  24*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  26*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  12*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  20*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  20*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  30*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  28*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  20*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  28*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  24*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] - 
  28*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  24*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] + 
  20*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  28*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] - 
  24*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] - 
  24*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] + 
  24*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - (eps^5*Pi^2*Zeta[3])/3 + 
  (8*eps^7*Pi^4*Zeta[3])/15 + 3*eps^4*H[{0}, x]*Zeta[3] - 
  (eps^6*Pi^2*H[{0}, x]*Zeta[3])/12 - (1523*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   480 + (2*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - 
  (16*eps^8*Pi^4*H[{1}, x]*Zeta[3])/15 - 11*eps^5*H[{0, 0}, x]*Zeta[3] + 
  (21*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/4 - 4*eps^5*H[{0, 1}, x]*Zeta[3] - 
  (2*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/3 - 6*eps^5*H[{1, 0}, x]*Zeta[3] + 
  (eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/6 - (4*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   3 + 27*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (187*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/12 + 
  14*eps^6*H[{0, 0, 1}, x]*Zeta[3] + (15*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   2 + 8*eps^6*H[{0, 1, 0}, x]*Zeta[3] + 
  (31*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/6 - 8*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] + 4*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3] + 
  22*eps^6*H[{1, 0, 0}, x]*Zeta[3] - (21*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/
   2 + 8*eps^6*H[{1, 0, 1}, x]*Zeta[3] + 
  (4*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/3 + 12*eps^6*H[{1, 1, 0}, x]*
   Zeta[3] - (eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 59*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 34*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] + 
  7*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 28*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 
  59*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 6*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 
  32*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - 16*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 
  54*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] - 28*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - 
  16*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 16*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  44*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 16*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  24*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 123*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + 74*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] - 
  37*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] - 68*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] + 95*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] + 
  110*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] + 56*eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] + 161*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 
  48*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] + 59*eps^8*H[{0, 1, 0, 1, 0}, x]*
   Zeta[3] - 12*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 
  58*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] + 52*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] + 32*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 
  32*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] + 118*eps^8*H[{1, 0, 0, 0, 0}, x]*
   Zeta[3] + 68*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] - 
  14*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] - 56*eps^8*H[{1, 0, 0, 1, 1}, x]*
   Zeta[3] + 118*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 
  12*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] + 64*eps^8*H[{1, 0, 1, 1, 0}, x]*
   Zeta[3] + 32*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 
  108*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] + 56*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] + 32*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 
  32*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 88*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] + 32*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 
  48*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3] - 4*eps^6*Zeta[3]^2 + 
  8*eps^8*Pi^2*Zeta[3]^2 - 30*eps^7*H[{0}, x]*Zeta[3]^2 + 
  8*eps^7*H[{1}, x]*Zeta[3]^2 + 150*eps^8*H[{0, 0}, x]*Zeta[3]^2 + 
  98*eps^8*H[{0, 1}, x]*Zeta[3]^2 + 60*eps^8*H[{1, 0}, x]*Zeta[3]^2 - 
  16*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 12*eps^5*Zeta[5] + 
  (10*eps^7*Pi^2*Zeta[5])/3 + 85*eps^6*H[{0}, x]*Zeta[5] - 
  (263*eps^8*Pi^2*H[{0}, x]*Zeta[5])/12 + 24*eps^6*H[{1}, x]*Zeta[5] - 
  (20*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 - 245*eps^7*H[{0, 0}, x]*Zeta[5] - 
  72*eps^7*H[{0, 1}, x]*Zeta[5] - 170*eps^7*H[{1, 0}, x]*Zeta[5] - 
  48*eps^7*H[{1, 1}, x]*Zeta[5] + 565*eps^8*H[{0, 0, 0}, x]*Zeta[5] + 
  186*eps^8*H[{0, 0, 1}, x]*Zeta[5] + 304*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 
  48*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 490*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  144*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 340*eps^8*H[{1, 1, 0}, x]*Zeta[5] + 
  96*eps^8*H[{1, 1, 1}, x]*Zeta[5] - 36*eps^8*Zeta[3]*Zeta[5] - 
  (385*eps^7*Zeta[7])/2 + 1292*eps^8*H[{0}, x]*Zeta[7] + 
  385*eps^8*H[{1}, x]*Zeta[7], (-434*eps^8*HPLs8a)/5 - (eps^4*Pi^4)/15 - 
  (505*eps^6*Pi^6)/4536 - (190003*eps^8*Pi^8)/1701000 + 
  (89*eps^5*Pi^4*H[{0}, x])/360 + (43499*eps^7*Pi^6*H[{0}, x])/90720 + 
  (2*eps^5*Pi^4*H[{1}, x])/15 + (505*eps^7*Pi^6*H[{1}, x])/2268 - 
  (eps^4*Pi^2*H[{0, 0}, x])/6 - (7*eps^6*Pi^4*H[{0, 0}, x])/8 - 
  (57101*eps^8*Pi^6*H[{0, 0}, x])/36288 - (2*eps^6*Pi^4*H[{0, 1}, x])/5 - 
  (13687*eps^8*Pi^6*H[{0, 1}, x])/22680 - (89*eps^6*Pi^4*H[{1, 0}, x])/180 - 
  (43499*eps^8*Pi^6*H[{1, 0}, x])/45360 - (4*eps^6*Pi^4*H[{1, 1}, x])/15 - 
  (505*eps^8*Pi^6*H[{1, 1}, x])/1134 + (2*eps^5*Pi^2*H[{0, 0, 0}, x])/3 + 
  (331*eps^7*Pi^4*H[{0, 0, 0}, x])/120 - (eps^5*Pi^2*H[{0, 0, 1}, x])/3 + 
  (37*eps^7*Pi^4*H[{0, 0, 1}, x])/36 - (eps^5*Pi^2*H[{0, 1, 0}, x])/6 + 
  (73*eps^7*Pi^4*H[{0, 1, 0}, x])/60 + (8*eps^7*Pi^4*H[{0, 1, 1}, x])/15 + 
  (eps^5*Pi^2*H[{1, 0, 0}, x])/3 + (7*eps^7*Pi^4*H[{1, 0, 0}, x])/4 + 
  (4*eps^7*Pi^4*H[{1, 0, 1}, x])/5 + (89*eps^7*Pi^4*H[{1, 1, 0}, x])/90 + 
  (8*eps^7*Pi^4*H[{1, 1, 1}, x])/15 - (13*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/6 - 
  (1009*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/120 + 
  (4*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/3 - (131*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   45 - eps^4*H[{0, 0, 1, 0}, x] + (11*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/12 - 
  (1411*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/480 - 
  (2*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 - (151*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   90 + eps^4*H[{0, 1, 0, 0}, x] - (11*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/12 - 
  (6911*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/1440 - (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/
   3 - (367*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/180 - 
  (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/3 - (113*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/
   45 - (8*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/5 - 
  (4*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/3 - (331*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   60 + (2*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 - 
  (37*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/18 + (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 - 
  (73*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/30 - (16*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   15 - (2*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 - 
  (7*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/2 - (8*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/5 - 
  (89*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/45 - (16*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   15 + (20*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/3 - 
  (13*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/3 + 4*eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (19*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/6 + 
  (8*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 - eps^5*H[{0, 0, 1, 0, 0}, x] + 
  (23*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/12 + 
  (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/3 - 2*eps^5*H[{0, 0, 1, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/6 - 
  (4*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/3 - 4*eps^5*H[{0, 1, 0, 0, 0}, x] + 
  (25*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/6 - 
  (4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/3 - eps^5*H[{0, 1, 0, 1, 0}, x] - 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/4 - (2*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/
   3 + 2*eps^5*H[{0, 1, 1, 0, 0}, x] + (3*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/
   2 - (2*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/3 - 
  (2*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 + 
  (13*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 + 2*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (11*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/6 + 
  (4*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - 2*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (11*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (121*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/6 + 
  (40*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/3 - 
  13*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (119*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/12 - 
  (26*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 + 
  eps^6*H[{0, 0, 0, 1, 0, 0}, x] - (59*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   12 - (13*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 + 
  8*eps^6*H[{0, 0, 0, 1, 1, 0}, x] - (19*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/
   3 + (16*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/3 + 
  7*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - 
  (125*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/12 + 
  (10*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 + 
  4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] + (8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/
   3 - 2*eps^6*H[{0, 0, 1, 1, 0, 0}, x] - 
  (11*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/2 + 
  (8*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 0, 1, 1, 1, 0}, x] + (11*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 + 
  13*eps^6*H[{0, 1, 0, 0, 0, 0}, x] - 
  (167*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/12 + 
  (19*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + 4*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x] - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 + 
  6*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - (31*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   6 - eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x] - 
  2*eps^6*H[{0, 1, 0, 1, 1, 0}, x] - (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   2 - (4*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 - 
  8*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - 5*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x] + 
  4*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x] - 2*eps^6*H[{0, 1, 1, 0, 1, 0}, x] + 
  (17*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/6 - 
  (4*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{0, 1, 1, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 - 
  (4*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/3 - 
  (40*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (26*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 - 
  8*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + (19*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   3 - (16*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (23*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   6 - (8*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 0, 1, 1, 0}, x] - (11*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 + 
  8*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - (25*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   2 + (4*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - 3*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x] + 
  (4*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (26*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + (11*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  40*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] - eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] - 
  26*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] - 
  16*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - 
  13*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] + 
  2*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + 
  16*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  25*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] + 
  10*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] - 
  18*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] + 
  14*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] - 4*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  8*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] - 
  40*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  19*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] - 
  6*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 8*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - 
  21*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  3*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 
  12*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 
  26*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] + 
  12*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  8*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 4*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] - 
  16*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 8*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 
  26*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 
  2*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  16*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 
  14*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 4*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  26*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  12*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 
  16*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 8*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  16*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 8*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] - 
  16*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  121*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] + 
  80*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] + 
  43*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  40*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] - 
  52*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  61*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] - 
  28*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] + 
  54*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  26*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] - 
  32*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  26*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  32*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] + 
  79*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] - 
  52*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  18*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] + 
  20*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  60*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] + 
  6*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  36*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  50*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] - 
  36*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  20*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] + 
  28*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  121*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] - 
  64*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] + 
  6*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  38*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  36*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  18*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  12*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  66*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  22*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  28*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  6*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  42*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] - 
  6*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  24*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] - 
  80*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] - 
  42*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  24*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  38*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  14*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  52*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  24*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] - 
  32*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] - 
  80*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  52*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  32*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  26*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  32*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  50*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  20*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  36*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  28*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  80*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  38*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  42*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  6*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  24*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  52*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  24*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  32*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] - 
  52*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  32*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] + 
  28*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  52*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  24*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] - 
  32*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] - 
  32*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] + 
  32*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - (eps^5*Pi^2*Zeta[3])/3 + 
  (11*eps^7*Pi^4*Zeta[3])/15 + 3*eps^4*H[{0}, x]*Zeta[3] + 
  (eps^6*Pi^2*H[{0}, x]*Zeta[3])/4 - (593*eps^8*Pi^4*H[{0}, x]*Zeta[3])/160 + 
  (2*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - (22*eps^8*Pi^4*H[{1}, x]*Zeta[3])/15 - 
  13*eps^5*H[{0, 0}, x]*Zeta[3] + (49*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/12 - 
  4*eps^5*H[{0, 1}, x]*Zeta[3] - (2*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/3 - 
  6*eps^5*H[{1, 0}, x]*Zeta[3] - (eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/2 - 
  (4*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 + 43*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (205*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/12 + 
  14*eps^6*H[{0, 0, 1}, x]*Zeta[3] + (53*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   6 + 18*eps^6*H[{0, 1, 0}, x]*Zeta[3] + 
  (13*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/3 - 8*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] + (16*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/3 + 
  26*eps^6*H[{1, 0, 0}, x]*Zeta[3] - (49*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/
   6 + 8*eps^6*H[{1, 0, 1}, x]*Zeta[3] + 
  (4*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/3 + 12*eps^6*H[{1, 1, 0}, x]*
   Zeta[3] + eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3] + 
  (8*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 133*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 44*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] - 
  25*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 28*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 
  97*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 14*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 
  24*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - 16*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 
  86*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] - 28*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - 
  36*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 16*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  52*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 16*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  24*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 403*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + 134*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] + 
  46*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] - 88*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] + 223*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] + 
  32*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 118*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] + 56*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] + 
  334*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 64*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] + 113*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] - 
  28*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 66*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] + 52*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] + 
  72*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 32*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] + 266*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] + 
  88*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 50*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] - 56*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 
  194*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 28*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + 48*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] + 
  32*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 172*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] + 56*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] + 
  72*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 32*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] + 104*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  32*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 48*eps^8*H[{1, 1, 1, 1, 0}, x]*
   Zeta[3] + 4*eps^6*Zeta[3]^2 + (14*eps^8*Pi^2*Zeta[3]^2)/3 - 
  62*eps^7*H[{0}, x]*Zeta[3]^2 - 8*eps^7*H[{1}, x]*Zeta[3]^2 + 
  262*eps^8*H[{0, 0}, x]*Zeta[3]^2 + 124*eps^8*H[{0, 1}, x]*Zeta[3]^2 + 
  124*eps^8*H[{1, 0}, x]*Zeta[3]^2 + 16*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  12*eps^5*Zeta[5] - 3*eps^7*Pi^2*Zeta[5] + 99*eps^6*H[{0}, x]*Zeta[5] - 
  (121*eps^8*Pi^2*H[{0}, x]*Zeta[5])/12 + 24*eps^6*H[{1}, x]*Zeta[5] + 
  6*eps^8*Pi^2*H[{1}, x]*Zeta[5] - 367*eps^7*H[{0, 0}, x]*Zeta[5] - 
  88*eps^7*H[{0, 1}, x]*Zeta[5] - 198*eps^7*H[{1, 0}, x]*Zeta[5] - 
  48*eps^7*H[{1, 1}, x]*Zeta[5] + 1171*eps^8*H[{0, 0, 0}, x]*Zeta[5] + 
  266*eps^8*H[{0, 0, 1}, x]*Zeta[5] + 516*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 
  64*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 734*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  176*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 396*eps^8*H[{1, 1, 0}, x]*Zeta[5] + 
  96*eps^8*H[{1, 1, 1}, x]*Zeta[5] + 104*eps^8*Zeta[3]*Zeta[5] - 
  (943*eps^7*Zeta[7])/4 + (3341*eps^8*H[{0}, x]*Zeta[7])/2 + 
  (943*eps^8*H[{1}, x]*Zeta[7])/2, -1/3 - 180*eps^8*HPLs8a - 
  (eps^2*Pi^2)/12 - (691*eps^4*Pi^4)/1440 - (339319*eps^6*Pi^6)/362880 - 
  (28727759*eps^8*Pi^8)/29030400 + eps*H[{0}, x] + (eps^3*Pi^2*H[{0}, x])/4 + 
  (691*eps^5*Pi^4*H[{0}, x])/480 + (339319*eps^7*Pi^6*H[{0}, x])/120960 - 
  (eps^3*Pi^2*H[{1}, x])/3 + (113*eps^5*Pi^4*H[{1}, x])/180 + 
  (35177*eps^7*Pi^6*H[{1}, x])/30240 - 3*eps^2*H[{0, 0}, x] - 
  (3*eps^4*Pi^2*H[{0, 0}, x])/4 - (691*eps^6*Pi^4*H[{0, 0}, x])/160 - 
  (339319*eps^8*Pi^6*H[{0, 0}, x])/40320 + eps^4*Pi^2*H[{0, 1}, x] - 
  (113*eps^6*Pi^4*H[{0, 1}, x])/60 - (35177*eps^8*Pi^6*H[{0, 1}, x])/10080 - 
  eps^2*H[{1, 0}, x] + (3*eps^4*Pi^2*H[{1, 0}, x])/4 - 
  (827*eps^6*Pi^4*H[{1, 0}, x])/480 - (485059*eps^8*Pi^6*H[{1, 0}, x])/
   120960 - (2*eps^4*Pi^2*H[{1, 1}, x])/3 - (103*eps^6*Pi^4*H[{1, 1}, x])/
   90 - (25423*eps^8*Pi^6*H[{1, 1}, x])/15120 + 9*eps^3*H[{0, 0, 0}, x] + 
  (9*eps^5*Pi^2*H[{0, 0, 0}, x])/4 + (2073*eps^7*Pi^4*H[{0, 0, 0}, x])/160 - 
  3*eps^5*Pi^2*H[{0, 0, 1}, x] + (113*eps^7*Pi^4*H[{0, 0, 1}, x])/20 + 
  3*eps^3*H[{0, 1, 0}, x] - (9*eps^5*Pi^2*H[{0, 1, 0}, x])/4 + 
  (827*eps^7*Pi^4*H[{0, 1, 0}, x])/160 + 2*eps^5*Pi^2*H[{0, 1, 1}, x] + 
  (103*eps^7*Pi^4*H[{0, 1, 1}, x])/30 + eps^5*Pi^2*H[{1, 0, 0}, x] + 
  (469*eps^7*Pi^4*H[{1, 0, 0}, x])/60 + eps^5*Pi^2*H[{1, 0, 1}, x] + 
  (223*eps^7*Pi^4*H[{1, 0, 1}, x])/60 - 2*eps^3*H[{1, 1, 0}, x] + 
  (3*eps^5*Pi^2*H[{1, 1, 0}, x])/2 + (1309*eps^7*Pi^4*H[{1, 1, 0}, x])/240 - 
  (4*eps^5*Pi^2*H[{1, 1, 1}, x])/3 + (113*eps^7*Pi^4*H[{1, 1, 1}, x])/45 - 
  27*eps^4*H[{0, 0, 0, 0}, x] - (27*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/4 - 
  (6219*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/160 + 
  9*eps^6*Pi^2*H[{0, 0, 0, 1}, x] - (339*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/20 - 
  9*eps^4*H[{0, 0, 1, 0}, x] + (27*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/4 - 
  (2481*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/160 - 
  6*eps^6*Pi^2*H[{0, 0, 1, 1}, x] - (103*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/10 - 
  3*eps^6*Pi^2*H[{0, 1, 0, 0}, x] - (469*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/20 - 
  3*eps^6*Pi^2*H[{0, 1, 0, 1}, x] - (223*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/20 + 
  6*eps^4*H[{0, 1, 1, 0}, x] - (9*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/2 - 
  (1309*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/80 + 4*eps^6*Pi^2*H[{0, 1, 1, 1}, x] - 
  (113*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/15 + 3*eps^4*H[{1, 0, 0, 0}, x] - 
  (25*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/4 - 
  (12527*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/480 + 
  2*eps^6*Pi^2*H[{1, 0, 0, 1}, x] - (281*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/30 + 
  3*eps^4*H[{1, 0, 1, 0}, x] - (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/4 - 
  (5951*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/480 + 
  2*eps^6*Pi^2*H[{1, 0, 1, 1}, x] - (137*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/30 - 
  4*eps^6*Pi^2*H[{1, 1, 0, 0}, x] - (238*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/15 + 
  2*eps^6*Pi^2*H[{1, 1, 0, 1}, x] - (209*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/30 - 
  4*eps^4*H[{1, 1, 1, 0}, x] + 3*eps^6*Pi^2*H[{1, 1, 1, 0}, x] - 
  (827*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/120 - (8*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/
   3 - (206*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/45 + 
  81*eps^5*H[{0, 0, 0, 0, 0}, x] + (81*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/4 - 
  27*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x] + 27*eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (81*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/4 + 
  18*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x] + 9*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x] + 
  9*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x] - 18*eps^5*H[{0, 0, 1, 1, 0}, x] + 
  (27*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/2 - 
  12*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x] - 9*eps^5*H[{0, 1, 0, 0, 0}, x] + 
  (75*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/4 - 
  6*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x] - 9*eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (3*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/4 - 
  6*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x] + 12*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x] - 
  6*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x] + 12*eps^5*H[{0, 1, 1, 1, 0}, x] - 
  9*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x] + 8*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x] - 
  12*eps^5*H[{1, 0, 0, 0, 0}, x] + 22*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x] - 
  11*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x] + 6*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (13*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/2 + 
  4*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x] - 12*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  10*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x] + eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x] + 
  6*eps^5*H[{1, 0, 1, 1, 0}, x] - (eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/2 + 
  4*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x] + 6*eps^5*H[{1, 1, 0, 0, 0}, x] + 
  (23*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/2 - 
  8*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x] + 6*eps^5*H[{1, 1, 0, 1, 0}, x] - 
  (13*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/2 + 
  4*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x] + 4*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x] + 
  4*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x] - 8*eps^5*H[{1, 1, 1, 1, 0}, x] + 
  6*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x] - (16*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/
   3 - 243*eps^6*H[{0, 0, 0, 0, 0, 0}, x] - 
  (243*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/4 + 
  81*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x] - 
  81*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (243*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/4 - 
  54*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x] - 
  27*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x] - 
  27*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x] + 
  54*eps^6*H[{0, 0, 0, 1, 1, 0}, x] - 
  (81*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/2 + 
  36*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x] + 
  27*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - 
  (225*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/4 + 
  18*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x] + 
  27*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - (9*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   4 + 18*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x] - 
  36*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x] + 
  18*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x] - 
  36*eps^6*H[{0, 0, 1, 1, 1, 0}, x] + 27*eps^8*Pi^2*
   H[{0, 0, 1, 1, 1, 0}, x] - 24*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x] + 
  36*eps^6*H[{0, 1, 0, 0, 0, 0}, x] - 66*eps^8*Pi^2*
   H[{0, 1, 0, 0, 0, 0}, x] + 33*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x] - 
  18*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + 
  (39*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/2 - 
  12*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x] + 
  36*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - 30*eps^8*Pi^2*
   H[{0, 1, 0, 1, 0, 0}, x] - 3*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x] - 
  18*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + (3*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   2 - 12*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x] - 
  18*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - 
  (69*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/2 + 
  24*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x] - 
  18*eps^6*H[{0, 1, 1, 0, 1, 0}, x] + 
  (39*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/2 - 
  12*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x] - 
  12*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x] - 
  12*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x] + 
  24*eps^6*H[{0, 1, 1, 1, 1, 0}, x] - 18*eps^8*Pi^2*
   H[{0, 1, 1, 1, 1, 0}, x] + 16*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x] + 
  39*eps^6*H[{1, 0, 0, 0, 0, 0}, x] - 
  (277*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/4 + 
  38*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x] - 
  33*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + 
  (107*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/4 - 
  22*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x] + 
  12*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - 19*eps^8*Pi^2*
   H[{1, 0, 0, 1, 0, 0}, x] - 10*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x] + 
  12*eps^6*H[{1, 0, 0, 1, 1, 0}, x] - 13*eps^8*Pi^2*
   H[{1, 0, 0, 1, 1, 0}, x] + 8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x] + 
  39*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - 
  (157*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/4 + 
  14*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x] + 3*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + 
  (23*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/4 + 
  2*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x] - 24*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - 
  10*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x] + 
  2*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x] + 12*eps^6*H[{1, 0, 1, 1, 1, 0}, x] - 
  eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x] + 
  8*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x] - 24*eps^6*H[{1, 1, 0, 0, 0, 0}, x] - 
  34*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x] + 
  26*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x] - 
  24*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + 20*eps^8*Pi^2*
   H[{1, 1, 0, 0, 1, 0}, x] - 16*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x] + 
  12*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - 13*eps^8*Pi^2*
   H[{1, 1, 0, 1, 0, 0}, x] - 10*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x] + 
  12*eps^6*H[{1, 1, 0, 1, 1, 0}, x] - 13*eps^8*Pi^2*
   H[{1, 1, 0, 1, 1, 0}, x] + 8*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x] + 
  12*eps^6*H[{1, 1, 1, 0, 0, 0}, x] - 25*eps^8*Pi^2*
   H[{1, 1, 1, 0, 0, 0}, x] + 8*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x] + 
  12*eps^6*H[{1, 1, 1, 0, 1, 0}, x] - eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x] + 
  8*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x] - 
  16*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x] + 
  8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x] - 16*eps^6*H[{1, 1, 1, 1, 1, 0}, x] + 
  12*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x] - 
  (32*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/3 + 
  729*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x] + 
  243*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] - 
  162*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] - 
  81*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - 
  81*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] + 
  108*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  108*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] + 
  54*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] - 
  108*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  54*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] + 
  54*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + 
  54*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] - 
  72*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] - 
  117*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  99*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] - 
  36*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 
  36*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - 
  117*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  9*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 
  72*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  36*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 
  72*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] + 
  72*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  36*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 
  36*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] - 
  36*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - 
  36*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 
  48*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] - 
  120*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x] + 
  114*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 
  12*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  66*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 
  66*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  30*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 
  24*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  24*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  120*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  42*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  48*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  6*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 
  78*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  6*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 
  48*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  24*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x] + 
  78*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x] + 
  78*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  12*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 
  48*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] - 
  66*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  30*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 
  24*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  24*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] - 
  48*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x] + 
  24*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 
  48*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  24*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x] + 
  24*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x] + 
  24*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] - 
  32*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x] - 
  2187*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] - 
  729*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  486*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] + 
  243*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  243*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] - 
  324*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  324*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] - 
  162*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] + 
  324*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  162*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] - 
  162*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  162*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] + 
  216*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] + 
  351*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] - 
  297*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  351*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] + 
  27*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  216*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  216*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] - 
  216*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  144*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  360*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] - 
  342*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] + 
  36*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  198*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  198*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  90*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  72*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] - 
  72*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  360*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  126*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  144*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  18*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  234*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] - 
  18*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  144*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  72*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] - 
  234*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] - 
  234*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  36*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  144*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  198*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  90*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  72*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  72*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  144*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  72*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  144*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  72*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] - 
  72*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  72*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  96*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x] + 
  363*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x] - 
  357*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] + 
  12*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  228*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  147*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  111*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] - 
  24*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  132*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  228*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  96*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  156*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  60*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  132*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  60*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  48*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  48*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  363*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  177*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  48*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  84*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  183*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  39*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  96*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  240*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  96*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  84*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  156*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  96*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] + 
  48*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] - 
  240*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] - 
  240*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] + 
  12*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  156*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] + 
  120*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  84*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] - 
  24*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  96*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  228*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  60*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  120*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  60*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] - 
  132*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  60*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  48*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  48*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x] + 
  156*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x] - 
  132*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] + 
  156*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  12*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  96*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] - 
  96*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] - 
  96*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] - 
  64*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x] - 864*eps^8*MZV[-6, -2] - 
  (eps^3*Zeta[3])/3 + (23*eps^5*Pi^2*Zeta[3])/12 + 
  (10157*eps^7*Pi^4*Zeta[3])/1440 + eps^4*H[{0}, x]*Zeta[3] - 
  (23*eps^6*Pi^2*H[{0}, x]*Zeta[3])/4 - (10157*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   480 + 10*eps^4*H[{1}, x]*Zeta[3] + (49*eps^6*Pi^2*H[{1}, x]*Zeta[3])/6 - 
  (8407*eps^8*Pi^4*H[{1}, x]*Zeta[3])/720 - 3*eps^5*H[{0, 0}, x]*Zeta[3] + 
  (69*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/4 - 30*eps^5*H[{0, 1}, x]*Zeta[3] - 
  (49*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/2 - 7*eps^5*H[{1, 0}, x]*Zeta[3] - 
  (75*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/4 + 20*eps^5*H[{1, 1}, x]*Zeta[3] + 
  (13*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 + 9*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (207*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/4 + 90*eps^6*H[{0, 0, 1}, x]*
   Zeta[3] + (147*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/2 + 
  21*eps^6*H[{0, 1, 0}, x]*Zeta[3] + (225*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/
   4 - 60*eps^6*H[{0, 1, 1}, x]*Zeta[3] - 13*eps^8*Pi^2*H[{0, 1, 1}, x]*
   Zeta[3] + 126*eps^6*H[{1, 0, 0}, x]*Zeta[3] - 
  (55*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/2 + 18*eps^6*H[{1, 0, 1}, x]*
   Zeta[3] - (25*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/2 + 
  94*eps^6*H[{1, 1, 0}, x]*Zeta[3] - (57*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/
   2 + 40*eps^6*H[{1, 1, 1}, x]*Zeta[3] + 
  (98*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 27*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 270*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] - 
  63*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 180*eps^7*H[{0, 0, 1, 1}, x]*
   Zeta[3] - 378*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 
  54*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 282*eps^7*H[{0, 1, 1, 0}, x]*
   Zeta[3] - 120*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 
  483*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] - 108*eps^7*H[{1, 0, 0, 1}, x]*
   Zeta[3] - 231*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 
  36*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 216*eps^7*H[{1, 1, 0, 0}, x]*
   Zeta[3] - 108*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  28*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 80*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3] + 
  81*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3] + 810*eps^8*H[{0, 0, 0, 0, 1}, x]*
   Zeta[3] + 189*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] - 
  540*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] + 1134*eps^8*H[{0, 0, 1, 0, 0}, x]*
   Zeta[3] + 162*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 
  846*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] + 360*eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] + 1449*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 
  324*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] + 693*eps^8*H[{0, 1, 0, 1, 0}, x]*
   Zeta[3] - 108*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 
  648*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] + 324*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] + 84*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 
  240*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] + 1554*eps^8*H[{1, 0, 0, 0, 0}, x]*
   Zeta[3] + 378*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 
  294*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] - 216*eps^8*H[{1, 0, 0, 1, 1}, x]*
   Zeta[3] + 942*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 
  162*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] + 78*eps^8*H[{1, 0, 1, 1, 0}, x]*
   Zeta[3] + 72*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 
  582*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] + 288*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] + 186*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 
  216*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 504*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] + 72*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 
  376*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3] + 160*eps^8*H[{1, 1, 1, 1, 1}, x]*
   Zeta[3] + (359*eps^6*Zeta[3]^2)/6 - (601*eps^8*Pi^2*Zeta[3]^2)/24 - 
  (359*eps^7*H[{0}, x]*Zeta[3]^2)/2 - 296*eps^7*H[{1}, x]*Zeta[3]^2 + 
  (1077*eps^8*H[{0, 0}, x]*Zeta[3]^2)/2 + 888*eps^8*H[{0, 1}, x]*Zeta[3]^2 + 
  (743*eps^8*H[{1, 0}, x]*Zeta[3]^2)/2 - 448*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  (919*eps^5*Zeta[5])/5 + (1101*eps^7*Pi^2*Zeta[5])/20 + 
  (2757*eps^6*H[{0}, x]*Zeta[5])/5 - (3303*eps^8*Pi^2*H[{0}, x]*Zeta[5])/20 + 
  178*eps^6*H[{1}, x]*Zeta[5] + (797*eps^8*Pi^2*H[{1}, x]*Zeta[5])/10 - 
  (8271*eps^7*H[{0, 0}, x]*Zeta[5])/5 - 534*eps^7*H[{0, 1}, x]*Zeta[5] - 
  (3507*eps^7*H[{1, 0}, x]*Zeta[5])/5 - 76*eps^7*H[{1, 1}, x]*Zeta[5] + 
  (24813*eps^8*H[{0, 0, 0}, x]*Zeta[5])/5 + 1602*eps^8*H[{0, 0, 1}, x]*
   Zeta[5] + (10521*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 + 
  228*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 3366*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  666*eps^8*H[{1, 0, 1}, x]*Zeta[5] + (10806*eps^8*H[{1, 1, 0}, x]*Zeta[5])/
   5 + 712*eps^8*H[{1, 1, 1}, x]*Zeta[5] + (8681*eps^8*Zeta[3]*Zeta[5])/5 - 
  (97135*eps^7*Zeta[7])/28 + (291405*eps^8*H[{0}, x]*Zeta[7])/28 + 
  (10447*eps^8*H[{1}, x]*Zeta[7])/4, -(eps^2*Pi^2)/36 - 
  (23*eps^4*Pi^4)/1080 - (89*eps^6*Pi^6)/40320 + (32671*eps^8*Pi^8)/2177280 + 
  (eps^5*Pi^4*H[{0}, x])/90 + (137*eps^7*Pi^6*H[{0}, x])/22680 - 
  (eps^3*Pi^2*H[{1}, x])/12 - (19*eps^5*Pi^4*H[{1}, x])/360 - 
  (211*eps^7*Pi^6*H[{1}, x])/362880 - (eps^2*H[{0, 0}, x])/6 + 
  (eps^4*Pi^2*H[{0, 0}, x])/24 + (181*eps^6*Pi^4*H[{0, 0}, x])/2880 + 
  (53311*eps^8*Pi^6*H[{0, 0}, x])/725760 + (eps^4*Pi^2*H[{0, 1}, x])/18 + 
  (23*eps^6*Pi^4*H[{0, 1}, x])/540 + (89*eps^8*Pi^6*H[{0, 1}, x])/20160 - 
  (eps^2*H[{1, 0}, x])/6 + (eps^4*Pi^2*H[{1, 0}, x])/24 + 
  (277*eps^6*Pi^4*H[{1, 0}, x])/2880 + (66463*eps^8*Pi^6*H[{1, 0}, x])/
   725760 - (7*eps^4*Pi^2*H[{1, 1}, x])/36 - (25*eps^6*Pi^4*H[{1, 1}, x])/
   216 + (323*eps^8*Pi^6*H[{1, 1}, x])/120960 + (2*eps^3*H[{0, 0, 0}, x])/3 - 
  (eps^5*Pi^2*H[{0, 0, 0}, x])/6 - (41*eps^7*Pi^4*H[{0, 0, 0}, x])/144 - 
  (eps^5*Pi^2*H[{0, 0, 1}, x])/18 - (23*eps^7*Pi^4*H[{0, 0, 1}, x])/540 - 
  (eps^7*Pi^4*H[{0, 1, 0}, x])/45 + (eps^5*Pi^2*H[{0, 1, 1}, x])/6 + 
  (19*eps^7*Pi^4*H[{0, 1, 1}, x])/180 + (eps^3*H[{1, 0, 0}, x])/6 - 
  (eps^5*Pi^2*H[{1, 0, 0}, x])/24 - (277*eps^7*Pi^4*H[{1, 0, 0}, x])/2880 + 
  (eps^5*Pi^2*H[{1, 0, 1}, x])/9 + (23*eps^7*Pi^4*H[{1, 0, 1}, x])/270 - 
  (eps^3*H[{1, 1, 0}, x])/2 + (eps^5*Pi^2*H[{1, 1, 0}, x])/8 + 
  (767*eps^7*Pi^4*H[{1, 1, 0}, x])/2880 - (5*eps^5*Pi^2*H[{1, 1, 1}, x])/12 - 
  (29*eps^7*Pi^4*H[{1, 1, 1}, x])/120 - (13*eps^4*H[{0, 0, 0, 0}, x])/6 + 
  (13*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/24 + 
  (2737*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/2880 + (eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   18 + (23*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/540 + 
  (eps^8*Pi^4*H[{0, 0, 1, 0}, x])/45 - (eps^6*Pi^2*H[{0, 0, 1, 1}, x])/6 - 
  (19*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/180 + (eps^4*H[{0, 1, 0, 0}, x])/3 - 
  (eps^6*Pi^2*H[{0, 1, 0, 0}, x])/12 - (181*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   1440 - (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/9 - 
  (23*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/270 + (eps^4*H[{0, 1, 1, 0}, x])/3 - 
  (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/12 - (277*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/
   1440 + (7*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/18 + 
  (25*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/108 - (eps^4*H[{1, 0, 0, 0}, x])/6 + 
  (eps^6*Pi^2*H[{1, 0, 0, 0}, x])/24 + (277*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   2880 - (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 - 
  (23*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/270 - (2*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   45 + (eps^6*Pi^2*H[{1, 0, 1, 1}, x])/3 + 
  (19*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/90 + (5*eps^4*H[{1, 1, 0, 0}, x])/6 - 
  (5*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/24 - (1193*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   2880 + (2*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 + 
  (23*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/135 - (7*eps^4*H[{1, 1, 1, 0}, x])/6 + 
  (7*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/24 + (1747*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   2880 - (31*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/36 - 
  (533*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/1080 + (20*eps^5*H[{0, 0, 0, 0, 0}, x])/
   3 - (5*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/3 - 
  (eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/18 + (eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/
   6 - (eps^5*H[{0, 0, 1, 0, 0}, x])/3 + (eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/
   12 + (eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 - (eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 + (eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/12 - 
  (7*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/18 - (4*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 + (eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/3 + 
  (eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 - (eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/
   3 - (eps^5*H[{0, 1, 1, 0, 0}, x])/3 + (eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/
   12 - (2*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 + 
  eps^5*H[{0, 1, 1, 1, 0}, x] - (eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/4 + 
  (5*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/6 + (eps^5*H[{1, 0, 0, 0, 0}, x])/6 - 
  (eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/24 + (eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/
   9 - (eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 + (2*eps^5*H[{1, 0, 1, 0, 0}, x])/
   3 - (eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 - 
  (2*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 + (2*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 - (eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/6 + 
  (7*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 - (11*eps^5*H[{1, 1, 0, 0, 0}, x])/
   6 + (11*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/24 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 + 
  (2*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/3 + (13*eps^5*H[{1, 1, 1, 0, 0}, x])/
   6 - (13*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/24 + 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 - (5*eps^5*H[{1, 1, 1, 1, 0}, x])/
   2 + (5*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/8 - 
  (7*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/4 - 
  (121*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/6 + 
  (121*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/18 - 
  (eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/6 + (eps^6*H[{0, 0, 0, 1, 0, 0}, x])/
   3 - (eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/12 - 
  (eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 + (eps^6*H[{0, 0, 0, 1, 1, 0}, x])/
   3 - (eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/12 + 
  (7*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/18 + 
  (4*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 + 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 + (eps^6*H[{0, 0, 1, 1, 0, 0}, x])/
   3 - (eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/12 + 
  (2*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 - 
  eps^6*H[{0, 0, 1, 1, 1, 0}, x] + (eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/4 - 
  (5*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/6 + 
  (13*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (13*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/12 - 
  (eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 + 
  (eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 - 
  (2*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/6 + 
  (2*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 - 
  (2*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/6 - 
  (7*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 + 
  (eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 - (eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/
   12 + (2*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 - 
  (2*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 - 
  (5*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (5*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/12 - 
  (4*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 + 
  (7*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/12 + 
  (31*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/18 - 
  (eps^6*H[{1, 0, 0, 0, 0, 0}, x])/6 + (eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/
   24 - (eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 + 
  (eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 - 
  (2*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/6 + 
  (2*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 - 
  (2*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 + 
  (eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/6 - 
  (7*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  (8*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (2*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (2*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 - 
  (2*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  (2*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/6 - 
  (4*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  2*eps^6*H[{1, 0, 1, 1, 1, 0}, x] - (eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/3 + 
  (29*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/6 - 
  (29*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/24 + 
  (2*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 - 
  (2*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  (4*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 + 
  (4*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (14*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 - 
  (31*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/6 + 
  (31*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/24 - 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/3 + 
  (29*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/6 - 
  (29*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/24 + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 - 
  (31*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/6 + 
  (31*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/24 - 
  (127*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/36 + 
  (182*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 - (eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/
   3 - (4*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 + eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  (13*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (2*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (2*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (5*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (7*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (40*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (2*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (2*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (2*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  2*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - (eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/
   3 - (4*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (4*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (11*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (13*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  5*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] + (eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/
   6 + (2*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (2*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (2*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  2*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 
  (26*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (4*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (4*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (2*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (10*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (14*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (83*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/6 - 
  (4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (4*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (16*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  4*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] + 
  (85*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/6 + 
  (8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (8*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (71*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/6 + 
  (61*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/6 - 
  (21*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 - 
  (1093*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/6 + 
  (eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (4*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  (13*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (5*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (7*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (40*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  2*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  (eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (11*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (13*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  5*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  (121*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  2*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  (26*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (2*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (10*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (14*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (16*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  4*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  (29*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (31*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (29*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (31*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/6 - 
  (2*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  2*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  (26*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (10*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (14*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (80*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  4*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  (2*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (22*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (26*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  10*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] + 
  (245*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/6 + 
  (4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  (52*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (4*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (20*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (28*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (247*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/6 - 
  (8*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (32*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  8*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] + 
  (197*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/6 + 
  (16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (151*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/6 + 
  (125*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/6 - 
  (127*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/6 + (eps^3*Zeta[3])/3 + 
  (5*eps^5*Pi^2*Zeta[3])/9 + (1381*eps^7*Pi^4*Zeta[3])/4320 - 
  (2*eps^4*H[{0}, x]*Zeta[3])/3 + (eps^6*Pi^2*H[{0}, x]*Zeta[3])/6 + 
  (eps^8*Pi^4*H[{0}, x]*Zeta[3])/16 + (eps^4*H[{1}, x]*Zeta[3])/3 + 
  (11*eps^6*Pi^2*H[{1}, x]*Zeta[3])/6 + (1471*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   1440 + (11*eps^5*H[{0, 0}, x]*Zeta[3])/2 - 
  (11*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/8 - (2*eps^5*H[{0, 1}, x]*Zeta[3])/3 - 
  (10*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/9 + (7*eps^5*H[{1, 0}, x]*Zeta[3])/2 - 
  (7*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/8 + (eps^5*H[{1, 1}, x]*Zeta[3])/3 + 
  (79*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/18 - 20*eps^6*H[{0, 0, 0}, x]*
   Zeta[3] + 5*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3] + 
  (2*eps^6*H[{0, 0, 1}, x]*Zeta[3])/3 + 
  (10*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/9 + 
  (4*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - (eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/
   3 - (2*eps^6*H[{0, 1, 1}, x]*Zeta[3])/3 - 
  (11*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/3 - 
  (7*eps^6*H[{1, 0, 0}, x]*Zeta[3])/2 + 
  (7*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/8 - 
  (4*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 - 
  (20*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/9 + 
  (71*eps^6*H[{1, 1, 0}, x]*Zeta[3])/6 - 
  (71*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/24 + 
  (eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 + (19*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/
   2 + (127*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/2 - 
  (2*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (4*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (2*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/3 - 11*eps^7*H[{0, 1, 0, 0}, x]*
   Zeta[3] + (4*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3])/3 - 
  7*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - (2*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3])/
   3 + (7*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/2 + 
  (4*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 + 
  (8*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 - 
  (4*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/3 - 
  (43*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/2 - 
  (8*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (57*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/2 + 
  (eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 194*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + (2*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (4*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (2*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/3 + 11*eps^8*H[{0, 0, 1, 0, 0}, x]*
   Zeta[3] - (4*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 + 
  7*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] + 
  (2*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3])/3 + 40*eps^8*H[{0, 1, 0, 0, 0}, x]*
   Zeta[3] - (4*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (8*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (4*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 + 7*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] + (8*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (71*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 - 
  (2*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3])/3 - 
  (7*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  (4*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (8*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (4*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 - 22*eps^8*H[{1, 0, 1, 0, 0}, x]*
   Zeta[3] + (8*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3])/3 - 
  14*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] - 
  (4*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 + 
  (101*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/2 + 
  (8*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 - 
  (8*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3])/3 - 
  (115*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/2 - 
  (16*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (371*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/6 + 
  (eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 - 8*eps^6*Zeta[3]^2 - 
  (385*eps^8*Pi^2*Zeta[3]^2)/72 + (50*eps^7*H[{0}, x]*Zeta[3]^2)/3 - 
  (22*eps^7*H[{1}, x]*Zeta[3]^2)/3 - (347*eps^8*H[{0, 0}, x]*Zeta[3]^2)/4 + 
  16*eps^8*H[{0, 1}, x]*Zeta[3]^2 - (147*eps^8*H[{1, 0}, x]*Zeta[3]^2)/4 - 
  6*eps^8*H[{1, 1}, x]*Zeta[3]^2 + (5*eps^5*Zeta[5])/3 + 
  (163*eps^7*Pi^2*Zeta[5])/30 - 4*eps^6*H[{0}, x]*Zeta[5] + 
  eps^8*Pi^2*H[{0}, x]*Zeta[5] + eps^6*H[{1}, x]*Zeta[5] + 
  (173*eps^8*Pi^2*H[{1}, x]*Zeta[5])/10 + (461*eps^7*H[{0, 0}, x]*Zeta[5])/
   10 - (10*eps^7*H[{0, 1}, x]*Zeta[5])/3 + (341*eps^7*H[{1, 0}, x]*Zeta[5])/
   10 - (eps^7*H[{1, 1}, x]*Zeta[5])/3 - (862*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   5 + (10*eps^8*H[{0, 0, 1}, x]*Zeta[5])/3 + 8*eps^8*H[{0, 1, 0}, x]*
   Zeta[5] - 2*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 
  (341*eps^8*H[{1, 0, 0}, x]*Zeta[5])/10 - (20*eps^8*H[{1, 0, 1}, x]*Zeta[5])/
   3 + (1103*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 - 
  3*eps^8*H[{1, 1, 1}, x]*Zeta[5] - (1718*eps^8*Zeta[3]*Zeta[5])/15 + 
  (29*eps^7*Zeta[7])/3 - 26*eps^8*H[{0}, x]*Zeta[7] + 
  3*eps^8*H[{1}, x]*Zeta[7], (68*eps^8*HPLs8a)/15 - (eps^2*Pi^2)/36 - 
  (17*eps^4*Pi^4)/2160 + (1277*eps^6*Pi^6)/155520 + 
  (243809*eps^8*Pi^8)/15552000 - (eps^3*Pi^2*H[{1}, x])/12 - 
  (41*eps^5*Pi^4*H[{1}, x])/2160 + (28261*eps^7*Pi^6*H[{1}, x])/1088640 - 
  (eps^2*H[{1, 0}, x])/6 + (7*eps^4*Pi^2*H[{1, 0}, x])/72 + 
  (139*eps^6*Pi^4*H[{1, 0}, x])/1728 + (14617*eps^8*Pi^6*H[{1, 0}, x])/
   241920 - (7*eps^4*Pi^2*H[{1, 1}, x])/36 - (89*eps^6*Pi^4*H[{1, 1}, x])/
   2160 + (13381*eps^8*Pi^6*H[{1, 1}, x])/217728 + 
  (eps^3*H[{1, 0, 0}, x])/3 - (7*eps^5*Pi^2*H[{1, 0, 0}, x])/36 - 
  (139*eps^7*Pi^4*H[{1, 0, 0}, x])/864 + (eps^5*Pi^2*H[{1, 0, 1}, x])/18 + 
  (7*eps^7*Pi^4*H[{1, 0, 1}, x])/1080 - (eps^3*H[{1, 1, 0}, x])/2 + 
  (7*eps^5*Pi^2*H[{1, 1, 0}, x])/24 + (139*eps^7*Pi^4*H[{1, 1, 0}, x])/576 - 
  (5*eps^5*Pi^2*H[{1, 1, 1}, x])/12 - (37*eps^7*Pi^4*H[{1, 1, 1}, x])/432 - 
  (2*eps^4*H[{1, 0, 0, 0}, x])/3 + (7*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/18 + 
  (139*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/432 - (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/
   9 - (7*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/540 + (eps^4*H[{1, 0, 1, 0}, x])/3 - 
  (7*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/36 - (139*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   864 + (eps^6*Pi^2*H[{1, 0, 1, 1}, x])/18 + 
  (7*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/1080 + eps^4*H[{1, 1, 0, 0}, x] - 
  (7*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/12 - (139*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   288 + (eps^6*Pi^2*H[{1, 1, 0, 1}, x])/6 + 
  (7*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/360 - (7*eps^4*H[{1, 1, 1, 0}, x])/6 + 
  (49*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/72 + (973*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   1728 - (31*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/36 - 
  (377*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/2160 + (4*eps^5*H[{1, 0, 0, 0, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/9 + 
  (2*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 - (2*eps^5*H[{1, 0, 0, 1, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/18 - 
  (eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 - (2*eps^5*H[{1, 0, 1, 0, 0}, x])/3 + 
  (7*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/18 - 
  (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 + (eps^5*H[{1, 0, 1, 1, 0}, x])/3 - 
  (7*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/36 + 
  (eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/18 - 2*eps^5*H[{1, 1, 0, 0, 0}, x] + 
  (7*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/6 - (eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/
   3 + eps^5*H[{1, 1, 0, 1, 0}, x] - (7*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/
   12 + (eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/6 + 
  (7*eps^5*H[{1, 1, 1, 0, 0}, x])/3 - (49*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/
   36 + (7*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/18 - 
  (5*eps^5*H[{1, 1, 1, 1, 0}, x])/2 + (35*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/
   24 - (7*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/4 - 
  (8*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (14*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/9 - 
  (4*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 + 
  (4*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 + 
  (2*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 + 
  (4*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 + 
  (2*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 - 
  (2*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/18 - 
  (eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 + 
  (4*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/9 + 
  (2*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 - 
  (2*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/18 - 
  (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/9 - 
  (2*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/18 - 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + (eps^6*H[{1, 0, 1, 1, 1, 0}, x])/
   3 - (7*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/36 + 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/18 + 
  4*eps^6*H[{1, 1, 0, 0, 0, 0}, x] - (7*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/
   3 + (2*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 - 
  2*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   6 - (eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  2*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   6 - (eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  eps^6*H[{1, 1, 0, 1, 1, 0}, x] - (7*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/
   12 + (eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/6 - 
  (14*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (49*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/18 - 
  (7*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  (7*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (49*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/36 + 
  (7*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/18 + 
  5*eps^6*H[{1, 1, 1, 1, 0, 0}, x] - (35*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/
   12 + (5*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/6 - 
  (31*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/6 + 
  (217*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/72 - 
  (127*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/36 + 
  (16*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (2*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (2*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (2*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (2*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  8*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x] + 4*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 
  4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 2*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] + 
  4*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 2*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 
  2*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] + 
  (28*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (14*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (14*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (7*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  10*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x] + 
  5*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] + 
  (31*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (21*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 - 
  (32*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (2*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 + 
  16*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  2*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  2*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  2*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x] - 
  (56*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (28*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (28*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (14*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (28*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (14*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (14*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (7*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 + 
  20*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] - 
  10*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  10*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 
  5*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x] - 
  (62*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (31*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 + 
  21*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x] - 
  (127*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/6 + (eps^3*Zeta[3])/6 + 
  (13*eps^5*Pi^2*Zeta[3])/24 + (263*eps^7*Pi^4*Zeta[3])/2880 + 
  (5*eps^4*H[{1}, x]*Zeta[3])/6 + (115*eps^6*Pi^2*H[{1}, x]*Zeta[3])/72 + 
  (61*eps^8*Pi^4*H[{1}, x]*Zeta[3])/1728 + (23*eps^5*H[{1, 0}, x]*Zeta[3])/
   6 - (161*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/72 + 
  (13*eps^5*H[{1, 1}, x]*Zeta[3])/6 + (89*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   24 - (23*eps^6*H[{1, 0, 0}, x]*Zeta[3])/3 + 
  (161*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/36 - 
  eps^6*H[{1, 0, 1}, x]*Zeta[3] - (37*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   36 + (23*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 - 
  (161*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/24 + 
  (29*eps^6*H[{1, 1, 1}, x]*Zeta[3])/6 + 
  (571*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/72 + 
  (46*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 + 2*eps^7*H[{1, 0, 0, 1}, x]*
   Zeta[3] - (23*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 - 
  eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 23*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 
  3*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] + (161*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/
   6 + (61*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/6 - 
  (92*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/3 - 4*eps^8*H[{1, 0, 0, 0, 1}, x]*
   Zeta[3] + (46*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  2*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 
  (46*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 + 2*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] - (23*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 46*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] + 6*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] - 
  23*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 3*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] - (161*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/3 - 
  7*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 
  (115*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 + 
  (125*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/6 - (25*eps^6*Zeta[3]^2)/6 - 
  (61*eps^8*Pi^2*Zeta[3]^2)/12 - (64*eps^7*H[{1}, x]*Zeta[3]^2)/3 - 
  (529*eps^8*H[{1, 0}, x]*Zeta[3]^2)/12 - (167*eps^8*H[{1, 1}, x]*Zeta[3]^2)/
   3 + (23*eps^5*Zeta[5])/6 + (189*eps^7*Pi^2*Zeta[5])/40 + 
  (67*eps^6*H[{1}, x]*Zeta[5])/6 + (577*eps^8*Pi^2*H[{1}, x]*Zeta[5])/40 + 
  (351*eps^7*H[{1, 0}, x]*Zeta[5])/10 + (155*eps^7*H[{1, 1}, x]*Zeta[5])/6 - 
  (351*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 - 7*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 
  (1053*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 + 
  (331*eps^8*H[{1, 1, 1}, x]*Zeta[5])/6 - (613*eps^8*Zeta[3]*Zeta[5])/5 + 
  (101*eps^7*Zeta[7])/3 + (551*eps^8*H[{1}, x]*Zeta[7])/6, 
 (eps^2*Pi^2)/9 + (7*eps^4*Pi^4)/540 - (2453*eps^6*Pi^6)/90720 - 
  (282481*eps^8*Pi^8)/5443200 + (eps*H[{0}, x])/3 - 
  (7*eps^3*Pi^2*H[{0}, x])/36 - (551*eps^5*Pi^4*H[{0}, x])/4320 - 
  (13129*eps^7*Pi^6*H[{0}, x])/120960 + (2*eps^3*Pi^2*H[{1}, x])/9 + 
  (7*eps^5*Pi^4*H[{1}, x])/270 - (2453*eps^7*Pi^6*H[{1}, x])/45360 - 
  (eps^2*H[{0, 0}, x])/3 + (7*eps^4*Pi^2*H[{0, 0}, x])/36 + 
  (551*eps^6*Pi^4*H[{0, 0}, x])/4320 + (13129*eps^8*Pi^6*H[{0, 0}, x])/
   120960 - (2*eps^4*Pi^2*H[{0, 1}, x])/9 - (7*eps^6*Pi^4*H[{0, 1}, x])/270 + 
  (2453*eps^8*Pi^6*H[{0, 1}, x])/45360 + (2*eps^2*H[{1, 0}, x])/3 - 
  (7*eps^4*Pi^2*H[{1, 0}, x])/18 - (551*eps^6*Pi^4*H[{1, 0}, x])/2160 - 
  (13129*eps^8*Pi^6*H[{1, 0}, x])/60480 + (4*eps^4*Pi^2*H[{1, 1}, x])/9 + 
  (7*eps^6*Pi^4*H[{1, 1}, x])/135 - (2453*eps^8*Pi^6*H[{1, 1}, x])/22680 + 
  (eps^3*H[{0, 0, 0}, x])/3 - (7*eps^5*Pi^2*H[{0, 0, 0}, x])/36 - 
  (551*eps^7*Pi^4*H[{0, 0, 0}, x])/4320 + (2*eps^5*Pi^2*H[{0, 0, 1}, x])/9 + 
  (7*eps^7*Pi^4*H[{0, 0, 1}, x])/270 - (2*eps^3*H[{0, 1, 0}, x])/3 + 
  (7*eps^5*Pi^2*H[{0, 1, 0}, x])/18 + (551*eps^7*Pi^4*H[{0, 1, 0}, x])/2160 - 
  (4*eps^5*Pi^2*H[{0, 1, 1}, x])/9 - (7*eps^7*Pi^4*H[{0, 1, 1}, x])/135 - 
  (2*eps^3*H[{1, 0, 0}, x])/3 + (7*eps^5*Pi^2*H[{1, 0, 0}, x])/18 + 
  (551*eps^7*Pi^4*H[{1, 0, 0}, x])/2160 - (4*eps^5*Pi^2*H[{1, 0, 1}, x])/9 - 
  (7*eps^7*Pi^4*H[{1, 0, 1}, x])/135 + (4*eps^3*H[{1, 1, 0}, x])/3 - 
  (7*eps^5*Pi^2*H[{1, 1, 0}, x])/9 - (551*eps^7*Pi^4*H[{1, 1, 0}, x])/1080 + 
  (8*eps^5*Pi^2*H[{1, 1, 1}, x])/9 + (14*eps^7*Pi^4*H[{1, 1, 1}, x])/135 - 
  (eps^4*H[{0, 0, 0, 0}, x])/3 + (7*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/36 + 
  (551*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/4320 - 
  (2*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/9 - (7*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   270 + (2*eps^4*H[{0, 0, 1, 0}, x])/3 - (7*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/
   18 - (551*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/2160 + 
  (4*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/9 + (7*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   135 + (2*eps^4*H[{0, 1, 0, 0}, x])/3 - (7*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/
   18 - (551*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/2160 + 
  (4*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/9 + (7*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   135 - (4*eps^4*H[{0, 1, 1, 0}, x])/3 + (7*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   9 + (551*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/1080 - 
  (8*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 - (14*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/
   135 + (2*eps^4*H[{1, 0, 0, 0}, x])/3 - (7*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   18 - (551*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/2160 + 
  (4*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 + (7*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   135 - (4*eps^4*H[{1, 0, 1, 0}, x])/3 + (7*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   9 + (551*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/1080 - 
  (8*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/9 - (14*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   135 - (4*eps^4*H[{1, 1, 0, 0}, x])/3 + (7*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/
   9 + (551*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/1080 - 
  (8*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 - (14*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   135 + (8*eps^4*H[{1, 1, 1, 0}, x])/3 - (14*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/
   9 - (551*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/540 + 
  (16*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/9 + (28*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   135 + (eps^5*H[{0, 0, 0, 0, 0}, x])/3 - 
  (7*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/36 + 
  (2*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 - (2*eps^5*H[{0, 0, 0, 1, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/9 - (2*eps^5*H[{0, 0, 1, 0, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 + (4*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 - (2*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + (4*eps^5*H[{0, 1, 0, 1, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/9 + (4*eps^5*H[{0, 1, 1, 0, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 - (8*eps^5*H[{0, 1, 1, 1, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/9 - (2*eps^5*H[{1, 0, 0, 0, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 + (4*eps^5*H[{1, 0, 0, 1, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 + (4*eps^5*H[{1, 0, 1, 0, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 - (8*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + (4*eps^5*H[{1, 1, 0, 0, 0}, x])/
   3 - (7*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 - (8*eps^5*H[{1, 1, 0, 1, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/9 - (8*eps^5*H[{1, 1, 1, 0, 0}, x])/
   3 + (14*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 + (16*eps^5*H[{1, 1, 1, 1, 0}, x])/
   3 - (28*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/9 + 
  (32*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/9 - (eps^6*H[{0, 0, 0, 0, 0, 0}, x])/
   3 + (7*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/36 - 
  (2*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 + 
  (2*eps^6*H[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/9 + 
  (2*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 - 
  (4*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 + 
  (2*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 - 
  (4*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/9 - 
  (4*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/9 + 
  (2*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 - 
  (4*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/9 - 
  (4*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 - 
  (4*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (2*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/18 + 
  (4*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  (4*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (8*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 - 
  (16*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (28*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 + 
  (32*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/3 - 
  (56*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/9 + 
  (eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (2*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (4*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (8*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (2*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (4*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (128*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/3 - 2*eps^3*Zeta[3] - 
  (25*eps^5*Pi^2*Zeta[3])/18 + (1009*eps^7*Pi^4*Zeta[3])/2160 - 
  (17*eps^4*H[{0}, x]*Zeta[3])/3 + (119*eps^6*Pi^2*H[{0}, x]*Zeta[3])/36 + 
  (9367*eps^8*Pi^4*H[{0}, x]*Zeta[3])/4320 - 4*eps^4*H[{1}, x]*Zeta[3] - 
  (25*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 + (1009*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   1080 + (17*eps^5*H[{0, 0}, x]*Zeta[3])/3 - 
  (119*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/36 + 4*eps^5*H[{0, 1}, x]*Zeta[3] + 
  (25*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/9 - (34*eps^5*H[{1, 0}, x]*Zeta[3])/
   3 + (119*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/18 - 
  8*eps^5*H[{1, 1}, x]*Zeta[3] - (50*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/9 - 
  (17*eps^6*H[{0, 0, 0}, x]*Zeta[3])/3 + 
  (119*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/36 - 
  4*eps^6*H[{0, 0, 1}, x]*Zeta[3] - (25*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   9 + (34*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - 
  (119*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/18 + 
  8*eps^6*H[{0, 1, 1}, x]*Zeta[3] + (50*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/
   9 + (34*eps^6*H[{1, 0, 0}, x]*Zeta[3])/3 - 
  (119*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/18 + 
  8*eps^6*H[{1, 0, 1}, x]*Zeta[3] + (50*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   9 - (68*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (119*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 - 16*eps^6*H[{1, 1, 1}, x]*
   Zeta[3] - (100*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 
  (17*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/3 + 4*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] - (34*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  8*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - (34*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/
   3 - 8*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] + 
  (68*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 + 16*eps^7*H[{0, 1, 1, 1}, x]*
   Zeta[3] - (34*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 - 
  8*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + (68*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/
   3 + 16*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  (68*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/3 + 16*eps^7*H[{1, 1, 0, 1}, x]*
   Zeta[3] - (136*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/3 - 
  32*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3] - 
  (17*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/3 - 4*eps^8*H[{0, 0, 0, 0, 1}, x]*
   Zeta[3] + (34*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  8*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] + 
  (34*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/3 + 8*eps^8*H[{0, 0, 1, 0, 1}, x]*
   Zeta[3] - (68*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  16*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] + 
  (34*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/3 + 8*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] - (68*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 - 
  16*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] - 
  (68*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/3 - 16*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] + (136*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] + 
  (34*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/3 + 8*eps^8*H[{1, 0, 0, 0, 1}, x]*
   Zeta[3] - (68*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  16*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] - 
  (68*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 - 16*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + (136*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 
  (68*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/3 - 16*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] + (136*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 
  (136*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/3 + 
  32*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 
  (272*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 - 
  64*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3] + 40*eps^6*Zeta[3]^2 + 
  (109*eps^8*Pi^2*Zeta[3]^2)/18 + (289*eps^7*H[{0}, x]*Zeta[3]^2)/6 + 
  80*eps^7*H[{1}, x]*Zeta[3]^2 - (289*eps^8*H[{0, 0}, x]*Zeta[3]^2)/6 - 
  80*eps^8*H[{0, 1}, x]*Zeta[3]^2 + (289*eps^8*H[{1, 0}, x]*Zeta[3]^2)/3 + 
  160*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 14*eps^5*Zeta[5] - 
  (457*eps^7*Pi^2*Zeta[5])/30 - (281*eps^6*H[{0}, x]*Zeta[5])/5 + 
  (1967*eps^8*Pi^2*H[{0}, x]*Zeta[5])/60 - 28*eps^6*H[{1}, x]*Zeta[5] - 
  (457*eps^8*Pi^2*H[{1}, x]*Zeta[5])/15 + (281*eps^7*H[{0, 0}, x]*Zeta[5])/
   5 + 28*eps^7*H[{0, 1}, x]*Zeta[5] - (562*eps^7*H[{1, 0}, x]*Zeta[5])/5 - 
  56*eps^7*H[{1, 1}, x]*Zeta[5] - (281*eps^8*H[{0, 0, 0}, x]*Zeta[5])/5 - 
  28*eps^8*H[{0, 0, 1}, x]*Zeta[5] + (562*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 + 
  56*eps^8*H[{0, 1, 1}, x]*Zeta[5] + (562*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 + 
  56*eps^8*H[{1, 0, 1}, x]*Zeta[5] - (1124*eps^8*H[{1, 1, 0}, x]*Zeta[5])/5 - 
  112*eps^8*H[{1, 1, 1}, x]*Zeta[5] + (3296*eps^8*Zeta[3]*Zeta[5])/5 - 
  98*eps^7*Zeta[7] - (4817*eps^8*H[{0}, x]*Zeta[7])/7 - 
  196*eps^8*H[{1}, x]*Zeta[7], -(eps^2*Pi^2)/12 + (eps^4*Pi^4)/120 + 
  (1847*eps^6*Pi^6)/120960 + (4523*eps^8*Pi^8)/518400 - (eps*H[{0}, x])/2 + 
  (5*eps^3*Pi^2*H[{0}, x])/24 + (77*eps^5*Pi^4*H[{0}, x])/960 + 
  (383*eps^7*Pi^6*H[{0}, x])/16128 - (eps^3*Pi^2*H[{1}, x])/12 + 
  (eps^5*Pi^4*H[{1}, x])/120 + (1847*eps^7*Pi^6*H[{1}, x])/120960 + 
  (eps^2*H[{0, 0}, x])/2 - (5*eps^4*Pi^2*H[{0, 0}, x])/24 - 
  (77*eps^6*Pi^4*H[{0, 0}, x])/960 - (383*eps^8*Pi^6*H[{0, 0}, x])/16128 + 
  (eps^4*Pi^2*H[{0, 1}, x])/12 - (eps^6*Pi^4*H[{0, 1}, x])/120 - 
  (1847*eps^8*Pi^6*H[{0, 1}, x])/120960 - (eps^2*H[{1, 0}, x])/2 + 
  (5*eps^4*Pi^2*H[{1, 0}, x])/24 + (77*eps^6*Pi^4*H[{1, 0}, x])/960 + 
  (383*eps^8*Pi^6*H[{1, 0}, x])/16128 - (eps^4*Pi^2*H[{1, 1}, x])/12 + 
  (eps^6*Pi^4*H[{1, 1}, x])/120 + (1847*eps^8*Pi^6*H[{1, 1}, x])/120960 - 
  (eps^3*H[{0, 0, 0}, x])/2 + (5*eps^5*Pi^2*H[{0, 0, 0}, x])/24 + 
  (77*eps^7*Pi^4*H[{0, 0, 0}, x])/960 - (eps^5*Pi^2*H[{0, 0, 1}, x])/12 + 
  (eps^7*Pi^4*H[{0, 0, 1}, x])/120 + (eps^3*H[{0, 1, 0}, x])/2 - 
  (5*eps^5*Pi^2*H[{0, 1, 0}, x])/24 - (77*eps^7*Pi^4*H[{0, 1, 0}, x])/960 + 
  (eps^5*Pi^2*H[{0, 1, 1}, x])/12 - (eps^7*Pi^4*H[{0, 1, 1}, x])/120 + 
  (eps^3*H[{1, 0, 0}, x])/2 - (5*eps^5*Pi^2*H[{1, 0, 0}, x])/24 - 
  (77*eps^7*Pi^4*H[{1, 0, 0}, x])/960 + (eps^5*Pi^2*H[{1, 0, 1}, x])/12 - 
  (eps^7*Pi^4*H[{1, 0, 1}, x])/120 - (eps^3*H[{1, 1, 0}, x])/2 + 
  (5*eps^5*Pi^2*H[{1, 1, 0}, x])/24 + (77*eps^7*Pi^4*H[{1, 1, 0}, x])/960 - 
  (eps^5*Pi^2*H[{1, 1, 1}, x])/12 + (eps^7*Pi^4*H[{1, 1, 1}, x])/120 + 
  (eps^4*H[{0, 0, 0, 0}, x])/2 - (5*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/24 - 
  (77*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/960 + (eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   12 - (eps^8*Pi^4*H[{0, 0, 0, 1}, x])/120 - (eps^4*H[{0, 0, 1, 0}, x])/2 + 
  (5*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/24 + (77*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   960 - (eps^6*Pi^2*H[{0, 0, 1, 1}, x])/12 + (eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   120 - (eps^4*H[{0, 1, 0, 0}, x])/2 + (5*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/
   24 + (77*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/960 - 
  (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/12 + (eps^8*Pi^4*H[{0, 1, 0, 1}, x])/120 + 
  (eps^4*H[{0, 1, 1, 0}, x])/2 - (5*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/24 - 
  (77*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/960 + (eps^6*Pi^2*H[{0, 1, 1, 1}, x])/
   12 - (eps^8*Pi^4*H[{0, 1, 1, 1}, x])/120 - (eps^4*H[{1, 0, 0, 0}, x])/2 + 
  (5*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/24 + (77*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   960 - (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/12 + (eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   120 + (eps^4*H[{1, 0, 1, 0}, x])/2 - (5*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   24 - (77*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/960 + 
  (eps^6*Pi^2*H[{1, 0, 1, 1}, x])/12 - (eps^8*Pi^4*H[{1, 0, 1, 1}, x])/120 + 
  (eps^4*H[{1, 1, 0, 0}, x])/2 - (5*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/24 - 
  (77*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/960 + (eps^6*Pi^2*H[{1, 1, 0, 1}, x])/
   12 - (eps^8*Pi^4*H[{1, 1, 0, 1}, x])/120 - (eps^4*H[{1, 1, 1, 0}, x])/2 + 
  (5*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/24 + (77*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   960 - (eps^6*Pi^2*H[{1, 1, 1, 1}, x])/12 + (eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   120 - (eps^5*H[{0, 0, 0, 0, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/24 - 
  (eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/12 + (eps^5*H[{0, 0, 0, 1, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/24 + 
  (eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/12 + (eps^5*H[{0, 0, 1, 0, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/24 + 
  (eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/12 - (eps^5*H[{0, 0, 1, 1, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/24 - 
  (eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/12 + (eps^5*H[{0, 1, 0, 0, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/24 + 
  (eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/12 - (eps^5*H[{0, 1, 0, 1, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/24 - 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/12 - (eps^5*H[{0, 1, 1, 0, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/24 - 
  (eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/12 + (eps^5*H[{0, 1, 1, 1, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/24 + 
  (eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/12 + (eps^5*H[{1, 0, 0, 0, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/24 + 
  (eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/12 - (eps^5*H[{1, 0, 0, 1, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/24 - 
  (eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/12 - (eps^5*H[{1, 0, 1, 0, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/24 - 
  (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/12 + (eps^5*H[{1, 0, 1, 1, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/24 + 
  (eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/12 - (eps^5*H[{1, 1, 0, 0, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/24 - 
  (eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/12 + (eps^5*H[{1, 1, 0, 1, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/24 + 
  (eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/12 + (eps^5*H[{1, 1, 1, 0, 0}, x])/2 - 
  (5*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/24 + 
  (eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/12 - (eps^5*H[{1, 1, 1, 1, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/24 - 
  (eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/12 + (eps^6*H[{0, 0, 0, 0, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/12 - (eps^6*H[{0, 0, 0, 0, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/12 - (eps^6*H[{0, 0, 0, 1, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/12 + (eps^6*H[{0, 0, 0, 1, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/12 - (eps^6*H[{0, 0, 1, 0, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/12 + (eps^6*H[{0, 0, 1, 0, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/12 + (eps^6*H[{0, 0, 1, 1, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/12 - (eps^6*H[{0, 0, 1, 1, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/12 - (eps^6*H[{0, 1, 0, 0, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/12 + (eps^6*H[{0, 1, 0, 0, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/12 + (eps^6*H[{0, 1, 0, 1, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/12 - (eps^6*H[{0, 1, 0, 1, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/12 + (eps^6*H[{0, 1, 1, 0, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/12 - (eps^6*H[{0, 1, 1, 0, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/12 - (eps^6*H[{0, 1, 1, 1, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/12 + (eps^6*H[{0, 1, 1, 1, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/12 - (eps^6*H[{1, 0, 0, 0, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/12 + (eps^6*H[{1, 0, 0, 0, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/12 + (eps^6*H[{1, 0, 0, 1, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/12 - (eps^6*H[{1, 0, 0, 1, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/12 + (eps^6*H[{1, 0, 1, 0, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/12 - (eps^6*H[{1, 0, 1, 0, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/12 - (eps^6*H[{1, 0, 1, 1, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/12 + (eps^6*H[{1, 0, 1, 1, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/12 + (eps^6*H[{1, 1, 0, 0, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/12 - (eps^6*H[{1, 1, 0, 0, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/12 - (eps^6*H[{1, 1, 0, 1, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/12 + (eps^6*H[{1, 1, 0, 1, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/12 - (eps^6*H[{1, 1, 1, 0, 0, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/12 + (eps^6*H[{1, 1, 1, 0, 1, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/12 + (eps^6*H[{1, 1, 1, 1, 0, 0}, x])/
   2 - (5*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/24 + 
  (eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/12 - (eps^6*H[{1, 1, 1, 1, 1, 0}, x])/
   2 + (5*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/24 - 
  (eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/12 - 
  (eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/2 + (eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/
   2 + (eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/2 - 
  (eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/2 + (eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/
   2 - (eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/2 - 
  (eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/2 + (eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/
   2 + (eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/2 - 
  (eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/2 - (eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/
   2 + (eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/2 - 
  (eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/2 + (eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/
   2 + (eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/2 + (eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/
   2 - (eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/2 - 
  (eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/2 + (eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/
   2 - (eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/2 + 
  (eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/2 + (eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/
   2 - (eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/2 - 
  (eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/2 + (eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/
   2 + (eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/2 - 
  (eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/2 + (eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/
   2 - (eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/2 - 
  (eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/2 + (eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/
   2 + (eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/2 - (eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/
   2 + (eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/2 - 
  (eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/2 + (eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/
   2 + (eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/2 - 
  (eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/2 - (eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/
   2 + (eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/2 + 
  (eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/2 - (eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/
   2 + (eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/2 - (eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/
   2 + (eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/2 - 
  (eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/2 + (eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/
   2 + (eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/2 - 
  (eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/2 + (eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/
   2 - (eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/2 - 
  (eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/2 + (eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/
   2 + (eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/2 - 
  (eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/2 - (eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/
   2 + (eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/2 - 
  (eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/2 + (eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/
   2 + (eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/2 + 
  (eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/2 - 
  (eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/2 + eps^3*Zeta[3] + 
  (2*eps^5*Pi^2*Zeta[3])/3 - (43*eps^7*Pi^4*Zeta[3])/160 + 
  (11*eps^4*H[{0}, x]*Zeta[3])/2 - (55*eps^6*Pi^2*H[{0}, x]*Zeta[3])/24 - 
  (847*eps^8*Pi^4*H[{0}, x]*Zeta[3])/960 + eps^4*H[{1}, x]*Zeta[3] + 
  (2*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - (43*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   160 - (11*eps^5*H[{0, 0}, x]*Zeta[3])/2 + 
  (55*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/24 - eps^5*H[{0, 1}, x]*Zeta[3] - 
  (2*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/3 + (11*eps^5*H[{1, 0}, x]*Zeta[3])/2 - 
  (55*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/24 + eps^5*H[{1, 1}, x]*Zeta[3] + 
  (2*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 + (11*eps^6*H[{0, 0, 0}, x]*Zeta[3])/
   2 - (55*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/24 + 
  eps^6*H[{0, 0, 1}, x]*Zeta[3] + (2*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/3 - 
  (11*eps^6*H[{0, 1, 0}, x]*Zeta[3])/2 + 
  (55*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/24 - 
  eps^6*H[{0, 1, 1}, x]*Zeta[3] - (2*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/3 - 
  (11*eps^6*H[{1, 0, 0}, x]*Zeta[3])/2 + 
  (55*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/24 - 
  eps^6*H[{1, 0, 1}, x]*Zeta[3] - (2*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/3 + 
  (11*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 - 
  (55*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/24 + 
  eps^6*H[{1, 1, 1}, x]*Zeta[3] + (2*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 
  (11*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/2 - eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] + (11*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/2 + 
  eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] + (11*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/
   2 + eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 
  (11*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/2 - eps^7*H[{0, 1, 1, 1}, x]*
   Zeta[3] + (11*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/2 + 
  eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - (11*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/
   2 - eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  (11*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/2 - eps^7*H[{1, 1, 0, 1}, x]*
   Zeta[3] + (11*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/2 + 
  eps^7*H[{1, 1, 1, 1}, x]*Zeta[3] + (11*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/
   2 + eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] - 
  (11*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/2 - eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] - (11*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/2 - 
  eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 
  (11*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/2 + eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] - (11*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/2 - 
  eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] + 
  (11*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/2 + eps^8*H[{0, 1, 0, 1, 1}, x]*
   Zeta[3] + (11*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/2 + 
  eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] - 
  (11*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/2 - eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] - (11*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 
  (11*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/2 + eps^8*H[{1, 0, 0, 1, 1}, x]*
   Zeta[3] + (11*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/2 + 
  eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] - 
  (11*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/2 - eps^8*H[{1, 0, 1, 1, 1}, x]*
   Zeta[3] + (11*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/2 + 
  eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] - 
  (11*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/2 - eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] - (11*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/2 - 
  eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 
  (11*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 + eps^8*H[{1, 1, 1, 1, 1}, x]*
   Zeta[3] - 12*eps^6*Zeta[3]^2 - (49*eps^8*Pi^2*Zeta[3]^2)/24 - 
  (121*eps^7*H[{0}, x]*Zeta[3]^2)/4 - 12*eps^7*H[{1}, x]*Zeta[3]^2 + 
  (121*eps^8*H[{0, 0}, x]*Zeta[3]^2)/4 + 12*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 
  (121*eps^8*H[{1, 0}, x]*Zeta[3]^2)/4 - 12*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 
  3*eps^5*Zeta[5] + (19*eps^7*Pi^2*Zeta[5])/5 + 
  (273*eps^6*H[{0}, x]*Zeta[5])/10 - (91*eps^8*Pi^2*H[{0}, x]*Zeta[5])/8 + 
  3*eps^6*H[{1}, x]*Zeta[5] + (19*eps^8*Pi^2*H[{1}, x]*Zeta[5])/5 - 
  (273*eps^7*H[{0, 0}, x]*Zeta[5])/10 - 3*eps^7*H[{0, 1}, x]*Zeta[5] + 
  (273*eps^7*H[{1, 0}, x]*Zeta[5])/10 + 3*eps^7*H[{1, 1}, x]*Zeta[5] + 
  (273*eps^8*H[{0, 0, 0}, x]*Zeta[5])/10 + 3*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  (273*eps^8*H[{0, 1, 0}, x]*Zeta[5])/10 - 3*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 
  (273*eps^8*H[{1, 0, 0}, x]*Zeta[5])/10 - 3*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 
  (273*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 + 3*eps^8*H[{1, 1, 1}, x]*Zeta[5] - 
  (468*eps^8*Zeta[3]*Zeta[5])/5 + 9*eps^7*Zeta[7] + 
  (2313*eps^8*H[{0}, x]*Zeta[7])/14 + 9*eps^8*H[{1}, x]*Zeta[7], 
 (-648*eps^8*HPLs8a)/5 - (eps^4*Pi^4)/15 - (113*eps^6*Pi^6)/1080 - 
  (169873*eps^8*Pi^8)/2268000 + (97*eps^5*Pi^4*H[{0}, x])/360 + 
  (2051*eps^7*Pi^6*H[{0}, x])/4320 + (2*eps^5*Pi^4*H[{1}, x])/15 + 
  (113*eps^7*Pi^6*H[{1}, x])/540 - (eps^4*Pi^2*H[{0, 0}, x])/6 - 
  (127*eps^6*Pi^4*H[{0, 0}, x])/120 - (1007*eps^8*Pi^6*H[{0, 0}, x])/576 - 
  (22*eps^6*Pi^4*H[{0, 1}, x])/45 - (1711*eps^8*Pi^6*H[{0, 1}, x])/2520 - 
  (97*eps^6*Pi^4*H[{1, 0}, x])/180 - (2051*eps^8*Pi^6*H[{1, 0}, x])/2160 - 
  (4*eps^6*Pi^4*H[{1, 1}, x])/15 - (113*eps^8*Pi^6*H[{1, 1}, x])/270 + 
  (5*eps^5*Pi^2*H[{0, 0, 0}, x])/6 + (147*eps^7*Pi^4*H[{0, 0, 0}, x])/40 - 
  (eps^5*Pi^2*H[{0, 0, 1}, x])/3 + (83*eps^7*Pi^4*H[{0, 0, 1}, x])/60 - 
  (eps^5*Pi^2*H[{0, 1, 0}, x])/6 + (49*eps^7*Pi^4*H[{0, 1, 0}, x])/30 + 
  (28*eps^7*Pi^4*H[{0, 1, 1}, x])/45 + (eps^5*Pi^2*H[{1, 0, 0}, x])/3 + 
  (127*eps^7*Pi^4*H[{1, 0, 0}, x])/60 + (44*eps^7*Pi^4*H[{1, 0, 1}, x])/45 + 
  (97*eps^7*Pi^4*H[{1, 1, 0}, x])/90 + (8*eps^7*Pi^4*H[{1, 1, 1}, x])/15 - 
  (19*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/6 - (481*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/
   40 + (5*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/3 - 
  (239*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/60 - eps^4*H[{0, 0, 1, 0}, x] + 
  (11*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/12 - 
  (2147*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/480 - 
  (2*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 - (61*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   30 + eps^4*H[{0, 1, 0, 0}, x] - (11*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/12 - 
  (3277*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/480 - (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/
   3 - (181*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/60 - 
  (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/3 - (16*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/5 - 
  (88*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/45 - (5*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   3 - (147*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/20 + 
  (2*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 - (83*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   30 + (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 - 
  (49*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/15 - (56*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   45 - (2*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 - 
  (127*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/30 - (88*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   45 - (97*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/45 - 
  (16*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/15 + 
  (65*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/6 - 
  (19*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/3 + 5*eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (43*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/12 + 
  (10*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 - eps^5*H[{0, 0, 1, 0, 0}, x] + 
  (23*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/12 + 
  (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/3 - 2*eps^5*H[{0, 0, 1, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/6 - 
  (4*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/3 - 5*eps^5*H[{0, 1, 0, 0, 0}, x] + 
  (67*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/12 - 
  (4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/3 - eps^5*H[{0, 1, 0, 1, 0}, x] - 
  (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/12 - 
  (2*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 + 2*eps^5*H[{0, 1, 1, 0, 0}, x] + 
  (13*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/6 - 
  (2*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/3 - 
  (2*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 + 
  (19*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 - 
  (10*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 + 2*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (11*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/6 + 
  (4*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - 2*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (11*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 + 
  (10*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (211*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/6 + 
  (65*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/3 - 
  19*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (149*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/12 - 
  (38*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 - 
  eps^6*H[{0, 0, 0, 1, 0, 0}, x] - (49*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   12 - (14*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 + 
  10*eps^6*H[{0, 0, 0, 1, 1, 0}, x] - 
  (43*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/6 + 
  (20*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/3 + 
  11*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - 
  (181*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/12 + 
  (10*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 + 
  4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] + (4*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 - 
  2*eps^6*H[{0, 0, 1, 1, 0, 0}, x] - (49*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/
   6 + (8*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 0, 1, 1, 1, 0}, x] + (11*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 + 
  19*eps^6*H[{0, 1, 0, 0, 0, 0}, x] - 
  (269*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/12 + 
  (26*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + (14*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 + 
  8*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - (19*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   3 - (5*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/3 - 
  2*eps^6*H[{0, 1, 0, 1, 1, 0}, x] - (7*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   6 - (4*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 - 
  10*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - 
  (53*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/6 + 
  (16*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/3 - 
  2*eps^6*H[{0, 1, 1, 0, 1, 0}, x] + (17*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   6 - (4*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{0, 1, 1, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 - 
  (4*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/3 - 
  (65*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (38*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 - 
  10*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + 
  (43*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/6 - 
  (20*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (23*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   6 - (8*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 0, 1, 1, 0}, x] - (11*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 + 
  10*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - 
  (67*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/6 + 
  (8*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   6 + (4*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - (13*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/
   3 + (4*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (38*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (20*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + (11*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   3 - (8*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (20*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  65*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] + 
  11*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] - 
  38*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] - 
  25*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - 
  14*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  2*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + 
  20*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  49*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] + 
  10*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] - 
  26*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] + 
  22*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] - 4*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  8*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] - 
  65*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  26*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] - 
  10*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 
  8*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - 
  34*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  5*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 
  16*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 
  38*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] + 
  16*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  8*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 4*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] - 
  20*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 8*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 
  38*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  20*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 
  22*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 4*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  38*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  16*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 
  20*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 8*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  20*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 8*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] - 
  20*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  211*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] - 
  49*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] + 
  130*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] + 
  59*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  46*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  22*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] - 
  76*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  131*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] - 
  26*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] + 
  82*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  28*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] - 
  50*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  28*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  40*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] + 
  179*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] - 
  74*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  34*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] + 
  20*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  106*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] + 
  14*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  52*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  98*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] - 
  52*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  20*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] + 
  44*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  211*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] - 
  106*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  52*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  74*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  22*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  20*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  122*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  26*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  46*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  10*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  68*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] - 
  10*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  32*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] - 
  130*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] - 
  68*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  32*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  52*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  14*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  76*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  32*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] - 
  40*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] - 
  130*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  22*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  76*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  50*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  28*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  40*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  98*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  20*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  52*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  44*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  130*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  52*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  20*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  68*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  10*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  32*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  76*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  32*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  40*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] - 
  76*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  40*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] + 
  44*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  76*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  32*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] - 
  40*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] - 
  40*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] + 
  40*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - (eps^5*Pi^2*Zeta[3])/3 + 
  (34*eps^7*Pi^4*Zeta[3])/45 + 3*eps^4*H[{0}, x]*Zeta[3] + 
  (7*eps^6*Pi^2*H[{0}, x]*Zeta[3])/12 - (5609*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   1440 + (2*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - 
  (68*eps^8*Pi^4*H[{1}, x]*Zeta[3])/45 - 15*eps^5*H[{0, 0}, x]*Zeta[3] + 
  (35*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/12 - 4*eps^5*H[{0, 1}, x]*Zeta[3] - 
  (2*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/3 - 6*eps^5*H[{1, 0}, x]*Zeta[3] - 
  (7*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/6 - (4*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   3 + 57*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (217*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/12 + 
  14*eps^6*H[{0, 0, 1}, x]*Zeta[3] + (53*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   6 + 28*eps^6*H[{0, 1, 0}, x]*Zeta[3] + 
  (25*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/6 - 8*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] + (20*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/3 + 
  30*eps^6*H[{1, 0, 0}, x]*Zeta[3] - (35*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/
   6 + 8*eps^6*H[{1, 0, 1}, x]*Zeta[3] + 
  (4*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/3 + 12*eps^6*H[{1, 1, 0}, x]*
   Zeta[3] + (7*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 195*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - 46*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] - 
  65*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 28*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 
  139*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 22*eps^7*H[{0, 1, 0, 1}, x]*
   Zeta[3] - 16*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - 
  16*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 114*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] - 28*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - 
  56*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 16*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  60*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 16*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  24*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 633*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + 146*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] + 
  157*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] - 92*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] + 379*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] + 
  64*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 86*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] + 56*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] + 
  527*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 80*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] + 187*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] - 
  44*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 82*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] + 52*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] + 
  112*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 32*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] + 390*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] + 
  92*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 130*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] - 56*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 
  278*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 44*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + 32*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] + 
  32*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 228*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] + 56*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] + 
  112*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 32*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] + 120*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  32*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 48*eps^8*H[{1, 1, 1, 1, 0}, x]*
   Zeta[3] + 12*eps^6*Zeta[3]^2 + (4*eps^8*Pi^2*Zeta[3]^2)/3 - 
  84*eps^7*H[{0}, x]*Zeta[3]^2 - 24*eps^7*H[{1}, x]*Zeta[3]^2 + 
  348*eps^8*H[{0, 0}, x]*Zeta[3]^2 + 166*eps^8*H[{0, 1}, x]*Zeta[3]^2 + 
  168*eps^8*H[{1, 0}, x]*Zeta[3]^2 + 48*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  12*eps^5*Zeta[5] - (8*eps^7*Pi^2*Zeta[5])/3 + 93*eps^6*H[{0}, x]*Zeta[5] - 
  (13*eps^8*Pi^2*H[{0}, x]*Zeta[5])/4 + 24*eps^6*H[{1}, x]*Zeta[5] + 
  (16*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 - 393*eps^7*H[{0, 0}, x]*Zeta[5] - 
  104*eps^7*H[{0, 1}, x]*Zeta[5] - 186*eps^7*H[{1, 0}, x]*Zeta[5] - 
  48*eps^7*H[{1, 1}, x]*Zeta[5] + 1407*eps^8*H[{0, 0, 0}, x]*Zeta[5] + 
  330*eps^8*H[{0, 0, 1}, x]*Zeta[5] + 636*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 
  80*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 786*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  208*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 372*eps^8*H[{1, 1, 0}, x]*Zeta[5] + 
  96*eps^8*H[{1, 1, 1}, x]*Zeta[5] + 252*eps^8*Zeta[3]*Zeta[5] - 
  159*eps^7*Zeta[7] + 1344*eps^8*H[{0}, x]*Zeta[7] + 
  318*eps^8*H[{1}, x]*Zeta[7], (112*eps^8*HPLs8a)/5 - (eps^4*Pi^4)/15 - 
  (247*eps^6*Pi^6)/2835 - (41929*eps^8*Pi^8)/504000 + 
  (17*eps^5*Pi^4*H[{0}, x])/72 + (6709*eps^7*Pi^6*H[{0}, x])/30240 + 
  (2*eps^5*Pi^4*H[{1}, x])/15 + (494*eps^7*Pi^6*H[{1}, x])/2835 - 
  (eps^4*Pi^2*H[{0, 0}, x])/6 - (55*eps^6*Pi^4*H[{0, 0}, x])/72 - 
  (37867*eps^8*Pi^6*H[{0, 0}, x])/60480 - (41*eps^6*Pi^4*H[{0, 1}, x])/180 - 
  (3965*eps^8*Pi^6*H[{0, 1}, x])/9072 - (17*eps^6*Pi^4*H[{1, 0}, x])/36 - 
  (6709*eps^8*Pi^6*H[{1, 0}, x])/15120 - (4*eps^6*Pi^4*H[{1, 1}, x])/15 - 
  (988*eps^8*Pi^6*H[{1, 1}, x])/2835 + (5*eps^5*Pi^2*H[{0, 0, 0}, x])/6 + 
  (173*eps^7*Pi^4*H[{0, 0, 0}, x])/72 + (131*eps^7*Pi^4*H[{0, 0, 1}, x])/
   180 - (eps^5*Pi^2*H[{0, 1, 0}, x])/6 + (173*eps^7*Pi^4*H[{0, 1, 0}, x])/
   180 + (173*eps^7*Pi^4*H[{0, 1, 1}, x])/180 + 
  (eps^5*Pi^2*H[{1, 0, 0}, x])/3 + (55*eps^7*Pi^4*H[{1, 0, 0}, x])/36 + 
  (41*eps^7*Pi^4*H[{1, 0, 1}, x])/90 + (17*eps^7*Pi^4*H[{1, 1, 0}, x])/18 + 
  (8*eps^7*Pi^4*H[{1, 1, 1}, x])/15 - (19*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/6 - 
  (535*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/72 - 
  (409*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/180 - eps^4*H[{0, 0, 1, 0}, x] + 
  (5*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/4 - (3377*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   1440 + (eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 - 
  (124*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/45 + eps^4*H[{0, 1, 0, 0}, x] - 
  (7*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/12 - (5087*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   1440 - (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/3 - 
  (179*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/180 + (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   3 - (49*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/18 - 
  (119*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/180 - (5*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   3 - (173*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/36 - 
  (131*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/90 + (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   3 - (173*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/90 - 
  (173*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/90 - (2*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/
   3 - (55*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/18 - 
  (41*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/45 - (17*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   9 - (16*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/15 + 
  (65*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/6 + 5*eps^5*H[{0, 0, 0, 1, 0}, x] - 
  (21*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/4 - 
  (5*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 - eps^5*H[{0, 0, 1, 0, 0}, x] + 
  (eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/4 + (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/
   3 - (2*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/3 + 
  eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x] - 5*eps^5*H[{0, 1, 0, 0, 0}, x] + 
  (47*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/12 + 
  (2*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/3 - eps^5*H[{0, 1, 0, 1, 0}, x] - 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/4 - (2*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/
   3 + (4*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 + 
  (19*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 + 2*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (5*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/2 - 
  (2*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - 2*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (7*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 + 
  (2*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 + 
  (10*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (211*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/6 - 
  19*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + 
  (75*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/4 + 
  (19*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 - 
  eps^6*H[{0, 0, 0, 1, 0, 0}, x] + (9*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   4 - (14*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/3 - 
  5*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x] + 11*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - 
  (35*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/4 - 
  (8*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 + 
  6*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - (7*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   6 + 2*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x] - 
  (14*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  2*eps^6*H[{0, 0, 1, 1, 1, 0}, x] - (9*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   2 + (7*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 + 
  19*eps^6*H[{0, 1, 0, 0, 0, 0}, x] - 
  (193*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/12 - 
  (4*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/3 - 
  2*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + (25*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/
   6 + (8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 + 
  6*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - (19*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   6 - eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x] - 
  2*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + (13*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   6 - (4*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 - 
  (26*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  2*eps^6*H[{0, 1, 1, 0, 1, 0}, x] + (eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   2 - (2*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 - 
  2*eps^6*H[{0, 1, 1, 1, 0, 0}, x] - (29*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/
   6 + (2*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 + 
  (10*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/3 - 
  (65*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  10*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + 
  (21*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/2 + 
  (10*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   2 - (8*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  2*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x] + 10*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - 
  (47*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/6 - 
  (4*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   2 + (4*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (38*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + 5*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x] + 
  (4*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - (7*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 - (4*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (20*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  65*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] + 
  11*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] - 
  25*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] - 
  24*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  10*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  49*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] - 
  24*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - 4*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  2*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] + 6*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] - 
  65*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  16*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] - 
  8*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] + 4*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - 
  24*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  3*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 4*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  4*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 8*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  16*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] + 
  10*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 6*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 
  38*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  22*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  12*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 
  4*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  38*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  12*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] - 4*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  20*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 
  20*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 
  8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  211*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] - 
  49*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] + 
  59*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] + 
  84*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  38*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  131*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] + 
  12*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] + 
  84*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  28*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] - 
  30*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] + 
  179*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] - 
  36*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  36*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  84*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] + 
  2*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  12*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  28*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  44*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] - 
  22*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] - 
  24*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  6*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] + 
  14*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  211*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] - 
  68*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  52*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  22*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  84*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  10*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  22*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  6*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  10*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] - 
  52*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  20*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  68*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  6*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  38*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  32*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  30*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] + 
  20*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  14*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] - 
  130*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  22*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  50*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  48*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  20*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  98*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] + 
  48*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] - 
  12*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  130*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  32*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  48*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  6*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  32*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] - 
  20*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] - 
  76*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  44*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  24*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  76*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  24*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] - 
  40*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  40*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - (2*eps^5*Pi^2*Zeta[3])/3 + 
  (181*eps^7*Pi^4*Zeta[3])/180 + 3*eps^4*H[{0}, x]*Zeta[3] + 
  (eps^6*Pi^2*H[{0}, x]*Zeta[3])/4 - (8993*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   1440 + (4*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - 
  (181*eps^8*Pi^4*H[{1}, x]*Zeta[3])/90 - 13*eps^5*H[{0, 0}, x]*Zeta[3] + 
  (19*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/4 - 2*eps^5*H[{0, 1}, x]*Zeta[3] - 
  (19*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/6 - 6*eps^5*H[{1, 0}, x]*Zeta[3] - 
  (eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/2 - (8*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   3 + 47*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (101*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/4 + 10*eps^6*H[{0, 0, 1}, x]*
   Zeta[3] + (53*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/6 + 
  22*eps^6*H[{0, 1, 0}, x]*Zeta[3] + (5*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/
   3 + 6*eps^6*H[{0, 1, 1}, x]*Zeta[3] + 
  (9*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/2 + 26*eps^6*H[{1, 0, 0}, x]*
   Zeta[3] - (19*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/2 + 
  4*eps^6*H[{1, 0, 1}, x]*Zeta[3] + (19*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   3 + 12*eps^6*H[{1, 1, 0}, x]*Zeta[3] + eps^8*Pi^2*H[{1, 1, 0}, x]*
   Zeta[3] + (16*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 
  157*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3] - 38*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] - 39*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] - 
  16*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 101*eps^7*H[{0, 1, 0, 0}, x]*
   Zeta[3] - 6*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 
  28*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] + 22*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 
  94*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] - 20*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - 
  44*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] - 12*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  52*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 8*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  24*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 503*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] + 130*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] + 
  63*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] + 44*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] + 249*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] + 
  8*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 92*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] - 68*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] + 
  373*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 36*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] + 107*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] + 
  28*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 140*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] + 16*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] + 
  52*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] + 54*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] + 314*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] + 
  76*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 78*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] + 32*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 
  202*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 12*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + 56*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] - 
  44*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 188*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] + 40*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] + 
  88*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] + 24*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] + 104*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  16*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 48*eps^8*H[{1, 1, 1, 1, 0}, x]*
   Zeta[3] - eps^6*Zeta[3]^2 + (69*eps^8*Pi^2*Zeta[3]^2)/4 - 
  91*eps^7*H[{0}, x]*Zeta[3]^2 + 2*eps^7*H[{1}, x]*Zeta[3]^2 + 
  357*eps^8*H[{0, 0}, x]*Zeta[3]^2 - 14*eps^8*H[{0, 1}, x]*Zeta[3]^2 + 
  182*eps^8*H[{1, 0}, x]*Zeta[3]^2 - 4*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  12*eps^5*Zeta[5] - (eps^7*Pi^2*Zeta[5])/3 + 57*eps^6*H[{0}, x]*Zeta[5] - 
  (29*eps^8*Pi^2*H[{0}, x]*Zeta[5])/4 + 24*eps^6*H[{1}, x]*Zeta[5] + 
  (2*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 - 207*eps^7*H[{0, 0}, x]*Zeta[5] - 
  74*eps^7*H[{0, 1}, x]*Zeta[5] - 114*eps^7*H[{1, 0}, x]*Zeta[5] - 
  48*eps^7*H[{1, 1}, x]*Zeta[5] + 693*eps^8*H[{0, 0, 0}, x]*Zeta[5] + 
  246*eps^8*H[{0, 0, 1}, x]*Zeta[5] + 306*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 
  162*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 414*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  148*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 228*eps^8*H[{1, 1, 0}, x]*Zeta[5] + 
  96*eps^8*H[{1, 1, 1}, x]*Zeta[5] + 278*eps^8*Zeta[3]*Zeta[5] - 
  (413*eps^7*Zeta[7])/2 + 486*eps^8*H[{0}, x]*Zeta[7] + 
  413*eps^8*H[{1}, x]*Zeta[7], (248*eps^8*HPLs8a)/5 - (eps^2*Pi^2)/36 + 
  (eps^4*Pi^4)/360 - (2393*eps^6*Pi^6)/362880 - (10821*eps^8*Pi^8)/224000 - 
  (eps^3*Pi^2*H[{1}, x])/12 + (29*eps^5*Pi^4*H[{1}, x])/540 + 
  (65467*eps^7*Pi^6*H[{1}, x])/1088640 - (eps^2*H[{1, 0}, x])/6 + 
  (11*eps^4*Pi^2*H[{1, 0}, x])/72 - (203*eps^6*Pi^4*H[{1, 0}, x])/2880 - 
  (8593*eps^8*Pi^6*H[{1, 0}, x])/80640 - (7*eps^4*Pi^2*H[{1, 1}, x])/36 + 
  (eps^6*Pi^4*H[{1, 1}, x])/45 + (1003*eps^8*Pi^6*H[{1, 1}, x])/51840 + 
  (eps^3*H[{1, 0, 0}, x])/6 - (11*eps^5*Pi^2*H[{1, 0, 0}, x])/72 + 
  (131*eps^7*Pi^4*H[{1, 0, 0}, x])/320 + (eps^5*Pi^2*H[{1, 0, 1}, x])/9 + 
  (89*eps^7*Pi^4*H[{1, 0, 1}, x])/540 - (eps^3*H[{1, 1, 0}, x])/2 + 
  (11*eps^5*Pi^2*H[{1, 1, 0}, x])/24 + (751*eps^7*Pi^4*H[{1, 1, 0}, x])/
   2880 - (5*eps^5*Pi^2*H[{1, 1, 1}, x])/12 + (61*eps^7*Pi^4*H[{1, 1, 1}, x])/
   270 + (eps^4*H[{1, 0, 0, 0}, x])/6 - (11*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   72 - (1559*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/960 - 
  (2*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 - (23*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   45 + (2*eps^4*H[{1, 0, 1, 0}, x])/3 - (5*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   18 - (77*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/80 + 
  (eps^6*Pi^2*H[{1, 0, 1, 1}, x])/9 - (113*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   180 + (eps^4*H[{1, 1, 0, 0}, x])/2 - (19*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/
   24 - (863*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/2880 + 
  (eps^6*Pi^2*H[{1, 1, 0, 1}, x])/3 + (7*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/180 - 
  (7*eps^4*H[{1, 1, 1, 0}, x])/6 + (77*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/72 - 
  (61*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/2880 - 
  (31*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/36 + (eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   10 - (11*eps^5*H[{1, 0, 0, 0, 0}, x])/6 + 
  (121*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/72 + 
  (4*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 - (2*eps^5*H[{1, 0, 0, 1, 0}, x])/
   3 - (eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/18 - 
  (4*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 - 2*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (7*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 + (2*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 - (11*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/18 + 
  (eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + (eps^5*H[{1, 1, 0, 0, 0}, x])/2 + 
  (29*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/24 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 + 2*eps^5*H[{1, 1, 0, 1, 0}, x] - 
  (7*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/6 + (eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/
   3 + (7*eps^5*H[{1, 1, 1, 0, 0}, x])/6 - 
  (101*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/72 + 
  (7*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 - (5*eps^5*H[{1, 1, 1, 1, 0}, x])/
   2 + (55*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/24 - 
  (7*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/4 + 
  (49*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/6 - 
  (539*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/72 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  (2*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 + 
  (35*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/18 + 
  (14*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 + 
  (10*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (31*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/18 - 
  (4*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 + 
  (11*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 + 
  6*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - (25*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   6 - (2*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (17*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/18 + 
  (2*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/9 - 
  (4*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/9 - 
  (2*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  (2*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (23*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/18 + 
  (eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  (11*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/2 - 
  (31*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/24 + 
  (4*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + (7*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 - (2*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 1, 0, 1, 1, 0}, x] - (7*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/
   6 + (eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/3 + 
  (7*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/6 + 
  (43*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/72 - 
  (14*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  (14*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (41*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/18 + 
  (7*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 + 
  (5*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/2 - 
  (95*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/24 + 
  (5*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/3 - 
  (31*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/6 + 
  (341*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/72 - 
  (127*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/36 - 
  (179*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/6 + 
  (22*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (14*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (38*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  18*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - (4*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/
   3 + (8*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (2*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (49*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/2 + 
  8*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 4*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  2*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] - 
  (77*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/6 - 
  (20*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  12*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  (14*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (5*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/2 + 
  10*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] + 
  (31*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/6 - 
  (21*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 + 
  (601*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/6 - 
  (98*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (10*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (82*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (28*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (130*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  54*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  (32*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (14*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (4*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (40*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (4*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  4*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] - 
  (20*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (2*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (179*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/2 - 
  16*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x] + 
  (343*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/6 + 
  (16*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (64*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (28*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  32*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] - 
  (20*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (28*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (14*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (55*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/2 - 
  20*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  20*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 
  10*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x] + 
  (31*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/6 + 
  (62*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (21*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/2 - 
  (127*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/6 + (eps^3*Zeta[3])/3 + 
  (eps^5*Pi^2*Zeta[3])/3 - (833*eps^7*Pi^4*Zeta[3])/1440 + 
  2*eps^4*H[{1}, x]*Zeta[3] + (17*eps^6*Pi^2*H[{1}, x]*Zeta[3])/12 - 
  (601*eps^8*Pi^4*H[{1}, x]*Zeta[3])/240 + (5*eps^5*H[{1, 0}, x]*Zeta[3])/6 - 
  (247*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/72 + (16*eps^5*H[{1, 1}, x]*Zeta[3])/
   3 + (9*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/4 + 
  (47*eps^6*H[{1, 0, 0}, x]*Zeta[3])/6 + 
  (155*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/72 - 
  (2*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 + (eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   18 + (17*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 - 
  (235*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/24 + 
  12*eps^6*H[{1, 1, 1}, x]*Zeta[3] + (79*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/
   12 - (265*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/6 - 
  (8*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 - 30*eps^7*H[{1, 0, 1, 0}, x]*
   Zeta[3] - 6*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  (5*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/2 - 6*eps^7*H[{1, 1, 0, 1}, x]*
   Zeta[3] + (71*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/6 + 
  (76*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 + 
  (1043*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/6 + 
  (52*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (170*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (44*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 + 98*eps^8*H[{1, 0, 1, 0, 0}, x]*
   Zeta[3] + 8*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] + 
  (10*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  (50*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  (77*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/2 + 12*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] - 46*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 
  6*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 
  (173*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/6 - 
  (26*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (85*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 + 52*eps^8*H[{1, 1, 1, 1, 1}, x]*
   Zeta[3] - (52*eps^6*Zeta[3]^2)/3 + (109*eps^8*Pi^2*Zeta[3]^2)/24 - 
  (206*eps^7*H[{1}, x]*Zeta[3]^2)/3 + (511*eps^8*H[{1, 0}, x]*Zeta[3]^2)/12 - 
  (520*eps^8*H[{1, 1}, x]*Zeta[3]^2)/3 + eps^5*Zeta[5] + 
  (28*eps^7*Pi^2*Zeta[5])/5 + (58*eps^6*H[{1}, x]*Zeta[5])/3 + 
  (2689*eps^8*Pi^2*H[{1}, x]*Zeta[5])/180 - (99*eps^7*H[{1, 0}, x]*Zeta[5])/
   10 + 32*eps^7*H[{1, 1}, x]*Zeta[5] + (1239*eps^8*H[{1, 0, 0}, x]*Zeta[5])/
   10 + (106*eps^8*H[{1, 0, 1}, x]*Zeta[5])/3 + 
  (843*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 + 
  (316*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 - (996*eps^8*Zeta[3]*Zeta[5])/5 - 
  (181*eps^7*Zeta[7])/2 + 22*eps^8*H[{1}, x]*Zeta[7], 
 (4524*eps^8*HPLs8a)/5 + (23*eps^4*Pi^4)/54 + (353*eps^6*Pi^6)/7560 - 
  (14500841*eps^8*Pi^8)/13608000 + (25*eps^3*Pi^2*H[{0}, x])/36 - 
  (259*eps^5*Pi^4*H[{0}, x])/720 - (314861*eps^7*Pi^6*H[{0}, x])/362880 + 
  (23*eps^5*Pi^4*H[{1}, x])/18 + (353*eps^7*Pi^6*H[{1}, x])/2520 - 
  (5*eps^2*H[{0, 0}, x])/3 + (5*eps^4*Pi^2*H[{0, 0}, x])/18 + 
  (3127*eps^6*Pi^4*H[{0, 0}, x])/1440 + (280073*eps^8*Pi^6*H[{0, 0}, x])/
   90720 + (35*eps^4*Pi^2*H[{0, 1}, x])/36 + (823*eps^6*Pi^4*H[{0, 1}, x])/
   720 + (73405*eps^8*Pi^6*H[{0, 1}, x])/72576 + 
  (25*eps^4*Pi^2*H[{1, 0}, x])/12 - (259*eps^6*Pi^4*H[{1, 0}, x])/240 - 
  (314861*eps^8*Pi^6*H[{1, 0}, x])/120960 + (23*eps^6*Pi^4*H[{1, 1}, x])/6 + 
  (353*eps^8*Pi^6*H[{1, 1}, x])/840 + (35*eps^3*H[{0, 0, 0}, x])/6 - 
  (187*eps^5*Pi^2*H[{0, 0, 0}, x])/72 - (2139*eps^7*Pi^4*H[{0, 0, 0}, x])/
   320 - (eps^5*Pi^2*H[{0, 0, 1}, x])/36 - (487*eps^7*Pi^4*H[{0, 0, 1}, x])/
   240 + (25*eps^3*H[{0, 1, 0}, x])/6 - (125*eps^5*Pi^2*H[{0, 1, 0}, x])/72 - 
  (2989*eps^7*Pi^4*H[{0, 1, 0}, x])/576 + (55*eps^5*Pi^2*H[{0, 1, 1}, x])/
   36 - (25*eps^7*Pi^4*H[{0, 1, 1}, x])/16 - 5*eps^3*H[{1, 0, 0}, x] + 
  (5*eps^5*Pi^2*H[{1, 0, 0}, x])/6 + (3127*eps^7*Pi^4*H[{1, 0, 0}, x])/480 + 
  (35*eps^5*Pi^2*H[{1, 0, 1}, x])/12 + (823*eps^7*Pi^4*H[{1, 0, 1}, x])/240 + 
  (25*eps^5*Pi^2*H[{1, 1, 0}, x])/4 - (259*eps^7*Pi^4*H[{1, 1, 0}, x])/80 + 
  (23*eps^7*Pi^4*H[{1, 1, 1}, x])/2 - (50*eps^4*H[{0, 0, 0, 0}, x])/3 + 
  (301*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/36 + 
  (827*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/45 - (73*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   36 + (3131*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/720 - 
  (5*eps^4*H[{0, 0, 1, 0}, x])/6 - (35*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/72 + 
  (2093*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/320 + 
  (7*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/36 + (283*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   80 - (25*eps^4*H[{0, 1, 0, 0}, x])/3 + (97*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/
   18 + (447*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/32 - 
  (41*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/36 + 
  (1097*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/240 + (35*eps^4*H[{0, 1, 1, 0}, x])/
   6 - (187*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/72 + 
  (2089*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/576 + 
  (95*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/36 + 
  (3043*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/720 + (35*eps^4*H[{1, 0, 0, 0}, x])/
   2 - (187*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/24 - 
  (6417*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/320 - (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/
   12 - (487*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/80 + 
  (25*eps^4*H[{1, 0, 1, 0}, x])/2 - (125*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/24 - 
  (2989*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/192 + 
  (55*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/12 - (75*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   16 - 15*eps^4*H[{1, 1, 0, 0}, x] + (5*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/2 + 
  (3127*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/160 + 
  (35*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/4 + (823*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   80 + (75*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/4 - 
  (777*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/80 + (69*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   2 + (275*eps^5*H[{0, 0, 0, 0, 0}, x])/6 - 
  (1675*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/72 + 
  (239*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/36 - 
  (41*eps^5*H[{0, 0, 0, 1, 0}, x])/6 + (409*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/
   72 - (137*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/36 + 
  (20*eps^5*H[{0, 0, 1, 0, 0}, x])/3 - (205*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/
   36 - (41*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/36 - 
  (eps^5*H[{0, 0, 1, 1, 0}, x])/6 - (79*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/
   72 + (23*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/36 + 
  (121*eps^5*H[{0, 1, 0, 0, 0}, x])/6 - 
  (1085*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/72 + 
  (175*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/36 - 
  (25*eps^5*H[{0, 1, 0, 1, 0}, x])/6 + (329*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/
   72 - (73*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/36 - 
  (32*eps^5*H[{0, 1, 1, 0, 0}, x])/3 - (17*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/
   36 - (73*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/36 + 
  (55*eps^5*H[{0, 1, 1, 1, 0}, x])/6 - (311*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/
   72 + (175*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/36 - 
  50*eps^5*H[{1, 0, 0, 0, 0}, x] + (301*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/
   12 - (73*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/12 - 
  (5*eps^5*H[{1, 0, 0, 1, 0}, x])/2 - (35*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/
   24 + (7*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/12 - 
  25*eps^5*H[{1, 0, 1, 0, 0}, x] + (97*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 - 
  (41*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/12 + (35*eps^5*H[{1, 0, 1, 1, 0}, x])/
   2 - (187*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/24 + 
  (95*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/12 + 
  (105*eps^5*H[{1, 1, 0, 0, 0}, x])/2 - 
  (187*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/8 - 
  (eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/4 + (75*eps^5*H[{1, 1, 0, 1, 0}, x])/2 - 
  (125*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/8 + 
  (55*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/4 - 45*eps^5*H[{1, 1, 1, 0, 0}, x] + 
  (15*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/2 + 
  (105*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/4 + 
  (225*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/4 - 
  (380*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (2275*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/36 - 
  (625*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/36 + 
  (151*eps^6*H[{0, 0, 0, 0, 1, 0}, x])/6 - 
  (1319*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/72 + 
  (415*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/36 - 
  (10*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (245*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/36 + 
  (223*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/36 - 
  (73*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/6 + 
  (665*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/72 - 
  (265*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/36 - 
  (137*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/6 + 
  (1561*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/72 - 
  (209*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/36 - 
  (25*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/6 - 
  (151*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/72 - 
  (73*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/36 + 
  (22*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (301*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/36 - 
  (73*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/36 + 
  (7*eps^6*H[{0, 0, 1, 1, 1, 0}, x])/6 - 
  (167*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/72 + 
  (55*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/36 - 
  (163*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (374*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/9 - 
  (497*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/36 + 
  (119*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/6 - 
  (1159*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/72 + 
  (287*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/36 - 
  (26*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (325*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/36 + 
  (191*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/36 - 
  (41*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/6 + 
  (505*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/72 - 
  (137*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/36 + 
  (143*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/6 + 
  (593*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/72 - 
  (145*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/36 - 
  (41*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/6 - 
  (71*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/72 - 
  (137*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/36 - 
  (46*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (569*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/36 - 
  (137*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/36 + 
  (95*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/6 - 
  (559*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/72 + 
  (335*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/36 + 
  (275*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/2 - 
  (1675*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/24 + 
  (239*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/12 - 
  (41*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/2 + 
  (409*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/24 - 
  (137*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/12 + 
  20*eps^6*H[{1, 0, 0, 1, 0, 0}, x] - 
  (205*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/12 - 
  (41*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/12 - 
  (eps^6*H[{1, 0, 0, 1, 1, 0}, x])/2 - 
  (79*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/24 + 
  (23*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/12 + 
  (121*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/2 - 
  (1085*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/24 + 
  (175*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/12 - 
  (25*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/2 + 
  (329*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/24 - 
  (73*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/12 - 
  32*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - 
  (17*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/12 - 
  (73*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/12 + 
  (55*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/2 - 
  (311*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/24 + 
  (175*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/12 - 
  150*eps^6*H[{1, 1, 0, 0, 0, 0}, x] + 
  (301*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/4 - 
  (73*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/4 - 
  (15*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/2 - 
  (35*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/8 + 
  (7*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/4 - 
  75*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + 
  (97*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/2 - 
  (41*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/4 + 
  (105*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/2 - 
  (187*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/8 + 
  (95*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/4 + 
  (315*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/2 - 
  (561*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/8 - 
  (3*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/4 + 
  (225*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/2 - 
  (375*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/8 + 
  (165*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/4 - 
  135*eps^6*H[{1, 1, 1, 1, 0, 0}, x] + 
  (45*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/2 + 
  (315*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/4 + 
  (675*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/4 + 
  (2135*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/6 - 
  (425*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/6 - 
  (10*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (239*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/6 + 
  (187*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/6 + 
  (143*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/6 - 
  (2*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (137*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/6 + 
  (206*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (145*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/6 + 
  (94*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (41*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/6 - 
  (157*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/6 - 
  (41*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/6 + 
  (26*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (23*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/6 + 
  (925*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/6 - 
  (361*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/6 + 
  (22*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (175*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/6 + 
  (251*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/6 + 
  (127*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/6 - 
  (34*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (73*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/6 - 
  (182*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (113*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/6 + 
  (110*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (73*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/6 + 
  (187*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/6 - 
  (73*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/6 - 
  (74*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (175*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/6 - 
  380*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x] + 
  (151*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/2 - 
  10*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  (73*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/2 - 
  (137*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/2 - 
  (25*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/2 + 
  22*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  (7*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/2 - 
  163*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  (119*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/2 - 
  26*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] - 
  (41*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/2 + 
  (143*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (41*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/2 - 
  46*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  (95*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/2 + 
  (825*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (123*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/2 + 
  60*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 
  (3*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/2 + 
  (363*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/2 - 
  (75*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/2 - 
  96*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  (165*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/2 - 
  450*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x] - 
  (45*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/2 - 
  225*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  (315*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/2 + 
  (945*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/2 + 
  (675*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/2 - 
  405*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x] - 
  (3050*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (1135*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/6 + 
  (50*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (625*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/6 - 
  (341*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/6 - 
  (433*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/6 - 
  (38*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (415*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/6 - 
  (328*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (215*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/6 - 
  (266*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (223*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/6 + 
  (203*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/6 + 
  (223*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/6 + 
  (14*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (265*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/6 - 
  (1205*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/6 + 
  (575*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/6 - 
  (86*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (209*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/6 - 
  (613*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/6 - 
  (113*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/6 + 
  (134*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (73*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/6 + 
  (232*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (367*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/6 - 
  (154*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (73*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/6 - 
  (197*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/6 - 
  (73*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/6 + 
  (34*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (55*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/6 - 
  (1345*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (1007*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/6 - 
  (14*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (497*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/6 - 
  (469*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/6 - 
  (401*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/6 + 
  (26*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (287*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/6 - 
  (392*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (247*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/6 - 
  (250*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (191*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/6 + 
  (331*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/6 + 
  (191*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/6 - 
  (50*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (137*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/6 + 
  (995*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/6 + 
  (511*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/6 - 
  (118*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (145*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/6 - 
  (677*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/6 - 
  (97*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/6 + 
  (166*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (137*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/6 - 
  (220*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (431*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/6 - 
  (122*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (137*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/6 + 
  (275*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/6 - 
  (137*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/6 - 
  (130*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (335*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/6 + 
  (2135*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (425*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/2 - 
  10*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  (239*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/2 + 
  (187*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/2 + 
  (143*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/2 - 
  2*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  (137*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/2 + 
  206*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  (145*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/2 + 
  94*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  (41*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/2 - 
  (157*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (41*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/2 + 
  26*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  (23*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/2 + 
  (925*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (361*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/2 + 
  22*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  (175*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/2 + 
  (251*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/2 + 
  (127*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/2 - 
  34*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] - 
  (73*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/2 - 
  182*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  (113*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/2 + 
  110*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] - 
  (73*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/2 + 
  (187*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/2 - 
  (73*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/2 - 
  74*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] + 
  (175*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/2 - 
  1140*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] + 
  (453*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/2 - 
  30*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] - 
  (219*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/2 - 
  (411*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/2 - 
  (75*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/2 + 
  66*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] + 
  (21*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/2 - 
  489*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  (357*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/2 - 
  78*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  (123*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/2 + 
  (429*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (123*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/2 - 
  138*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  (285*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/2 + 
  (2475*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (369*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/2 + 
  180*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] - 
  (9*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/2 + 
  (1089*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/2 - 
  (225*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/2 - 
  288*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  (495*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/2 - 
  1350*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] - 
  (135*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/2 - 
  675*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 
  (945*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/2 + 
  (2835*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/2 + 
  (2025*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/2 - 
  1215*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x] + (40*eps^3*Zeta[3])/3 - 
  (56*eps^5*Pi^2*Zeta[3])/9 - (11161*eps^7*Pi^4*Zeta[3])/540 + 
  (5*eps^4*H[{0}, x]*Zeta[3])/6 - (1421*eps^6*Pi^2*H[{0}, x]*Zeta[3])/72 + 
  (1817*eps^8*Pi^4*H[{0}, x]*Zeta[3])/960 + 40*eps^4*H[{1}, x]*Zeta[3] - 
  (56*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - (11161*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   180 + (361*eps^5*H[{0, 0}, x]*Zeta[3])/6 - 
  (341*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/72 - (41*eps^5*H[{0, 1}, x]*Zeta[3])/
   6 - (1039*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/72 + 
  (5*eps^5*H[{1, 0}, x]*Zeta[3])/2 - (1421*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/
   24 + 120*eps^5*H[{1, 1}, x]*Zeta[3] - 56*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3] - 
  (646*eps^6*H[{0, 0, 0}, x]*Zeta[3])/3 + 
  (2297*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/36 - 
  (101*eps^6*H[{0, 0, 1}, x]*Zeta[3])/6 - 
  (547*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/72 - 
  (437*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 + 
  (683*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/18 - 
  (85*eps^6*H[{0, 1, 1}, x]*Zeta[3])/6 - 
  (3107*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/72 + 
  (361*eps^6*H[{1, 0, 0}, x]*Zeta[3])/2 - 
  (341*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/24 - 
  (41*eps^6*H[{1, 0, 1}, x]*Zeta[3])/2 - 
  (1039*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/24 + 
  (15*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 - 
  (1421*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/8 + 
  360*eps^6*H[{1, 1, 1}, x]*Zeta[3] - 168*eps^8*Pi^2*H[{1, 1, 1}, x]*
   Zeta[3] + (3751*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/6 + 
  (427*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/6 + 
  (334*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (157*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/6 + 
  (2333*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/6 + 
  (395*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3])/6 - 
  (166*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 - 
  (173*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3])/6 - 646*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] - (101*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/2 - 
  437*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] - 
  (85*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/2 + 
  (1083*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/2 - 
  (123*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/2 + 
  (45*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/2 + 1080*eps^7*H[{1, 1, 1, 1}, x]*
   Zeta[3] - (5230*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/3 - 
  (1205*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/6 - 
  (140*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (683*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/6 - 
  (2989*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/6 - 
  (421*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/6 - 
  (484*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  (269*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3])/6 - 
  (3173*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/3 - 
  (1141*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3])/6 - 
  (292*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (619*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/6 - 
  (293*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/6 - 
  (389*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/6 - 
  (1136*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 - 
  (349*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3])/6 + 
  (3751*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/2 + 
  (427*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/2 + 
  334*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] - 
  (157*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/2 + 
  (2333*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/2 + 
  (395*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3])/2 - 
  166*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] - 
  (173*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/2 - 
  1938*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] - 
  (303*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/2 - 
  1311*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 
  (255*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3])/2 + 
  (3249*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/2 - 
  (369*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/2 + 
  (135*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 + 
  3240*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3] - 518*eps^6*Zeta[3]^2 + 
  (487*eps^8*Pi^2*Zeta[3]^2)/2 - 41*eps^7*H[{0}, x]*Zeta[3]^2 - 
  1554*eps^7*H[{1}, x]*Zeta[3]^2 - (4919*eps^8*H[{0, 0}, x]*Zeta[3]^2)/6 + 
  153*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 123*eps^8*H[{1, 0}, x]*Zeta[3]^2 - 
  4662*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 80*eps^5*Zeta[5] - 
  (71*eps^7*Pi^2*Zeta[5])/3 - (167*eps^6*H[{0}, x]*Zeta[5])/2 - 
  (1259*eps^8*Pi^2*H[{0}, x]*Zeta[5])/8 + 240*eps^6*H[{1}, x]*Zeta[5] - 
  71*eps^8*Pi^2*H[{1}, x]*Zeta[5] + (1773*eps^7*H[{0, 0}, x]*Zeta[5])/2 + 
  (211*eps^7*H[{0, 1}, x]*Zeta[5])/2 - (501*eps^7*H[{1, 0}, x]*Zeta[5])/2 + 
  720*eps^7*H[{1, 1}, x]*Zeta[5] - 2910*eps^8*H[{0, 0, 0}, x]*Zeta[5] - 
  (921*eps^8*H[{0, 0, 1}, x]*Zeta[5])/2 - 2121*eps^8*H[{0, 1, 0}, x]*
   Zeta[5] - (905*eps^8*H[{0, 1, 1}, x]*Zeta[5])/2 + 
  (5319*eps^8*H[{1, 0, 0}, x]*Zeta[5])/2 + 
  (633*eps^8*H[{1, 0, 1}, x]*Zeta[5])/2 - 
  (1503*eps^8*H[{1, 1, 0}, x]*Zeta[5])/2 + 2160*eps^8*H[{1, 1, 1}, x]*
   Zeta[5] - 7884*eps^8*Zeta[3]*Zeta[5] - (4137*eps^7*Zeta[7])/4 - 
  (3337*eps^8*H[{0}, x]*Zeta[7])/2 - (12411*eps^8*H[{1}, x]*Zeta[7])/4, 
 (11296*eps^8*HPLs8a)/15 + (8*eps^4*Pi^4)/45 - (4187*eps^6*Pi^6)/17010 - 
  (3728917*eps^8*Pi^8)/3402000 + (2*eps^3*Pi^2*H[{0}, x])/9 - 
  (79*eps^5*Pi^4*H[{0}, x])/270 - (29401*eps^7*Pi^6*H[{0}, x])/45360 + 
  (32*eps^5*Pi^4*H[{1}, x])/45 - (8374*eps^7*Pi^6*H[{1}, x])/8505 - 
  (2*eps^2*H[{0, 0}, x])/3 + (5*eps^4*Pi^2*H[{0, 0}, x])/6 + 
  (3127*eps^6*Pi^4*H[{0, 0}, x])/2160 + (382867*eps^8*Pi^6*H[{0, 0}, x])/
   181440 + (8*eps^4*Pi^2*H[{0, 1}, x])/9 + (17*eps^6*Pi^4*H[{0, 1}, x])/15 - 
  (12281*eps^8*Pi^6*H[{0, 1}, x])/17010 + (8*eps^4*Pi^2*H[{1, 0}, x])/9 - 
  (158*eps^6*Pi^4*H[{1, 0}, x])/135 - (29401*eps^8*Pi^6*H[{1, 0}, x])/11340 + 
  (128*eps^6*Pi^4*H[{1, 1}, x])/45 - (33496*eps^8*Pi^6*H[{1, 1}, x])/8505 + 
  (4*eps^3*H[{0, 0, 0}, x])/3 - (7*eps^5*Pi^2*H[{0, 0, 0}, x])/3 - 
  (2899*eps^7*Pi^4*H[{0, 0, 0}, x])/1080 + (8*eps^5*Pi^2*H[{0, 0, 1}, x])/9 - 
  (179*eps^7*Pi^4*H[{0, 0, 1}, x])/135 + (4*eps^3*H[{0, 1, 0}, x])/3 - 
  (eps^5*Pi^2*H[{0, 1, 0}, x])/3 - (3871*eps^7*Pi^4*H[{0, 1, 0}, x])/1080 + 
  (20*eps^5*Pi^2*H[{0, 1, 1}, x])/9 + (106*eps^7*Pi^4*H[{0, 1, 1}, x])/135 - 
  (8*eps^3*H[{1, 0, 0}, x])/3 + (10*eps^5*Pi^2*H[{1, 0, 0}, x])/3 + 
  (3127*eps^7*Pi^4*H[{1, 0, 0}, x])/540 + (32*eps^5*Pi^2*H[{1, 0, 1}, x])/9 + 
  (68*eps^7*Pi^4*H[{1, 0, 1}, x])/15 + (32*eps^5*Pi^2*H[{1, 1, 0}, x])/9 - 
  (632*eps^7*Pi^4*H[{1, 1, 0}, x])/135 + (512*eps^7*Pi^4*H[{1, 1, 1}, x])/
   45 - (2*eps^4*H[{0, 0, 0, 0}, x])/3 + (7*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/
   2 + (4183*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/2160 - 
  (40*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/9 + (41*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   27 + 4*eps^4*H[{0, 0, 1, 0}, x] - (25*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/9 + 
  (227*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/1080 + 
  (4*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 + (136*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   135 - (4*eps^4*H[{0, 1, 0, 0}, x])/3 + (43*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/
   9 + (8303*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/1080 + 
  (16*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/9 + (124*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   15 + (16*eps^4*H[{0, 1, 1, 0}, x])/3 - (4*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   3 - (511*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/270 + 
  (44*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 + (116*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/
   9 + (16*eps^4*H[{1, 0, 0, 0}, x])/3 - (28*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   3 - (2899*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/270 + 
  (32*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 - (716*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   135 + (16*eps^4*H[{1, 0, 1, 0}, x])/3 - (4*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   3 - (3871*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/270 + 
  (80*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/9 + (424*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   135 - (32*eps^4*H[{1, 1, 0, 0}, x])/3 + (40*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/
   3 + (3127*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/135 + 
  (128*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 + (272*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   15 + (128*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/9 - 
  (2528*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/135 + 
  (2048*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/45 - (20*eps^5*H[{0, 0, 0, 0, 0}, x])/
   3 - (eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/3 + 
  (104*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 - 12*eps^5*H[{0, 0, 0, 1, 0}, x] + 
  (59*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/9 - 
  (28*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 - 4*eps^5*H[{0, 0, 1, 0, 0}, x] + 
  (17*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/9 + (16*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 - (20*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/3 + 
  (20*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 - (4*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 - (53*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/9 + 
  (112*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + 
  (32*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/9 + 
  (16*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 - (32*eps^5*H[{0, 1, 1, 0, 0}, x])/
   3 + (40*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/3 + 
  (80*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 + (40*eps^5*H[{0, 1, 1, 1, 0}, x])/
   3 + 2*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x] + 
  (92*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/9 - (8*eps^5*H[{1, 0, 0, 0, 0}, x])/
   3 + 14*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x] - 
  (160*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 + 16*eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (100*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/9 + 
  (16*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - (16*eps^5*H[{1, 0, 1, 0, 0}, x])/
   3 + (172*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/9 + 
  (64*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 + (64*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 - (16*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 + 
  (176*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + (64*eps^5*H[{1, 1, 0, 0, 0}, x])/
   3 - (112*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 + 
  (128*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 + (64*eps^5*H[{1, 1, 0, 1, 0}, x])/
   3 - (16*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  (320*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/9 - 
  (128*eps^5*H[{1, 1, 1, 0, 0}, x])/3 + 
  (160*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 + 
  (512*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 + 
  (512*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/9 + 
  (118*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/3 - 
  (45*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/2 - 
  (232*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 + 
  20*eps^6*H[{0, 0, 0, 0, 1, 0}, x] - 
  (61*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/9 + 
  28*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x] + 
  12*eps^6*H[{0, 0, 0, 1, 0, 0}, x] + 
  (29*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/9 + 
  (32*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 - 
  (80*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (68*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/3 - 
  (172*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 + 
  12*eps^6*H[{0, 0, 1, 0, 0, 0}, x] - 
  (19*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 - 
  (32*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/3 + 
  8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x] + 
  (32*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/9 + 
  (16*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  20*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x] + 
  (32*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 + 
  8*eps^6*H[{0, 0, 1, 1, 1, 0}, x] - (82*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   9 + 4*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x] + 
  (44*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (137*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/9 - 
  (368*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 + 
  (80*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/3 - 
  (140*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/9 + 
  (256*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/9 - 
  (32*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (88*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (128*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  (32*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (136*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/9 + 
  (112*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 + 
  (16*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 - 
  (100*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 + 
  (32*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/9 + 
  (80*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 - 
  (136*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (646*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/9 + 
  (400*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 + 
  (88*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  30*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x] + 
  (188*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 - 
  (80*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (416*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  48*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + 
  (236*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 - 
  (112*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 - 
  16*eps^6*H[{1, 0, 0, 1, 0, 0}, x] + 
  (68*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 + 
  (64*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (80*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/3 + 
  (80*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  (16*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (212*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/9 + 
  (448*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  (128*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  (128*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (160*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (320*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  (160*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  8*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x] + 
  (368*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  (32*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  56*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x] - 
  (640*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 + 
  64*eps^6*H[{1, 1, 0, 0, 1, 0}, x] - 
  (400*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  (64*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (688*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/9 + 
  (256*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 + 
  (256*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (64*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (704*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (256*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (448*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (512*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  (256*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (1280*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 - 
  (512*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (640*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (2048*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 + 
  (2048*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/9 - 
  (476*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  12*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] - 
  20*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] + 
  (208*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  36*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] + 
  (64*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  56*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  52*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] + 
  (16*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (64*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (128*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  32*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  8*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] + 
  (40*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (196*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (112*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (224*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (32*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (64*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (256*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  32*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] + 
  (160*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  64*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] + 
  32*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] + 
  (160*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (152*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  32*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 
  (536*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (184*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (472*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  80*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  48*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  (320*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  48*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  (128*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (64*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  32*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 
  (176*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (320*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (128*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (128*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (64*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (544*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (352*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (320*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  192*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  64*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] + 
  (256*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (64*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (512*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (640*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (128*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  256*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 
  (256*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (1024*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (1024*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (1024*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (2048*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (1678*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  76*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  12*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] - 
  (464*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  92*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] - 
  (32*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (80*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  168*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  156*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] + 
  (112*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  64*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  (64*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  96*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  24*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] - 
  (344*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  204*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] + 
  (16*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (80*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  32*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  (128*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  32*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] + 
  (64*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (496*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  128*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  32*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  (64*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  120*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] - 
  (128*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (152*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  24*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  (716*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (208*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (736*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (272*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (160*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (224*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (512*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (544*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  160*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  (160*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (256*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (512*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (320*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (896*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (224*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (944*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  192*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] - 
  128*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  (64*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  96*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  (64*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (128*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  160*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  (344*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (1088*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (128*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (800*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (808*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  224*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  (2104*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (376*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (1904*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  48*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  80*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  (832*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  144*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  (256*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (64*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  224*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  208*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] + 
  (64*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (256*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (512*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  128*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  32*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  (160*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (784*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (448*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (64*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (896*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (128*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (256*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (1024*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  128*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  (640*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  256*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  128*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  (640*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (608*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  128*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  (2144*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (736*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (1888*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  320*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] + 
  192*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] - 
  (1280*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  192*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] - 
  (512*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  128*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  (704*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (1280*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (512*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (512*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (2176*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (1408*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (1280*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  768*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  256*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  (1024*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (2048*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (2560*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (512*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  1024*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  (1024*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (8192*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 + (16*eps^3*Zeta[3])/3 - 
  (32*eps^5*Pi^2*Zeta[3])/9 - (2761*eps^7*Pi^4*Zeta[3])/270 + 
  4*eps^4*H[{0}, x]*Zeta[3] - (67*eps^6*Pi^2*H[{0}, x]*Zeta[3])/9 - 
  (1085*eps^8*Pi^4*H[{0}, x]*Zeta[3])/216 + (64*eps^4*H[{1}, x]*Zeta[3])/3 - 
  (128*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 - (5522*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   135 + 26*eps^5*H[{0, 0}, x]*Zeta[3] - 
  (353*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/18 - (8*eps^5*H[{0, 1}, x]*Zeta[3])/
   3 - (86*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/3 + 
  16*eps^5*H[{1, 0}, x]*Zeta[3] - (268*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/9 + 
  (256*eps^5*H[{1, 1}, x]*Zeta[3])/3 - (512*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   9 - 48*eps^6*H[{0, 0, 0}, x]*Zeta[3] + 
  (494*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/9 - 
  (104*eps^6*H[{0, 0, 1}, x]*Zeta[3])/3 - 
  (62*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/3 - 
  (148*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 + 
  (79*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/9 + 16*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] - (784*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/9 + 
  104*eps^6*H[{1, 0, 0}, x]*Zeta[3] - 
  (706*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/9 - 
  (32*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 - 
  (344*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/3 + 64*eps^6*H[{1, 1, 0}, x]*
   Zeta[3] - (1072*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 + 
  (1024*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 - 
  (2048*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 - 
  22*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3] + 
  (280*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (380*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (256*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/3 + 
  (452*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/3 + 96*eps^7*H[{0, 1, 0, 1}, x]*
   Zeta[3] + 16*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] + 
  (544*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3])/3 - 192*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] - (416*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (592*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 + 64*eps^7*H[{1, 0, 1, 1}, x]*
   Zeta[3] + 416*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 
  (128*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 + 256*eps^7*H[{1, 1, 1, 0}, x]*
   Zeta[3] + (4096*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 + 
  504*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3] - 
  (488*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (1108*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (992*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/3 + 
  (556*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/3 + 
  (128*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 - 
  208*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] - 
  (176*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3])/3 + 
  (68*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/3 - 
  352*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] + 96*eps^8*H[{0, 1, 0, 1, 0}, x]*
   Zeta[3] + (1312*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 + 
  160*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] - 
  (224*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (424*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  1024*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] - 88*eps^8*H[{1, 0, 0, 0, 0}, x]*
   Zeta[3] + (1120*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (1520*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (1024*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 + 
  (1808*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 + 
  384*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] + 64*eps^8*H[{1, 0, 1, 1, 0}, x]*
   Zeta[3] + (2176*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  768*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] - 
  (1664*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (2368*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  256*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 1664*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] - (512*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 + 
  1024*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3] + 
  (16384*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 - 308*eps^6*Zeta[3]^2 + 
  (487*eps^8*Pi^2*Zeta[3]^2)/3 - (700*eps^7*H[{0}, x]*Zeta[3]^2)/3 - 
  1232*eps^7*H[{1}, x]*Zeta[3]^2 + (107*eps^8*H[{0, 0}, x]*Zeta[3]^2)/3 - 
  (1088*eps^8*H[{0, 1}, x]*Zeta[3]^2)/3 - (2800*eps^8*H[{1, 0}, x]*Zeta[3]^2)/
   3 - 4928*eps^8*H[{1, 1}, x]*Zeta[3]^2 - (80*eps^5*Zeta[5])/3 + 
  (8*eps^7*Pi^2*Zeta[5])/9 - 100*eps^6*H[{0}, x]*Zeta[5] - 
  (49*eps^8*Pi^2*H[{0}, x]*Zeta[5])/5 - (320*eps^6*H[{1}, x]*Zeta[5])/3 + 
  (32*eps^8*Pi^2*H[{1}, x]*Zeta[5])/9 + (3262*eps^7*H[{0, 0}, x]*Zeta[5])/5 - 
  (440*eps^7*H[{0, 1}, x]*Zeta[5])/3 - 400*eps^7*H[{1, 0}, x]*Zeta[5] - 
  (1280*eps^7*H[{1, 1}, x]*Zeta[5])/3 - (6704*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   5 - 584*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  (9524*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 - 1168*eps^8*H[{0, 1, 1}, x]*
   Zeta[5] + (13048*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 - 
  (1760*eps^8*H[{1, 0, 1}, x]*Zeta[5])/3 - 1600*eps^8*H[{1, 1, 0}, x]*
   Zeta[5] - (5120*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 - 
  (12536*eps^8*Zeta[3]*Zeta[5])/5 - 2046*eps^7*Zeta[7] - 
  2412*eps^8*H[{0}, x]*Zeta[7] - 8184*eps^8*H[{1}, x]*Zeta[7], 
 (836*eps^8*HPLs8a)/5 + (eps^2*Pi^2)/36 + (71*eps^4*Pi^4)/1080 + 
  (979*eps^6*Pi^6)/13440 + (496229*eps^8*Pi^8)/54432000 + 
  (eps^3*Pi^2*H[{0}, x])/12 - (41*eps^5*Pi^4*H[{0}, x])/360 - 
  (7333*eps^7*Pi^6*H[{0}, x])/40320 + (eps^3*Pi^2*H[{1}, x])/12 - 
  (41*eps^5*Pi^4*H[{1}, x])/360 - (7333*eps^7*Pi^6*H[{1}, x])/40320 + 
  (eps^2*H[{0, 0}, x])/6 - (eps^4*Pi^2*H[{0, 0}, x])/72 + 
  (4297*eps^6*Pi^4*H[{0, 0}, x])/8640 + (175793*eps^8*Pi^6*H[{0, 0}, x])/
   241920 + (7*eps^4*Pi^2*H[{0, 1}, x])/36 + (353*eps^6*Pi^4*H[{0, 1}, x])/
   1080 + (26941*eps^8*Pi^6*H[{0, 1}, x])/120960 + (eps^2*H[{1, 0}, x])/6 - 
  (eps^4*Pi^2*H[{1, 0}, x])/72 + (4297*eps^6*Pi^4*H[{1, 0}, x])/8640 + 
  (175793*eps^8*Pi^6*H[{1, 0}, x])/241920 + (7*eps^4*Pi^2*H[{1, 1}, x])/36 + 
  (353*eps^6*Pi^4*H[{1, 1}, x])/1080 + (26941*eps^8*Pi^6*H[{1, 1}, x])/
   120960 - (eps^3*H[{0, 0, 0}, x])/2 - (eps^5*Pi^2*H[{0, 0, 0}, x])/8 - 
  (3641*eps^7*Pi^4*H[{0, 0, 0}, x])/2880 + (eps^5*Pi^2*H[{0, 0, 1}, x])/4 - 
  (21*eps^7*Pi^4*H[{0, 0, 1}, x])/40 + (eps^3*H[{0, 1, 0}, x])/2 - 
  (5*eps^5*Pi^2*H[{0, 1, 0}, x])/24 - (1133*eps^7*Pi^4*H[{0, 1, 0}, x])/960 + 
  (5*eps^5*Pi^2*H[{0, 1, 1}, x])/12 - (47*eps^7*Pi^4*H[{0, 1, 1}, x])/120 - 
  (eps^3*H[{1, 0, 0}, x])/2 - (eps^5*Pi^2*H[{1, 0, 0}, x])/8 - 
  (3641*eps^7*Pi^4*H[{1, 0, 0}, x])/2880 + (eps^5*Pi^2*H[{1, 0, 1}, x])/4 - 
  (21*eps^7*Pi^4*H[{1, 0, 1}, x])/40 + (eps^3*H[{1, 1, 0}, x])/2 - 
  (5*eps^5*Pi^2*H[{1, 1, 0}, x])/24 - (1133*eps^7*Pi^4*H[{1, 1, 0}, x])/960 + 
  (5*eps^5*Pi^2*H[{1, 1, 1}, x])/12 - (47*eps^7*Pi^4*H[{1, 1, 1}, x])/120 + 
  (7*eps^4*H[{0, 0, 0, 0}, x])/6 + (29*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/72 + 
  (4835*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/1728 - 
  (41*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/36 + (199*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   216 + (eps^4*H[{0, 0, 1, 0}, x])/6 - (37*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/
   72 + (13657*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/8640 + 
  (25*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/36 + 
  (1097*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/1080 - (11*eps^4*H[{0, 1, 0, 0}, x])/
   6 + (119*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/72 + 
  (31789*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/8640 + 
  (13*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/36 + 
  (1301*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/1080 + (7*eps^4*H[{0, 1, 1, 0}, x])/
   6 - (43*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/72 + 
  (10927*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/8640 + 
  (31*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/36 + 
  (1481*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/1080 + (7*eps^4*H[{1, 0, 0, 0}, x])/
   6 + (29*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/72 + 
  (4835*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/1728 - 
  (41*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/36 + (199*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   216 + (eps^4*H[{1, 0, 1, 0}, x])/6 - (37*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   72 + (13657*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/8640 + 
  (25*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/36 + 
  (1097*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/1080 - (11*eps^4*H[{1, 1, 0, 0}, x])/
   6 + (119*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/72 + 
  (31789*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/8640 + 
  (13*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/36 + 
  (1301*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/1080 + (7*eps^4*H[{1, 1, 1, 0}, x])/
   6 - (43*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/72 + 
  (10927*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/8640 + 
  (31*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/36 + 
  (1481*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/1080 - (5*eps^5*H[{0, 0, 0, 0, 0}, x])/
   2 - (23*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/24 + 
  (35*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/12 - (3*eps^5*H[{0, 0, 0, 1, 0}, x])/
   2 + (47*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/24 - 
  (35*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/12 + (5*eps^5*H[{0, 0, 1, 0, 0}, x])/
   2 - (19*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/8 - 
  (9*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/4 + (3*eps^5*H[{0, 0, 1, 1, 0}, x])/
   2 - (31*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/24 + 
  (19*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/12 + (9*eps^5*H[{0, 1, 0, 0, 0}, x])/
   2 - (109*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/24 + 
  (25*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/12 - (eps^5*H[{0, 1, 0, 1, 0}, x])/
   2 + (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/8 + 
  (5*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/4 - (9*eps^5*H[{0, 1, 1, 0, 0}, x])/
   2 + (29*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/24 + 
  (7*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/12 + (5*eps^5*H[{0, 1, 1, 1, 0}, x])/
   2 - (11*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/8 + 
  (7*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/4 - (5*eps^5*H[{1, 0, 0, 0, 0}, x])/
   2 - (23*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/24 + 
  (35*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/12 - (3*eps^5*H[{1, 0, 0, 1, 0}, x])/
   2 + (47*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/24 - 
  (35*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/12 + (5*eps^5*H[{1, 0, 1, 0, 0}, x])/
   2 - (19*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/8 - 
  (9*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/4 + (3*eps^5*H[{1, 0, 1, 1, 0}, x])/
   2 - (31*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/24 + 
  (19*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/12 + (9*eps^5*H[{1, 1, 0, 0, 0}, x])/
   2 - (109*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/24 + 
  (25*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/12 - (eps^5*H[{1, 1, 0, 1, 0}, x])/
   2 + (7*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/8 + 
  (5*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/4 - (9*eps^5*H[{1, 1, 1, 0, 0}, x])/
   2 + (29*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/24 + 
  (7*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/12 + (5*eps^5*H[{1, 1, 1, 1, 0}, x])/
   2 - (11*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/8 + 
  (7*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/4 + 
  (31*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/6 + 
  (149*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/72 - 
  (233*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/36 + 
  (25*eps^6*H[{0, 0, 0, 0, 1, 0}, x])/6 - 
  (349*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/72 + 
  (265*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/36 - 
  (23*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/6 + 
  (275*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/72 + 
  (217*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/36 - 
  (41*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/6 + 
  (365*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/72 - 
  (233*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/36 - 
  (47*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/6 + 
  (587*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/72 - 
  (95*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/36 - 
  (17*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/6 + 
  (53*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/72 - 
  (209*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/36 + 
  (31*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/6 + 
  (5*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/72 - 
  (161*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/36 + 
  (25*eps^6*H[{0, 0, 1, 1, 1, 0}, x])/6 - 
  (205*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/72 + 
  (121*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/36 - 
  (59*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/6 + 
  (743*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/72 - 
  (251*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/36 + 
  (43*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/6 - 
  (439*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/72 + 
  (139*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/36 - 
  (5*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/6 + 
  (185*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/72 + 
  (91*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/36 + 
  (13*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/6 - 
  (49*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/72 + 
  (109*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/36 + 
  (67*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/6 - 
  (175*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/72 - 
  (125*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/36 - 
  (11*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/6 - 
  (25*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/72 + 
  (85*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/36 - 
  (59*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/6 + 
  (599*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/72 + 
  (37*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/36 + 
  (31*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/6 - 
  (211*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/72 + 
  (127*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/36 + 
  (31*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/6 + 
  (149*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/72 - 
  (233*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/36 + 
  (25*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/6 - 
  (349*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/72 + 
  (265*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/36 - 
  (23*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/6 + 
  (275*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/72 + 
  (217*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/36 - 
  (41*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/6 + 
  (365*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/72 - 
  (233*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/36 - 
  (47*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/6 + 
  (587*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/72 - 
  (95*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/36 - 
  (17*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/6 + 
  (53*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/72 - 
  (209*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/36 + 
  (31*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/6 + 
  (5*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/72 - 
  (161*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/36 + 
  (25*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/6 - 
  (205*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/72 + 
  (121*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/36 - 
  (59*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/6 + 
  (743*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/72 - 
  (251*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/36 + 
  (43*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/6 - 
  (439*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/72 + 
  (139*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/36 - 
  (5*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/6 + 
  (185*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/72 + 
  (91*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/36 + 
  (13*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/6 - 
  (49*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/72 + 
  (109*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/36 + 
  (67*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/6 - 
  (175*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/72 - 
  (125*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/36 - 
  (11*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/6 - 
  (25*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/72 + 
  (85*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/36 - 
  (59*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/6 + 
  (599*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/72 + 
  (37*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/36 + 
  (31*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/6 - 
  (211*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/72 + 
  (127*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/36 - 
  (21*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (19*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/2 + 
  (13*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/2 + 
  (35*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/2 + 
  (29*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/2 + 
  (19*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/2 - 
  (13*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/2 - 
  (35*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/2 + 
  (37*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/2 - 
  (21*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/2 + 
  (11*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/2 - 
  (27*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/2 - 
  (37*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (11*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/2 + 
  (21*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/2 + 
  (19*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/2 + 
  (41*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (41*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/2 - 
  (9*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/2 + 
  (25*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/2 + 
  (7*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/2 + 
  (9*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/2 - 
  (23*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/2 + 
  (15*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/2 - 
  (49*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/2 + 
  (eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/2 + 
  (33*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/2 + 
  (7*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/2 + 
  (49*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/2 - 
  (9*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/2 - 
  (41*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/2 + 
  (21*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/2 - 
  (21*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/2 - 
  (19*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/2 + 
  (13*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/2 + 
  (35*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/2 + 
  (29*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/2 + 
  (19*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/2 - 
  (13*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/2 - 
  (35*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/2 + 
  (37*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/2 - 
  (21*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/2 + 
  (11*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/2 - 
  (27*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/2 - 
  (37*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/2 - 
  (11*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/2 + 
  (21*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/2 + 
  (19*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/2 + 
  (41*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/2 - 
  (41*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/2 - 
  (9*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/2 + 
  (25*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/2 + 
  (7*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/2 + 
  (9*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/2 - 
  (23*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/2 + 
  (15*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/2 - 
  (49*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/2 + 
  (eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/2 + 
  (33*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/2 + 
  (7*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/2 + 
  (49*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/2 - 
  (9*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/2 - 
  (41*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/2 + 
  (21*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/2 + 
  (127*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/6 + 
  (121*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/6 - 
  (71*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/6 - 
  (233*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/6 - 
  (167*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/6 - 
  (137*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/6 + 
  (55*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/6 + 
  (265*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/6 - 
  (215*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/6 + 
  (103*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/6 - 
  (89*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/6 + 
  (217*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/6 + 
  (199*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/6 + 
  (121*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/6 - 
  (71*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/6 - 
  (233*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/6 - 
  (239*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/6 + 
  (223*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/6 + 
  (31*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/6 - 
  (95*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/6 - 
  (65*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/6 + 
  (eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/6 + 
  (193*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/6 - 
  (209*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/6 + 
  (271*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/6 + 
  (49*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/6 - 
  (143*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/6 - 
  (161*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/6 - 
  (239*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/6 - 
  (65*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/6 + 
  (127*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/6 + 
  (121*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/6 - 
  (251*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/6 + 
  (283*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/6 + 
  (91*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/6 - 
  (251*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/6 - 
  (5*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/6 - 
  (155*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/6 + 
  (37*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/6 + 
  (139*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/6 - 
  (53*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/6 + 
  (85*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/6 - 
  (107*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/6 + 
  (91*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/6 + 
  (181*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/6 - 
  (5*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/6 - 
  (197*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/6 + 
  (109*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/6 + 
  (307*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/6 + 
  (13*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/6 - 
  (179*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/6 - 
  (125*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/6 - 
  (275*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/6 - 
  (29*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/6 + 
  (163*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/6 + 
  (85*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/6 - 
  (323*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/6 + 
  (211*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/6 + 
  (19*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/6 + 
  (37*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/6 + 
  (307*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/6 - 
  (59*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/6 - 
  (251*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/6 + 
  (127*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/6 + 
  (127*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/6 + 
  (121*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/6 - 
  (71*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/6 - 
  (233*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/6 - 
  (167*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/6 - 
  (137*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/6 + 
  (55*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/6 + 
  (265*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/6 - 
  (215*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/6 + 
  (103*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/6 - 
  (89*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/6 + 
  (217*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/6 + 
  (199*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/6 + 
  (121*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/6 - 
  (71*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/6 - 
  (233*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/6 - 
  (239*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/6 + 
  (223*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/6 + 
  (31*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/6 - 
  (95*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/6 - 
  (65*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/6 + 
  (eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/6 + 
  (193*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/6 - 
  (209*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/6 + 
  (271*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/6 + 
  (49*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/6 - 
  (143*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/6 - 
  (161*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/6 - 
  (239*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/6 - 
  (65*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/6 + 
  (127*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/6 + 
  (121*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/6 - 
  (251*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/6 + 
  (283*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/6 + 
  (91*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/6 - 
  (251*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/6 - 
  (5*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/6 - 
  (155*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/6 + 
  (37*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/6 + 
  (139*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/6 - 
  (53*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/6 + 
  (85*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/6 - 
  (107*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/6 + 
  (91*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/6 + 
  (181*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/6 - 
  (5*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/6 - 
  (197*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/6 + 
  (109*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/6 + 
  (307*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/6 + 
  (13*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/6 - 
  (179*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/6 - 
  (125*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/6 - 
  (275*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/6 - 
  (29*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/6 + 
  (163*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/6 + 
  (85*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/6 - 
  (323*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/6 + 
  (211*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/6 + 
  (19*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/6 + 
  (37*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/6 + 
  (307*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/6 - 
  (59*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/6 - 
  (251*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/6 + 
  (127*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/6 + eps^3*Zeta[3] - 
  (2*eps^5*Pi^2*Zeta[3])/9 - (2041*eps^7*Pi^4*Zeta[3])/4320 + 
  eps^4*H[{0}, x]*Zeta[3] - (5*eps^6*Pi^2*H[{0}, x]*Zeta[3])/2 - 
  (1747*eps^8*Pi^4*H[{0}, x]*Zeta[3])/1440 + eps^4*H[{1}, x]*Zeta[3] - 
  (5*eps^6*Pi^2*H[{1}, x]*Zeta[3])/2 - (1747*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   1440 + (25*eps^5*H[{0, 0}, x]*Zeta[3])/6 - 
  (97*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/72 + eps^5*H[{0, 1}, x]*Zeta[3] - 
  (91*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/18 + (25*eps^5*H[{1, 0}, x]*Zeta[3])/
   6 - (97*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/72 + eps^5*H[{1, 1}, x]*Zeta[3] - 
  (91*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/18 - 
  (29*eps^6*H[{0, 0, 0}, x]*Zeta[3])/2 + 
  (217*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/24 - 
  15*eps^6*H[{0, 0, 1}, x]*Zeta[3] + eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3] - 
  (51*eps^6*H[{0, 1, 0}, x]*Zeta[3])/2 + 
  (239*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/24 + 
  eps^6*H[{0, 1, 1}, x]*Zeta[3] - (85*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/6 - 
  (29*eps^6*H[{1, 0, 0}, x]*Zeta[3])/2 + 
  (217*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/24 - 
  15*eps^6*H[{1, 0, 1}, x]*Zeta[3] + eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3] - 
  (51*eps^6*H[{1, 1, 0}, x]*Zeta[3])/2 + 
  (239*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/24 + 
  eps^6*H[{1, 1, 1}, x]*Zeta[3] - (85*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/6 + 
  (211*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/6 + 43*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] + (133*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/6 - 
  31*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] + 
  (553*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/6 + 13*eps^7*H[{0, 1, 0, 1}, x]*
   Zeta[3] - (77*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/6 + 
  eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] + (211*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/
   6 + 43*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + 
  (133*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/6 - 31*eps^7*H[{1, 0, 1, 1}, x]*
   Zeta[3] + (553*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/6 + 
  13*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - (77*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/
   6 + eps^7*H[{1, 1, 1, 1}, x]*Zeta[3] - 
  (153*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  99*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] - 
  (31*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/2 + 91*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] - (311*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/2 + 
  3*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] - 
  (97*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/2 - 63*eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] - (451*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/2 - 
  81*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] - 
  (53*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/2 + 13*eps^8*H[{0, 1, 0, 1, 1}, x]*
   Zeta[3] + (35*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/2 - 
  51*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] - 
  (263*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/2 + 
  eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] - 
  (153*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  99*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] - 
  (31*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/2 + 91*eps^8*H[{1, 0, 0, 1, 1}, x]*
   Zeta[3] - (311*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/2 + 
  3*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] - 
  (97*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/2 - 63*eps^8*H[{1, 0, 1, 1, 1}, x]*
   Zeta[3] - (451*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/2 - 
  81*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] - 
  (53*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/2 + 13*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] + (35*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/2 - 
  51*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 
  (263*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/2 + 
  eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3] - 27*eps^6*Zeta[3]^2 + 
  (655*eps^8*Pi^2*Zeta[3]^2)/72 - 20*eps^7*H[{0}, x]*Zeta[3]^2 - 
  20*eps^7*H[{1}, x]*Zeta[3]^2 - (743*eps^8*H[{0, 0}, x]*Zeta[3]^2)/12 + 
  12*eps^8*H[{0, 1}, x]*Zeta[3]^2 - (743*eps^8*H[{1, 0}, x]*Zeta[3]^2)/12 + 
  12*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 15*eps^5*Zeta[5] - 
  (94*eps^7*Pi^2*Zeta[5])/15 - 29*eps^6*H[{0}, x]*Zeta[5] + 
  (161*eps^8*Pi^2*H[{0}, x]*Zeta[5])/30 - 29*eps^6*H[{1}, x]*Zeta[5] + 
  (161*eps^8*Pi^2*H[{1}, x]*Zeta[5])/30 + (2009*eps^7*H[{0, 0}, x]*Zeta[5])/
   10 + 27*eps^7*H[{0, 1}, x]*Zeta[5] + (2009*eps^7*H[{1, 0}, x]*Zeta[5])/
   10 + 27*eps^7*H[{1, 1}, x]*Zeta[5] - (5447*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   10 - 157*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  (4553*eps^8*H[{0, 1, 0}, x]*Zeta[5])/10 - 149*eps^8*H[{0, 1, 1}, x]*
   Zeta[5] - (5447*eps^8*H[{1, 0, 0}, x]*Zeta[5])/10 - 
  157*eps^8*H[{1, 0, 1}, x]*Zeta[5] - (4553*eps^8*H[{1, 1, 0}, x]*Zeta[5])/
   10 - 149*eps^8*H[{1, 1, 1}, x]*Zeta[5] - (218*eps^8*Zeta[3]*Zeta[5])/5 + 
  (389*eps^7*Zeta[7])/2 - 428*eps^8*H[{0}, x]*Zeta[7] - 
  428*eps^8*H[{1}, x]*Zeta[7], (-676*eps^8*HPLs8a)/5 + (41*eps^6*Pi^6)/5670 + 
  (430027*eps^8*Pi^8)/6804000 - (2827*eps^7*Pi^6*H[{0}, x])/45360 - 
  (41*eps^7*Pi^6*H[{1}, x])/2835 + (2827*eps^8*Pi^6*H[{0, 0}, x])/45360 + 
  (eps^6*Pi^4*H[{0, 1}, x])/45 + (649*eps^8*Pi^6*H[{0, 1}, x])/5670 + 
  (2827*eps^8*Pi^6*H[{1, 0}, x])/22680 + (82*eps^8*Pi^6*H[{1, 1}, x])/2835 - 
  (eps^7*Pi^4*H[{0, 0, 1}, x])/45 - (eps^7*Pi^4*H[{0, 1, 0}, x])/72 - 
  (eps^7*Pi^4*H[{0, 1, 1}, x])/36 - (2*eps^7*Pi^4*H[{1, 0, 1}, x])/45 + 
  (eps^8*Pi^4*H[{0, 0, 0, 1}, x])/45 + (eps^8*Pi^4*H[{0, 0, 1, 0}, x])/72 + 
  (eps^8*Pi^4*H[{0, 0, 1, 1}, x])/36 + (83*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   360 - (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/6 + 
  (8*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/45 + (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/6 + 
  (3*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/5 + (eps^8*Pi^4*H[{0, 1, 1, 1}, x])/180 + 
  (2*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/45 + (eps^8*Pi^4*H[{1, 0, 1, 0}, x])/36 + 
  (eps^8*Pi^4*H[{1, 0, 1, 1}, x])/18 + (4*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/45 + 
  (eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/6 - (eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/
   6 + (eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/2 - 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/6 - (eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/
   2 - (eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/2 - 
  (eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/6 + (eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/
   2 + (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 - 
  (eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 - 
  (eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/6 + 
  (eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/6 - 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/2 + 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/6 + 
  (eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/2 + 
  (eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/2 + 
  (eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/6 - 
  (eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/2 - 
  (3*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/2 + 
  (eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/6 + 
  (3*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/2 + 
  (5*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/6 - 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/2 - eps^6*H[{0, 1, 0, 1, 1, 0}, x] + 
  (13*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/12 - 
  (7*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/6 + 
  (3*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/2 + 
  (eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/6 + eps^6*H[{0, 1, 1, 0, 1, 0}, x] - 
  (13*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/12 - 
  (5*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/6 - 
  (7*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/6 - 
  (eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/6 + 
  (7*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/6 - 
  (eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  (eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x] + (eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   3 + eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x] + 
  eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x] + (eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/
   3 - eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x] - 
  (2*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  (2*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  3*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] - eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 
  eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 3*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  3*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 
  eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] + 3*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] - 2*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 
  eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  3*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] + 
  eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  3*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  3*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  3*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  9*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] + 
  eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] + 
  9*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  5*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  3*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  5*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  3*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  7*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  9*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] + 
  eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] - 
  5*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] + 
  3*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  5*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  7*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] - 
  5*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  7*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] - 
  6*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  2*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  6*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  6*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  2*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] - 
  6*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - (eps^7*Pi^4*Zeta[3])/5 - 
  (eps^6*Pi^2*H[{0}, x]*Zeta[3])/6 + (11*eps^8*Pi^4*H[{0}, x]*Zeta[3])/360 + 
  (2*eps^8*Pi^4*H[{1}, x]*Zeta[3])/5 + (eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/6 + 
  2*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3] + (eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/3 - 
  (eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/6 - 2*eps^8*Pi^2*H[{0, 0, 1}, x]*
   Zeta[3] + 5*eps^6*H[{0, 1, 0}, x]*Zeta[3] - 
  (17*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/4 + 2*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] + (11*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/2 - 
  (eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/3 - 4*eps^8*Pi^2*H[{1, 0, 1}, x]*
   Zeta[3] - (2*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/3 - 
  5*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] - 2*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 
  3*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] + 24*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] + 
  6*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 10*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] - 
  4*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 5*eps^8*H[{0, 0, 0, 1, 0}, x]*
   Zeta[3] + 2*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] + 
  3*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] - 24*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] - 6*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] - 
  3*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 6*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] + 4*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] + 
  14*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] - 40*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] - 8*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] + 
  56*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] + 14*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] + 10*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] + 
  4*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 6*eps^8*H[{1, 0, 1, 0, 0}, x]*
   Zeta[3] - 48*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] - 
  12*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 20*eps^8*H[{1, 1, 0, 1, 0}, x]*
   Zeta[3] + 8*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 4*eps^6*Zeta[3]^2 - 
  (35*eps^8*Pi^2*Zeta[3]^2)/3 - (39*eps^7*H[{0}, x]*Zeta[3]^2)/2 - 
  8*eps^7*H[{1}, x]*Zeta[3]^2 + (39*eps^8*H[{0, 0}, x]*Zeta[3]^2)/2 - 
  34*eps^8*H[{0, 1}, x]*Zeta[3]^2 + 39*eps^8*H[{1, 0}, x]*Zeta[3]^2 + 
  16*eps^8*H[{1, 1}, x]*Zeta[3]^2 - eps^7*Pi^2*Zeta[5] - 
  10*eps^6*H[{0}, x]*Zeta[5] - (20*eps^8*Pi^2*H[{0}, x]*Zeta[5])/3 + 
  2*eps^8*Pi^2*H[{1}, x]*Zeta[5] + 10*eps^7*H[{0, 0}, x]*Zeta[5] + 
  24*eps^7*H[{0, 1}, x]*Zeta[5] + 20*eps^7*H[{1, 0}, x]*Zeta[5] - 
  10*eps^8*H[{0, 0, 0}, x]*Zeta[5] - 24*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  45*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 78*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 
  20*eps^8*H[{1, 0, 0}, x]*Zeta[5] - 48*eps^8*H[{1, 0, 1}, x]*Zeta[5] - 
  40*eps^8*H[{1, 1, 0}, x]*Zeta[5] - 204*eps^8*Zeta[3]*Zeta[5] + 
  (187*eps^7*Zeta[7])/4 - (733*eps^8*H[{0}, x]*Zeta[7])/2 - 
  (187*eps^8*H[{1}, x]*Zeta[7])/2, (-1012*eps^8*HPLs8a)/5 - (eps^2*Pi^2)/18 + 
  (67*eps^4*Pi^4)/216 + (104369*eps^6*Pi^6)/181440 + 
  (43828507*eps^8*Pi^8)/54432000 - (eps*H[{0}, x])/6 + 
  (5*eps^3*Pi^2*H[{0}, x])/24 - (157*eps^5*Pi^4*H[{0}, x])/192 - 
  (1363357*eps^7*Pi^6*H[{0}, x])/725760 - (eps^3*Pi^2*H[{1}, x])/9 - 
  (313*eps^5*Pi^4*H[{1}, x])/540 - (76351*eps^7*Pi^6*H[{1}, x])/90720 - 
  (eps^2*H[{0, 0}, x])/6 + (13*eps^4*Pi^2*H[{0, 0}, x])/24 + 
  (9389*eps^6*Pi^4*H[{0, 0}, x])/2880 + (4226171*eps^8*Pi^6*H[{0, 0}, x])/
   725760 + (2*eps^4*Pi^2*H[{0, 1}, x])/9 + (89*eps^6*Pi^4*H[{0, 1}, x])/54 + 
  (118003*eps^8*Pi^6*H[{0, 1}, x])/45360 - (eps^2*H[{1, 0}, x])/3 + 
  (5*eps^4*Pi^2*H[{1, 0}, x])/12 + (251*eps^6*Pi^4*H[{1, 0}, x])/96 + 
  (1627739*eps^8*Pi^6*H[{1, 0}, x])/362880 - (2*eps^4*Pi^2*H[{1, 1}, x])/9 + 
  (67*eps^6*Pi^4*H[{1, 1}, x])/54 + (104369*eps^8*Pi^6*H[{1, 1}, x])/45360 + 
  (7*eps^3*H[{0, 0, 0}, x])/6 - (67*eps^5*Pi^2*H[{0, 0, 0}, x])/24 - 
  (30491*eps^7*Pi^4*H[{0, 0, 0}, x])/2880 + (7*eps^5*Pi^2*H[{0, 0, 1}, x])/
   9 - (2159*eps^7*Pi^4*H[{0, 0, 1}, x])/540 + eps^3*H[{0, 1, 0}, x] + 
  (eps^5*Pi^2*H[{0, 1, 0}, x])/12 - (1579*eps^7*Pi^4*H[{0, 1, 0}, x])/288 + 
  (eps^5*Pi^2*H[{0, 1, 1}, x])/3 - (451*eps^7*Pi^4*H[{0, 1, 1}, x])/180 - 
  (eps^3*H[{1, 0, 0}, x])/3 - (23*eps^5*Pi^2*H[{1, 0, 0}, x])/12 - 
  (11131*eps^7*Pi^4*H[{1, 0, 0}, x])/1440 + (4*eps^5*Pi^2*H[{1, 0, 1}, x])/
   9 - (919*eps^7*Pi^4*H[{1, 0, 1}, x])/270 - (2*eps^3*H[{1, 1, 0}, x])/3 + 
  (5*eps^5*Pi^2*H[{1, 1, 0}, x])/6 - (157*eps^7*Pi^4*H[{1, 1, 0}, x])/48 - 
  (4*eps^5*Pi^2*H[{1, 1, 1}, x])/9 - (313*eps^7*Pi^4*H[{1, 1, 1}, x])/135 - 
  (25*eps^4*H[{0, 0, 0, 0}, x])/6 + (229*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/24 + 
  (93797*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/2880 - 
  (34*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/9 + (2983*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   270 + 3*eps^4*H[{0, 0, 1, 0}, x] - (37*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/12 + 
  (16211*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/1440 + 
  (4*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 + (69*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   10 - (17*eps^4*H[{0, 1, 0, 0}, x])/3 + (53*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/
   12 + (28333*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/1440 - 
  (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/9 + (865*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   108 + (4*eps^4*H[{0, 1, 1, 0}, x])/3 + (2*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   3 + (3973*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/360 + 
  (5*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 + (3233*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/
   540 + (7*eps^4*H[{1, 0, 0, 0}, x])/3 + (77*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   12 + (33229*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/1440 - 
  (22*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 + (244*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   27 + 2*eps^4*H[{1, 0, 1, 0}, x] - (17*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/6 + 
  (6097*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/720 + 
  (2*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/3 + (256*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   45 - (2*eps^4*H[{1, 1, 0, 0}, x])/3 + (13*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/
   6 + (9389*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/720 + 
  (8*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 + (178*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   27 - (4*eps^4*H[{1, 1, 1, 0}, x])/3 + (5*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/
   3 + (251*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/24 - 
  (8*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/9 + (134*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   27 + (79*eps^5*H[{0, 0, 0, 0, 0}, x])/6 - 
  (715*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/24 + 
  (115*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 - 15*eps^5*H[{0, 0, 0, 1, 0}, x] + 
  (145*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/12 - 
  (19*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 + (17*eps^5*H[{0, 0, 1, 0, 0}, x])/
   3 - (89*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/12 - 
  (26*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 + (14*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 - (31*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/6 + 
  (22*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 + (59*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 - (215*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/12 + 
  (55*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + 2*eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/6 - 
  eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x] - (22*eps^5*H[{0, 1, 1, 0, 0}, x])/3 - 
  (43*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/6 + 
  (eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 + 2*eps^5*H[{0, 1, 1, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/6 + 
  eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x] - (25*eps^5*H[{1, 0, 0, 0, 0}, x])/3 - 
  (239*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/12 + 
  (76*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 - 12*eps^5*H[{1, 0, 0, 1, 0}, x] + 
  (31*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/3 - 
  (10*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 + (20*eps^5*H[{1, 0, 1, 0, 0}, x])/
   3 - (17*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/3 - 
  (20*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 + (8*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 - (14*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 + 
  (10*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + (14*eps^5*H[{1, 1, 0, 0, 0}, x])/
   3 - (67*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/6 + 
  (28*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 + 4*eps^5*H[{1, 1, 0, 1, 0}, x] + 
  (eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + (4*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/
   3 - (4*eps^5*H[{1, 1, 1, 0, 0}, x])/3 - 
  (23*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 - (8*eps^5*H[{1, 1, 1, 1, 0}, x])/
   3 + (10*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/3 - 
  (16*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/9 - 
  (241*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/6 + 
  (2173*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/24 - 
  (358*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 + 
  51*eps^6*H[{0, 0, 0, 0, 1, 0}, x] - 
  (469*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/12 + 
  (64*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 - 
  (17*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (197*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/12 + 
  (107*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 - 
  (68*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (56*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/3 - 
  (103*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 - 
  (95*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 + 
  (467*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/12 - 
  (100*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 - 
  14*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - (5*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   6 - 4*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x] + 
  (22*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (133*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/6 - 
  (46*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 + 
  8*eps^6*H[{0, 0, 1, 1, 1, 0}, x] - (28*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   3 + (14*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 - 
  (185*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (701*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/12 - 
  (217*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 + 
  18*eps^6*H[{0, 1, 0, 0, 1, 0}, x] - 
  (101*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/6 + 
  (37*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 - 
  (68*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (62*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (23*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 - 
  (2*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (43*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/6 - 
  (25*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 + 
  (76*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (80*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/3 - 
  (91*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 + 
  6*eps^6*H[{0, 1, 1, 0, 1, 0}, x] - (71*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   6 - (5*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 - 
  (32*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (35*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (5*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 + 
  (10*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (25*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/6 + 
  (17*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (79*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (725*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/12 - 
  (238*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 + 
  42*eps^6*H[{1, 0, 0, 0, 1, 0}, x] - 
  (197*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/6 + 
  (34*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 - 
  (20*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (35*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (74*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 - 
  (44*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 + 
  (41*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (46*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  (98*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (187*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/6 - 
  (70*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 - 
  14*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   6 - 2*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x] + 
  (28*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (59*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (34*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  4*eps^6*H[{1, 0, 1, 1, 1, 0}, x] - (25*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/
   3 + 2*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x] - 
  (50*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (229*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/6 - 
  (136*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 + 
  12*eps^6*H[{1, 1, 0, 0, 1, 0}, x] - 
  (37*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/3 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  (68*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (53*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 + 
  (16*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (20*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (28*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (77*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (88*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  8*eps^6*H[{1, 1, 1, 0, 1, 0}, x] - (34*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/3 - 
  (8*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (26*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/3 + 
  (20*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/3 - 
  (32*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/9 + 
  (727*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/6 - 
  159*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] + 
  (17*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (230*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (203*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  50*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  (22*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  38*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] + 
  (329*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  36*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + 
  (212*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (52*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (130*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  24*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  (32*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (44*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (563*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  78*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 
  (68*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (110*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (254*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  14*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] - 
  (88*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  6*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  (238*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  54*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] + 
  (104*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (2*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (110*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  14*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 
  (52*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  6*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] - 
  (241*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  132*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  (20*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (152*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (188*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  44*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 
  (28*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  20*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 
  (332*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  24*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] + 
  (188*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (40*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (136*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  24*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] + 
  (44*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (20*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (158*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  60*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 
  (68*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (56*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (236*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  8*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 
  (88*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  8*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] - 
  (100*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  48*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] + 
  (80*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (56*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  16*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] - 
  (16*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (2185*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/6 + 
  483*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] - 
  (17*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (716*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (527*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  158*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  (22*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  128*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] - 
  (761*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  90*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] - 
  (644*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (214*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (292*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  78*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  (32*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (206*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (1031*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  186*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] - 
  (212*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (200*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (722*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  26*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] + 
  (304*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  24*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  (454*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  144*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] - 
  (248*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (92*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (200*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  44*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  (52*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  28*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] - 
  (1697*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  258*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  (68*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (434*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (434*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  74*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  (88*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  74*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  (812*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  90*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  (344*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (46*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (358*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  42*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  (128*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (50*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (724*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  198*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] - 
  (104*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (182*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (470*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  62*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] + 
  (196*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  10*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  (344*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  54*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] - 
  (308*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (10*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (178*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  30*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  (92*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (34*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (727*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  402*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  (20*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (476*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (458*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  134*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  (28*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  68*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  (692*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  60*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] - 
  (548*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (148*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (244*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  60*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] - 
  (44*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (92*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (1034*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  138*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] - 
  (188*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (140*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (626*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  14*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] + 
  (220*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  12*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  (460*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  132*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  (188*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (68*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (212*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  44*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] + 
  (76*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  12*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] - 
  (482*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  204*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  (68*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (272*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (380*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  56*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  (88*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  32*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  (740*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  72*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  (272*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (8*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (304*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  24*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  (128*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (40*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (316*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  168*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  (80*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (176*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (392*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  56*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] + 
  (112*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  16*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] - 
  (200*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  48*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  (272*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (64*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (112*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  32*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] - 
  (32*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 3*eps^3*Zeta[3] + 
  (139*eps^5*Pi^2*Zeta[3])/36 - (26587*eps^7*Pi^4*Zeta[3])/4320 - 
  (29*eps^4*H[{0}, x]*Zeta[3])/6 - (223*eps^6*Pi^2*H[{0}, x]*Zeta[3])/24 + 
  (11347*eps^8*Pi^4*H[{0}, x]*Zeta[3])/960 + 6*eps^4*H[{1}, x]*Zeta[3] - 
  (5*eps^6*Pi^2*H[{1}, x]*Zeta[3])/18 + (9773*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   2160 + (105*eps^5*H[{0, 0}, x]*Zeta[3])/2 - 
  (239*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/24 + (28*eps^5*H[{0, 1}, x]*Zeta[3])/
   3 + (59*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/9 + 
  (133*eps^5*H[{1, 0}, x]*Zeta[3])/3 - (121*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/
   12 + 12*eps^5*H[{1, 1}, x]*Zeta[3] + (139*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   9 - (391*eps^6*H[{0, 0, 0}, x]*Zeta[3])/2 + 
  (1625*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/24 - 
  (130*eps^6*H[{0, 0, 1}, x]*Zeta[3])/3 - 
  (631*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/18 - 
  (269*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - 
  (191*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/12 + 
  (58*eps^6*H[{0, 1, 1}, x]*Zeta[3])/3 - 
  (67*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/6 - 117*eps^6*H[{1, 0, 0}, x]*
   Zeta[3] + (559*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/12 - 
  (124*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 - 
  (305*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/9 - 
  (58*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 - 
  (223*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/6 + 24*eps^6*H[{1, 1, 1}, x]*
   Zeta[3] - (10*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 
  (1249*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/2 + 
  (436*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (335*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (220*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/3 + 421*eps^7*H[{0, 1, 0, 0}, x]*
   Zeta[3] + (190*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3])/3 + 
  146*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] + 
  (118*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3])/3 + 335*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] + (352*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 + 
  (218*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 - 
  (208*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/3 + 210*eps^7*H[{1, 1, 0, 0}, x]*
   Zeta[3] + (112*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (532*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/3 + 48*eps^7*H[{1, 1, 1, 1}, x]*
   Zeta[3] - (3823*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  (1354*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (533*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (706*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/3 - 
  847*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] - 
  (388*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 - 
  470*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] - 
  (400*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  1415*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 
  (754*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (1136*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (430*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 - 
  416*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] - 
  (538*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (416*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (238*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3])/3 - 
  989*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] - 
  (1036*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (356*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (496*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 - 
  688*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] - 
  (268*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3])/3 - 
  440*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] - 
  (376*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  782*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] - 
  (520*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (1076*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (232*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3])/3 - 
  468*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] - 
  (496*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (232*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  96*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3] - (262*eps^6*Zeta[3]^2)/3 - 
  (3271*eps^8*Pi^2*Zeta[3]^2)/36 + (1111*eps^7*H[{0}, x]*Zeta[3]^2)/12 - 
  (542*eps^7*H[{1}, x]*Zeta[3]^2)/3 - (3971*eps^8*H[{0, 0}, x]*Zeta[3]^2)/4 - 
  378*eps^8*H[{0, 1}, x]*Zeta[3]^2 - (4145*eps^8*H[{1, 0}, x]*Zeta[3]^2)/6 - 
  (1048*eps^8*H[{1, 1}, x]*Zeta[3]^2)/3 + (271*eps^5*Zeta[5])/3 + 
  (529*eps^7*Pi^2*Zeta[5])/20 - (3229*eps^6*H[{0}, x]*Zeta[5])/10 - 
  (1609*eps^8*Pi^2*H[{0}, x]*Zeta[5])/24 - (106*eps^6*H[{1}, x]*Zeta[5])/3 + 
  (9*eps^8*Pi^2*H[{1}, x]*Zeta[5])/10 + (13571*eps^7*H[{0, 0}, x]*Zeta[5])/
   10 + (1172*eps^7*H[{0, 1}, x]*Zeta[5])/3 + 
  (5201*eps^7*H[{1, 0}, x]*Zeta[5])/5 + (1084*eps^7*H[{1, 1}, x]*Zeta[5])/3 - 
  (44597*eps^8*H[{0, 0, 0}, x]*Zeta[5])/10 - 
  (3254*eps^8*H[{0, 0, 1}, x]*Zeta[5])/3 - 
  (11853*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 - 142*eps^8*H[{0, 1, 1}, x]*
   Zeta[5] - (15319*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 - 
  (3164*eps^8*H[{1, 0, 1}, x]*Zeta[5])/3 - 
  (6458*eps^8*H[{1, 1, 0}, x]*Zeta[5])/5 - 
  (424*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 - (46612*eps^8*Zeta[3]*Zeta[5])/15 + 
  (4693*eps^7*Zeta[7])/3 - (44110*eps^8*H[{0}, x]*Zeta[7])/7 - 
  (9605*eps^8*H[{1}, x]*Zeta[7])/6, (-492*eps^8*HPLs8a)/5 - 
  (119*eps^6*Pi^6)/2160 - (113377*eps^8*Pi^8)/1008000 + 
  (eps^5*Pi^4*H[{1}, x])/15 + (113*eps^7*Pi^6*H[{1}, x])/1080 - 
  (97*eps^6*Pi^4*H[{1, 0}, x])/360 - (2051*eps^8*Pi^6*H[{1, 0}, x])/4320 - 
  (2*eps^6*Pi^4*H[{1, 1}, x])/15 - (113*eps^8*Pi^6*H[{1, 1}, x])/540 + 
  (eps^5*Pi^2*H[{1, 0, 0}, x])/6 + (127*eps^7*Pi^4*H[{1, 0, 0}, x])/120 + 
  (22*eps^7*Pi^4*H[{1, 0, 1}, x])/45 + (97*eps^7*Pi^4*H[{1, 1, 0}, x])/180 + 
  (4*eps^7*Pi^4*H[{1, 1, 1}, x])/15 - (5*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/6 - 
  (147*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/40 + (eps^6*Pi^2*H[{1, 0, 0, 1}, x])/
   3 - (83*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/60 + 
  (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/6 - (49*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/30 - 
  (28*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/45 - (eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 - 
  (127*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/60 - (44*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   45 - (97*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/90 - 
  (8*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/15 + 
  (19*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/6 - 
  (5*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 + eps^5*H[{1, 0, 0, 1, 0}, x] - 
  (11*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/12 + 
  (2*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 - eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (11*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/12 + 
  (eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 + (eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/
   3 + (5*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 - 
  (2*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 - (eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/
   3 + (2*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (65*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/6 + 
  (19*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 - 
  5*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + (43*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   12 - (10*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 + 
  eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (23*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   12 - (4*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 0, 0, 1, 1, 0}, x] - (11*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   6 + (4*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 + 
  5*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - (67*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   12 + (4*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 + 
  eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (7*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   12 + (2*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  2*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - (13*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/
   6 + (2*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 + 
  (2*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (19*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (10*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 - 
  2*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + (11*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   6 - (4*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   6 - (2*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 - 
  (2*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (10*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 + 
  (2*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  19*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  10*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 
  11*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 2*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  19*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 8*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 
  10*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 4*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  10*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] - 
  2*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 4*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] - 
  10*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] - 
  2*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 4*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  4*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 4*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  65*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  11*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  38*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  25*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] + 
  14*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  2*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] - 
  20*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  49*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  10*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  26*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  22*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] + 
  65*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  26*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  10*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  34*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  5*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  38*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  20*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] - 
  38*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  2*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] + 
  20*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] + 
  22*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] + 
  38*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] - 
  20*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] - 
  20*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  4*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] + 
  20*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  4*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - (eps^5*Pi^2*Zeta[3])/6 - 
  (61*eps^7*Pi^4*Zeta[3])/360 + (eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - 
  (34*eps^8*Pi^4*H[{1}, x]*Zeta[3])/45 - 3*eps^5*H[{1, 0}, x]*Zeta[3] - 
  (7*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/12 - 
  (2*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 + 15*eps^6*H[{1, 0, 0}, x]*Zeta[3] - 
  (35*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/12 + 
  4*eps^6*H[{1, 0, 1}, x]*Zeta[3] + (2*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   3 + 6*eps^6*H[{1, 1, 0}, x]*Zeta[3] + 
  (7*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/6 + 
  (4*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 57*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] - 14*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] - 
  28*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 8*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] - 
  30*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 8*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] - 
  12*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 195*eps^8*H[{1, 0, 0, 0, 0}, x]*
   Zeta[3] + 46*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 
  65*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] - 28*eps^8*H[{1, 0, 0, 1, 1}, x]*
   Zeta[3] + 139*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 
  22*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] + 16*eps^8*H[{1, 0, 1, 1, 0}, x]*
   Zeta[3] + 16*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] + 
  114*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] + 28*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] + 56*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 
  16*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 60*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] + 16*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 
  24*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3] - (31*eps^6*Zeta[3]^2)/2 + 
  (149*eps^8*Pi^2*Zeta[3]^2)/24 - 12*eps^7*H[{1}, x]*Zeta[3]^2 + 
  84*eps^8*H[{1, 0}, x]*Zeta[3]^2 + 24*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  10*eps^5*Zeta[5] - (23*eps^7*Pi^2*Zeta[5])/3 + 12*eps^6*H[{1}, x]*Zeta[5] + 
  (8*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 - 93*eps^7*H[{1, 0}, x]*Zeta[5] - 
  24*eps^7*H[{1, 1}, x]*Zeta[5] + 393*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  104*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 186*eps^8*H[{1, 1, 0}, x]*Zeta[5] + 
  48*eps^8*H[{1, 1, 1}, x]*Zeta[5] - 447*eps^8*Zeta[3]*Zeta[5] - 
  (1279*eps^7*Zeta[7])/4 + 159*eps^8*H[{1}, x]*Zeta[7], 
 (14624*eps^8*HPLs8a)/15 + (8*eps^4*Pi^4)/45 + (361*eps^6*Pi^6)/8505 - 
  (2090309*eps^8*Pi^8)/1701000 + (2*eps^3*Pi^2*H[{0}, x])/9 - 
  (eps^5*Pi^4*H[{0}, x])/30 - (29797*eps^7*Pi^6*H[{0}, x])/45360 + 
  (32*eps^5*Pi^4*H[{1}, x])/45 + (1444*eps^7*Pi^6*H[{1}, x])/8505 - 
  (2*eps^2*H[{0, 0}, x])/3 - (eps^4*Pi^2*H[{0, 0}, x])/18 + 
  (133*eps^6*Pi^4*H[{0, 0}, x])/80 + (112501*eps^8*Pi^6*H[{0, 0}, x])/25920 + 
  (8*eps^4*Pi^2*H[{0, 1}, x])/9 + (44*eps^6*Pi^4*H[{0, 1}, x])/27 + 
  (6877*eps^8*Pi^6*H[{0, 1}, x])/4860 + (8*eps^4*Pi^2*H[{1, 0}, x])/9 - 
  (2*eps^6*Pi^4*H[{1, 0}, x])/15 - (29797*eps^8*Pi^6*H[{1, 0}, x])/11340 + 
  (128*eps^6*Pi^4*H[{1, 1}, x])/45 + (5776*eps^8*Pi^6*H[{1, 1}, x])/8505 + 
  (10*eps^3*H[{0, 0, 0}, x])/3 - (19*eps^5*Pi^2*H[{0, 0, 0}, x])/18 - 
  (649*eps^7*Pi^4*H[{0, 0, 0}, x])/80 - (4*eps^5*Pi^2*H[{0, 0, 1}, x])/9 - 
  (187*eps^7*Pi^4*H[{0, 0, 1}, x])/45 + (4*eps^3*H[{0, 1, 0}, x])/3 + 
  (eps^5*Pi^2*H[{0, 1, 0}, x])/9 - (527*eps^7*Pi^4*H[{0, 1, 0}, x])/120 + 
  (20*eps^5*Pi^2*H[{0, 1, 1}, x])/9 + (31*eps^7*Pi^4*H[{0, 1, 1}, x])/45 - 
  (8*eps^3*H[{1, 0, 0}, x])/3 - (2*eps^5*Pi^2*H[{1, 0, 0}, x])/9 + 
  (133*eps^7*Pi^4*H[{1, 0, 0}, x])/20 + (32*eps^5*Pi^2*H[{1, 0, 1}, x])/9 + 
  (176*eps^7*Pi^4*H[{1, 0, 1}, x])/27 + (32*eps^5*Pi^2*H[{1, 1, 0}, x])/9 - 
  (8*eps^7*Pi^4*H[{1, 1, 0}, x])/15 + (512*eps^7*Pi^4*H[{1, 1, 1}, x])/45 - 
  (38*eps^4*H[{0, 0, 0, 0}, x])/3 + (101*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/18 + 
  (2447*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/80 - 
  (28*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/9 + 11*eps^8*Pi^4*H[{0, 0, 0, 1}, x] - 
  (4*eps^4*H[{0, 0, 1, 0}, x])/3 - (eps^6*Pi^2*H[{0, 0, 1, 0}, x])/9 + 
  (4493*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/360 - 
  (8*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/9 - (4*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/9 - 
  4*eps^4*H[{0, 1, 0, 0}, x] + (7*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/3 + 
  (6743*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/360 + 
  (248*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/27 + (16*eps^4*H[{0, 1, 1, 0}, x])/3 + 
  (4*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/9 + (307*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/
   90 + (44*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 + 
  (991*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/135 + (40*eps^4*H[{1, 0, 0, 0}, x])/3 - 
  (38*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/9 - (649*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   20 - (16*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 - 
  (748*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/45 + (16*eps^4*H[{1, 0, 1, 0}, x])/3 + 
  (4*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/9 - (527*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   30 + (80*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/9 + 
  (124*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/45 - (32*eps^4*H[{1, 1, 0, 0}, x])/3 - 
  (8*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/9 + (133*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   5 + (128*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 + 
  (704*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/27 + 
  (128*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/9 - (32*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   15 + (2048*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/45 + 
  (130*eps^5*H[{0, 0, 0, 0, 0}, x])/3 - 
  (391*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/18 + 
  (164*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 - (4*eps^5*H[{0, 0, 0, 1, 0}, x])/
   3 - (eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/9 - 
  (80*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/9 + (20*eps^5*H[{0, 0, 1, 0, 0}, x])/
   3 - (67*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 - (8*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 - (50*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/9 - 
  (16*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 + 12*eps^5*H[{0, 1, 0, 0, 0}, x] - 
  (37*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/3 + 
  8*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x] + (8*eps^5*H[{0, 1, 0, 1, 0}, x])/3 + 
  (2*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/9 - 
  (8*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/9 - (56*eps^5*H[{0, 1, 1, 0, 0}, x])/
   3 - (14*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/9 + 
  (8*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 + (40*eps^5*H[{0, 1, 1, 1, 0}, x])/
   3 + (10*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/9 + 
  (92*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/9 - (152*eps^5*H[{1, 0, 0, 0, 0}, x])/
   3 + (202*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/9 - 
  (112*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 - (16*eps^5*H[{1, 0, 0, 1, 0}, x])/
   3 - (4*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/9 - 
  (32*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 - 16*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (28*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/3 + (64*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 + (16*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/9 + 
  (176*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + 
  (160*eps^5*H[{1, 1, 0, 0, 0}, x])/3 - 
  (152*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/9 - 
  (64*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 + (64*eps^5*H[{1, 1, 0, 1, 0}, x])/
   3 + (16*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/9 + 
  (320*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/9 - 
  (128*eps^5*H[{1, 1, 1, 0, 0}, x])/3 - (32*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/
   9 + (512*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 + 
  (512*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/9 - 
  (422*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (1349*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/18 - 
  (652*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 + 
  (44*eps^6*H[{0, 0, 0, 0, 1, 0}, x])/3 + 
  (11*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/9 + 
  (448*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/9 - 
  (28*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (209*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/9 + 
  (40*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 - 
  (56*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (226*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/9 - 
  (184*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 - 
  (76*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 + 
  (341*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/9 - 
  (200*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 - 
  (8*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/3 - 
  (50*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/9 + 
  (88*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (118*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/9 - 
  (64*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 - 
  (16*eps^6*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (148*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/9 - 
  36*eps^6*H[{0, 1, 0, 0, 0, 0}, x] + 
  (143*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  40*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x] + 8*eps^6*H[{0, 1, 0, 0, 1, 0}, x] - 
  (14*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 - 
  (56*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (178*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/9 + 
  (32*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  (32*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 + 
  (184*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (46*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/9 - 
  (160*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 + 
  (32*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (88*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/9 - 
  48*eps^6*H[{0, 1, 1, 1, 0, 0}, x] + 12*eps^8*Pi^2*
   H[{0, 1, 1, 1, 0, 0}, x] + (8*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 + 
  (88*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (22*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/9 + 
  (188*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (520*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (782*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/9 + 
  (656*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  (16*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 - 
  (320*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 + 
  (80*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (268*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 - 
  (32*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (200*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/9 - 
  (64*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 + 
  48*eps^6*H[{1, 0, 1, 0, 0, 0}, x] - 
  (148*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  32*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x] + 
  (32*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/9 - 
  (224*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (56*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/9 + 
  (32*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  (160*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (40*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/9 + 
  (368*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  (608*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (808*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/9 - 
  (448*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 - 
  (64*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/9 - 
  (128*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/9 - 
  64*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + 
  (112*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (256*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/9 + 
  (704*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (640*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (608*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/9 - 
  (256*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  (256*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/9 + 
  (1280*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 - 
  (512*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 - 
  (128*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/9 + 
  (2048*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 + 
  (2048*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/9 + 
  (1330*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (196*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (20*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (328*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (164*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (104*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (160*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (260*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (104*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (136*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (16*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (392*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (112*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (224*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  108*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] - 
  56*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 
  24*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] + 
  48*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] + 
  (232*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  48*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  (16*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (584*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (112*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (16*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  160*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] + 
  (80*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (320*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (184*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (1688*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (176*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (112*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (224*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (304*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (32*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (352*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (64*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  144*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  32*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  (224*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (736*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (128*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  192*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  (352*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (2080*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (64*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (320*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (128*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  192*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] + 
  (128*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (896*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (640*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (2432*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (256*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  256*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  (1024*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (2560*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (1024*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (2048*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (4118*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (716*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (68*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (1304*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (364*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (88*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (896*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (652*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (376*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (344*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (80*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (856*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (368*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (256*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (368*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (844*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (568*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (152*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (400*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (632*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (112*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (464*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (1432*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (368*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (80*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (128*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (1024*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (320*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (496*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  324*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] + 
  232*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] - 
  240*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  168*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  48*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] + 
  128*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  (824*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (272*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  112*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] + 
  (64*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  240*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  64*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  (320*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  16*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  (1816*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (368*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (80*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (320*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (112*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (128*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (256*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  512*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  (320*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  16*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  (1072*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (176*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  224*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] + 
  (376*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (5320*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (784*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (80*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (1312*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (656*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (416*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (640*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (1040*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (416*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (544*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (1568*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (448*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (896*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (128*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  432*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  224*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  96*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  192*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  (928*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (64*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  192*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] - 
  (64*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (2336*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (448*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (64*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (64*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  640*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  (320*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (1280*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (736*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (6752*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (704*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (448*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (896*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (1216*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (128*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (1408*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  576*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  128*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  (896*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (2944*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (512*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  768*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  (1408*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (8320*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (1280*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (512*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  768*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  (512*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (3584*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (2560*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (9728*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (1024*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  1024*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 
  (4096*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (10240*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (8192*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 + (16*eps^3*Zeta[3])/3 + 
  (20*eps^5*Pi^2*Zeta[3])/9 - (2687*eps^7*Pi^4*Zeta[3])/270 - 
  4*eps^4*H[{0}, x]*Zeta[3] - (37*eps^6*Pi^2*H[{0}, x]*Zeta[3])/9 - 
  (1997*eps^8*Pi^4*H[{0}, x]*Zeta[3])/360 + (64*eps^4*H[{1}, x]*Zeta[3])/3 + 
  (80*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 - (5374*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   135 + (134*eps^5*H[{0, 0}, x]*Zeta[3])/3 + 
  (19*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/18 + (32*eps^5*H[{0, 1}, x]*Zeta[3])/
   3 - (224*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/9 - 
  16*eps^5*H[{1, 0}, x]*Zeta[3] - (148*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/9 + 
  (256*eps^5*H[{1, 1}, x]*Zeta[3])/3 + (320*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   9 - (598*eps^6*H[{0, 0, 0}, x]*Zeta[3])/3 + 
  (349*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/18 - 
  (88*eps^6*H[{0, 0, 1}, x]*Zeta[3])/3 + 
  (238*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/9 - 68*eps^6*H[{0, 1, 0}, x]*
   Zeta[3] - (49*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/3 + 
  40*eps^6*H[{0, 1, 1}, x]*Zeta[3] - (550*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/
   9 + (536*eps^6*H[{1, 0, 0}, x]*Zeta[3])/3 + 
  (38*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/9 + 
  (128*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 - 
  (896*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/9 - 64*eps^6*H[{1, 1, 0}, x]*
   Zeta[3] - (592*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 + 
  (1024*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 + 
  (1280*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 
  (2186*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/3 + 
  (248*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (556*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (416*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/3 + 316*eps^7*H[{0, 1, 0, 0}, x]*
   Zeta[3] + 64*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 
  (304*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (296*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3])/3 - 
  (2392*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 - 
  (352*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 - 272*eps^7*H[{1, 0, 1, 0}, x]*
   Zeta[3] + 160*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  (2144*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/3 + 
  (512*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 - 256*eps^7*H[{1, 1, 1, 0}, x]*
   Zeta[3] + (4096*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 
  (7342*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/3 - 
  (712*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (1556*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (1360*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/3 - 
  (2732*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/3 - 
  (656*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (248*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  (1072*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  1172*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 208*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] - (1528*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (752*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 + 
  (680*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/3 - 
  (496*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  552*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] + 216*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] + (8744*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/3 + 
  (992*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (2224*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (1664*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 + 
  1264*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 256*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] - (1216*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (1184*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  (9568*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/3 - 
  (1408*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  1088*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] + 640*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] + (8576*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/3 + 
  (2048*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  1024*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3] + 
  (16384*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 - (784*eps^6*Zeta[3]^2)/3 - 
  140*eps^8*Pi^2*Zeta[3]^2 + (520*eps^7*H[{0}, x]*Zeta[3]^2)/3 - 
  (3136*eps^7*H[{1}, x]*Zeta[3]^2)/3 - (2641*eps^8*H[{0, 0}, x]*Zeta[3]^2)/
   3 - (2224*eps^8*H[{0, 1}, x]*Zeta[3]^2)/3 + 
  (2080*eps^8*H[{1, 0}, x]*Zeta[3]^2)/3 - 
  (12544*eps^8*H[{1, 1}, x]*Zeta[3]^2)/3 + (40*eps^5*Zeta[5])/3 + 
  (34*eps^7*Pi^2*Zeta[5])/9 - 92*eps^6*H[{0}, x]*Zeta[5] - 
  (917*eps^8*Pi^2*H[{0}, x]*Zeta[5])/15 + (160*eps^6*H[{1}, x]*Zeta[5])/3 + 
  (136*eps^8*Pi^2*H[{1}, x]*Zeta[5])/9 + (4662*eps^7*H[{0, 0}, x]*Zeta[5])/
   5 + (608*eps^7*H[{0, 1}, x]*Zeta[5])/3 - 368*eps^7*H[{1, 0}, x]*Zeta[5] + 
  (640*eps^7*H[{1, 1}, x]*Zeta[5])/3 - 4110*eps^8*H[{0, 0, 0}, x]*Zeta[5] - 
  632*eps^8*H[{0, 0, 1}, x]*Zeta[5] - (9324*eps^8*H[{0, 1, 0}, x]*Zeta[5])/
   5 + 24*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 
  (18648*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 + 
  (2432*eps^8*H[{1, 0, 1}, x]*Zeta[5])/3 - 1472*eps^8*H[{1, 1, 0}, x]*
   Zeta[5] + (2560*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 - 
  (69368*eps^8*Zeta[3]*Zeta[5])/15 - (5044*eps^7*Zeta[7])/3 - 
  1360*eps^8*H[{0}, x]*Zeta[7] - (20176*eps^8*H[{1}, x]*Zeta[7])/3, 
 (-44*eps^8*HPLs8a)/5 + (79*eps^6*Pi^6)/810 - (276371*eps^8*Pi^8)/3402000 + 
  (11*eps^5*Pi^4*H[{0}, x])/90 - (643*eps^7*Pi^6*H[{0}, x])/3240 - 
  (4*eps^5*Pi^4*H[{1}, x])/15 - (505*eps^7*Pi^6*H[{1}, x])/1134 - 
  (11*eps^6*Pi^4*H[{0, 0}, x])/90 + (643*eps^8*Pi^6*H[{0, 0}, x])/3240 + 
  (41*eps^6*Pi^4*H[{0, 1}, x])/30 + (22469*eps^8*Pi^6*H[{0, 1}, x])/22680 + 
  (89*eps^6*Pi^4*H[{1, 0}, x])/90 + (43499*eps^8*Pi^6*H[{1, 0}, x])/22680 + 
  (8*eps^6*Pi^4*H[{1, 1}, x])/15 + (505*eps^8*Pi^6*H[{1, 1}, x])/567 + 
  (11*eps^7*Pi^4*H[{0, 0, 0}, x])/90 - (41*eps^7*Pi^4*H[{0, 0, 1}, x])/30 + 
  (2*eps^5*Pi^2*H[{0, 1, 0}, x])/3 - (143*eps^7*Pi^4*H[{0, 1, 0}, x])/45 + 
  (26*eps^7*Pi^4*H[{0, 1, 1}, x])/15 - (2*eps^5*Pi^2*H[{1, 0, 0}, x])/3 - 
  (7*eps^7*Pi^4*H[{1, 0, 0}, x])/2 - (8*eps^7*Pi^4*H[{1, 0, 1}, x])/5 - 
  (89*eps^7*Pi^4*H[{1, 1, 0}, x])/45 - (16*eps^7*Pi^4*H[{1, 1, 1}, x])/15 - 
  (11*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/90 + (41*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   30 - (2*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/3 + 
  (143*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/45 - (26*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   15 + 2*eps^6*Pi^2*H[{0, 1, 0, 0}, x] + (119*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   9 + (4*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/3 + 
  (442*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/45 + (10*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   3 + (11*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/5 + 
  (232*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/15 + (8*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   3 + (331*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/30 - 
  (4*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 + (37*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   9 - (2*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 + 
  (73*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/15 + (32*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   15 + (4*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 + 
  7*eps^8*Pi^4*H[{1, 1, 0, 0}, x] + (16*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/5 + 
  (178*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/45 + (32*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   15 + (2*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/3 - 
  2*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x] - (4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/
   3 - (10*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/3 - 
  10*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x] + 4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x] + 
  4*eps^5*H[{0, 1, 0, 1, 0}, x] + (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 - 4*eps^5*H[{0, 1, 1, 0, 0}, x] - 
  (5*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/3 + 
  (20*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/3 + 
  (44*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 - 
  (26*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 + 
  (16*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 - 4*eps^5*H[{1, 0, 0, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/3 - 
  (8*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 + 4*eps^5*H[{1, 0, 1, 0, 0}, x] - 
  (11*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 + 
  (4*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 - 
  (8*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (2*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/3 + 
  2*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x] + 
  (4*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 + 
  (10*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  10*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x] - 4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - 
  (7*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 + 
  4*eps^6*H[{0, 0, 1, 1, 0, 0}, x] + (5*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/
   3 - (20*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 - 
  (44*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/3 + 
  34*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x] - 
  20*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x] + 
  12*eps^6*H[{0, 1, 0, 0, 1, 0}, x] - 
  (43*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/3 + 
  8*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x] - 24*eps^6*H[{0, 1, 0, 1, 0, 0}, x] + 
  22*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x] + 
  (20*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/3 + 
  8*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + (26*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   3 + (16*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 + 
  16*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - 
  (10*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/3 + 
  20*eps^6*H[{0, 1, 1, 0, 1, 0}, x] - 3*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x] + 
  (40*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 - 
  24*eps^6*H[{0, 1, 1, 1, 0, 0}, x] + 14*eps^8*Pi^2*
   H[{0, 1, 1, 1, 0, 0}, x] + (88*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 + 
  (184*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (80*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (52*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 + 
  16*eps^6*H[{1, 0, 0, 0, 1, 0}, x] - 
  (38*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 0, 1, 0, 0}, x] + (23*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   3 + (16*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 - 
  8*eps^6*H[{1, 0, 0, 1, 1, 0}, x] + (22*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   3 - (16*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 - 
  16*eps^6*H[{1, 0, 1, 0, 0, 0}, x] + 
  (50*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 1, 0, 1, 0}, x] - eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x] - 
  (8*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 + 
  8*eps^6*H[{1, 0, 1, 1, 0, 0}, x] + 6*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x] - 
  (8*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (52*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 - 
  (32*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 + 
  8*eps^6*H[{1, 1, 0, 0, 1, 0}, x] - (22*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   3 + (16*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  8*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + (22*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 + (8*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 - 
  (8*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  4*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 4*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] - 
  12*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + 
  24*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - 
  16*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] - 
  20*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  24*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  60*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 
  24*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] + 
  24*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] + 
  84*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] + 
  20*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] - 
  56*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] + 
  16*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  52*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  40*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] + 
  40*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] + 
  96*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] + 
  88*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 
  112*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] - 
  52*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  4*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] + 
  32*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] + 
  28*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] + 
  16*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 
  8*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] - 
  16*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 
  52*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] - 
  16*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] + 
  24*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] - 
  32*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] - 
  8*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] + 
  16*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] - 
  32*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 
  8*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] + 
  32*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] + 
  8*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] + 
  16*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  4*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  4*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] + 
  12*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] - 
  24*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] + 
  8*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  16*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] + 
  20*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  24*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  60*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] - 
  24*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] - 
  24*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  84*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] - 
  20*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] + 
  56*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  52*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] + 
  16*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] + 
  40*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] - 
  40*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  96*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] - 
  88*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  112*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] + 
  204*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  24*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] - 
  120*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  132*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] - 
  68*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  56*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] + 
  48*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  264*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] + 
  96*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  144*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] + 
  40*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] + 
  200*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  64*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  144*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] + 
  32*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  160*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] + 
  4*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  40*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] - 
  32*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  100*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  12*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  112*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] + 
  80*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  312*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] + 
  48*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] - 
  288*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] + 
  176*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  448*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] + 
  368*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  480*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] + 
  160*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] - 
  104*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] - 
  64*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] - 
  52*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] + 
  64*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  100*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] + 
  40*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] - 
  72*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] + 
  32*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] + 
  56*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] + 
  32*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] - 
  32*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] - 
  160*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] + 
  76*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] - 
  24*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] - 
  32*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] - 
  84*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] - 
  12*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] + 
  48*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  104*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] + 
  48*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  32*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] - 
  64*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] + 
  32*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] + 
  104*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] - 
  64*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  56*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] - 
  32*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] + 
  32*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  104*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  32*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  48*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  64*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  32*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  64*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] - 
  32*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] - 
  64*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] + 
  32*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  32*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  32*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + 2*eps^5*Pi^2*Zeta[3] - 
  (8*eps^7*Pi^4*Zeta[3])/45 + 6*eps^4*H[{0}, x]*Zeta[3] - 
  (11*eps^6*Pi^2*H[{0}, x]*Zeta[3])/2 - (917*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   80 - (4*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 + 
  (44*eps^8*Pi^4*H[{1}, x]*Zeta[3])/15 - 6*eps^5*H[{0, 0}, x]*Zeta[3] + 
  (11*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/2 + 12*eps^5*H[{0, 1}, x]*Zeta[3] - 
  (5*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/3 + 12*eps^5*H[{1, 0}, x]*Zeta[3] + 
  eps^7*Pi^2*H[{1, 0}, x]*Zeta[3] + (8*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 + 
  6*eps^6*H[{0, 0, 0}, x]*Zeta[3] - (11*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/
   2 - 12*eps^6*H[{0, 0, 1}, x]*Zeta[3] + 
  (5*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/3 - 20*eps^6*H[{0, 1, 0}, x]*
   Zeta[3] - (103*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/3 + 
  64*eps^6*H[{0, 1, 1}, x]*Zeta[3] - (92*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/
   3 - 52*eps^6*H[{1, 0, 0}, x]*Zeta[3] + 
  (49*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/3 - 16*eps^6*H[{1, 0, 1}, x]*
   Zeta[3] - (8*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/3 - 
  24*eps^6*H[{1, 1, 0}, x]*Zeta[3] - 2*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3] - 
  (16*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 - 6*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] + 12*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] + 
  20*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] - 64*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] + 
  180*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] + 80*eps^7*H[{0, 1, 0, 1}, x]*
   Zeta[3] + 88*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] + 
  288*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] + 172*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] + 56*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + 
  72*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] - 32*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  104*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] + 32*eps^7*H[{1, 1, 0, 1}, x]*
   Zeta[3] + 48*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] + 
  6*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3] - 12*eps^8*H[{0, 0, 0, 0, 1}, x]*
   Zeta[3] - 20*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] + 
  64*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] - 180*eps^8*H[{0, 0, 1, 0, 0}, x]*
   Zeta[3] - 80*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] - 
  88*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] - 288*eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] - 660*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 
  240*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] - 444*eps^8*H[{0, 1, 0, 1, 0}, x]*
   Zeta[3] + 240*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 
  68*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] + 56*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] - 32*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] + 
  1216*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] - 532*eps^8*H[{1, 0, 0, 0, 0}, x]*
   Zeta[3] - 176*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] - 
  100*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] + 112*eps^8*H[{1, 0, 0, 1, 1}, x]*
   Zeta[3] - 388*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] - 
  56*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] - 96*eps^8*H[{1, 0, 1, 1, 0}, x]*
   Zeta[3] - 64*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 
  344*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] - 112*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] - 144*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] + 
  64*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] - 208*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] - 64*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 
  96*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3] - 24*eps^6*Zeta[3]^2 - 
  66*eps^8*Pi^2*Zeta[3]^2 - 264*eps^7*H[{0}, x]*Zeta[3]^2 + 
  16*eps^7*H[{1}, x]*Zeta[3]^2 + 264*eps^8*H[{0, 0}, x]*Zeta[3]^2 - 
  1064*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 248*eps^8*H[{1, 0}, x]*Zeta[3]^2 - 
  32*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 30*eps^5*Zeta[5] - 
  (55*eps^7*Pi^2*Zeta[5])/6 + 16*eps^6*H[{0}, x]*Zeta[5] + 
  (11*eps^8*Pi^2*H[{0}, x]*Zeta[5])/3 - 48*eps^6*H[{1}, x]*Zeta[5] - 
  12*eps^8*Pi^2*H[{1}, x]*Zeta[5] - 16*eps^7*H[{0, 0}, x]*Zeta[5] + 
  184*eps^7*H[{0, 1}, x]*Zeta[5] + 396*eps^7*H[{1, 0}, x]*Zeta[5] + 
  96*eps^7*H[{1, 1}, x]*Zeta[5] + 16*eps^8*H[{0, 0, 0}, x]*Zeta[5] - 
  184*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 1272*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 
  128*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 1468*eps^8*H[{1, 0, 0}, x]*Zeta[5] - 
  352*eps^8*H[{1, 0, 1}, x]*Zeta[5] - 792*eps^8*H[{1, 1, 0}, x]*Zeta[5] - 
  192*eps^8*H[{1, 1, 1}, x]*Zeta[5] - 1574*eps^8*Zeta[3]*Zeta[5] + 
  (645*eps^7*Zeta[7])/4 - (5881*eps^8*H[{0}, x]*Zeta[7])/4 - 
  943*eps^8*H[{1}, x]*Zeta[7], (16888*eps^8*HPLs8a)/5 + (5*eps^4*Pi^4)/9 - 
  (73*eps^6*Pi^6)/3780 - (25472401*eps^8*Pi^8)/6804000 + 
  (2*eps^3*Pi^2*H[{0}, x])/3 - (4*eps^5*Pi^4*H[{0}, x])/9 - 
  (1367*eps^7*Pi^6*H[{0}, x])/720 + (20*eps^5*Pi^4*H[{1}, x])/9 - 
  (73*eps^7*Pi^6*H[{1}, x])/945 - (4*eps^2*H[{0, 0}, x])/3 + 
  (eps^4*Pi^2*H[{0, 0}, x])/3 + (1277*eps^6*Pi^4*H[{0, 0}, x])/360 + 
  (626951*eps^8*Pi^6*H[{0, 0}, x])/90720 + (4*eps^4*Pi^2*H[{0, 1}, x])/3 + 
  (59*eps^6*Pi^4*H[{0, 1}, x])/15 + (3107*eps^8*Pi^6*H[{0, 1}, x])/840 + 
  (8*eps^4*Pi^2*H[{1, 0}, x])/3 - (16*eps^6*Pi^4*H[{1, 0}, x])/9 - 
  (1367*eps^8*Pi^6*H[{1, 0}, x])/180 + (80*eps^6*Pi^4*H[{1, 1}, x])/9 - 
  (292*eps^8*Pi^6*H[{1, 1}, x])/945 + (16*eps^3*H[{0, 0, 0}, x])/3 - 
  (10*eps^5*Pi^2*H[{0, 0, 0}, x])/3 - (1157*eps^7*Pi^4*H[{0, 0, 0}, x])/90 - 
  (58*eps^7*Pi^4*H[{0, 0, 1}, x])/9 + 4*eps^3*H[{0, 1, 0}, x] - 
  (eps^5*Pi^2*H[{0, 1, 0}, x])/3 - (1397*eps^7*Pi^4*H[{0, 1, 0}, x])/120 + 
  (8*eps^5*Pi^2*H[{0, 1, 1}, x])/3 + (22*eps^7*Pi^4*H[{0, 1, 1}, x])/45 - 
  (16*eps^3*H[{1, 0, 0}, x])/3 + (4*eps^5*Pi^2*H[{1, 0, 0}, x])/3 + 
  (1277*eps^7*Pi^4*H[{1, 0, 0}, x])/90 + (16*eps^5*Pi^2*H[{1, 0, 1}, x])/3 + 
  (236*eps^7*Pi^4*H[{1, 0, 1}, x])/15 + (32*eps^5*Pi^2*H[{1, 1, 0}, x])/3 - 
  (64*eps^7*Pi^4*H[{1, 1, 0}, x])/9 + (320*eps^7*Pi^4*H[{1, 1, 1}, x])/9 - 
  (52*eps^4*H[{0, 0, 0, 0}, x])/3 + (37*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/3 + 
  (14681*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/360 - 
  4*eps^6*Pi^2*H[{0, 0, 0, 1}, x] + (629*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/45 - 
  (8*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/3 + (278*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   15 + (184*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/45 - 
  (32*eps^4*H[{0, 1, 0, 0}, x])/3 + (28*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/3 + 
  (380*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/9 + (4*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/
   3 + (199*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/9 + 8*eps^4*H[{0, 1, 1, 0}, x] + 
  2*eps^6*Pi^2*H[{0, 1, 1, 0}, x] + (1897*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/
   180 + (16*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/3 + 
  (436*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/15 + (64*eps^4*H[{1, 0, 0, 0}, x])/3 - 
  (40*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/3 - (2314*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/
   45 - (232*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/9 + 16*eps^4*H[{1, 0, 1, 0}, x] - 
  (4*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 - (1397*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   30 + (32*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/3 + 
  (88*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/45 - (64*eps^4*H[{1, 1, 0, 0}, x])/3 + 
  (16*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 + (2554*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   45 + (64*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/3 + 
  (944*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/15 + 
  (128*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/3 - (256*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   9 + (1280*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/9 + 
  (160*eps^5*H[{0, 0, 0, 0, 0}, x])/3 - 
  (118*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/3 + 
  16*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x] - 12*eps^5*H[{0, 0, 0, 1, 0}, x] + 
  (35*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/3 - 
  8*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x] + (32*eps^5*H[{0, 0, 1, 0, 0}, x])/3 - 
  (40*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/3 - 
  8*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x] + (92*eps^5*H[{0, 1, 0, 0, 0}, x])/3 - 
  (109*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/3 + 
  (40*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/3 + 4*eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (23*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/3 + 
  (8*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 - (80*eps^5*H[{0, 1, 1, 0, 0}, x])/
   3 - 4*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x] + 
  8*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x] + 16*eps^5*H[{0, 1, 1, 1, 0}, x] + 
  (44*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 + 
  (32*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/3 - (208*eps^5*H[{1, 0, 0, 0, 0}, x])/
   3 + (148*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 - 
  16*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x] - (32*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/
   3 - (128*eps^5*H[{1, 0, 1, 0, 0}, x])/3 + 
  (112*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 + 32*eps^5*H[{1, 0, 1, 1, 0}, x] + 
  8*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x] + (64*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/
   3 + (256*eps^5*H[{1, 1, 0, 0, 0}, x])/3 - 
  (160*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 + 64*eps^5*H[{1, 1, 0, 1, 0}, x] - 
  (16*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  (128*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/3 - 
  (256*eps^5*H[{1, 1, 1, 0, 0}, x])/3 + (64*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/
   3 + (256*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/3 + 
  (512*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/3 - 
  (484*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (361*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/3 - 
  52*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x] + 
  48*eps^6*H[{0, 0, 0, 0, 1, 0}, x] - 
  (116*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/3 + 
  32*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x] - 
  (32*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (76*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (52*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 - 
  24*eps^6*H[{0, 0, 0, 1, 1, 0}, x] + 26*eps^8*Pi^2*
   H[{0, 0, 0, 1, 1, 0}, x] - 16*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x] - 
  (128*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 + 
  (184*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (64*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 - 
  16*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - 
  (20*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/3 - 
  (32*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 + 
  (80*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  20*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x] - 
  16*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x] - 
  (80*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (272*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (352*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (172*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/3 + 
  40*eps^6*H[{0, 1, 0, 0, 1, 0}, x] - 
  (122*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (80*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 - 
  (160*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (148*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (52*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/3 + 
  8*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + (62*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/
   3 + (16*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 + 
  (248*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  10*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x] - 
  (64*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/3 + 
  24*eps^6*H[{0, 1, 1, 0, 1, 0}, x] - 10*eps^8*Pi^2*
   H[{0, 1, 1, 0, 1, 0}, x] + 16*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x] - 
  (224*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (136*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (112*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 + 
  32*eps^6*H[{0, 1, 1, 1, 1, 0}, x] + 72*eps^8*Pi^2*
   H[{0, 1, 1, 1, 1, 0}, x] + (64*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/3 + 
  (640*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (472*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  64*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x] - 
  48*eps^6*H[{1, 0, 0, 0, 1, 0}, x] + 
  (140*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/3 - 
  32*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x] + 
  (128*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (160*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (64*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 - 
  32*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x] + 
  (368*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (436*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (160*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 + 
  16*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + 
  (92*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  (320*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  16*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x] + 
  32*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x] + 
  64*eps^6*H[{1, 0, 1, 1, 1, 0}, x] + 
  (176*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (128*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/3 - 
  (832*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (592*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 - 
  64*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x] - 
  (128*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (512*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (448*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  128*eps^6*H[{1, 1, 0, 1, 1, 0}, x] + 
  32*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x] + 
  (256*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/3 + 
  (1024*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (640*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  256*eps^6*H[{1, 1, 1, 0, 1, 0}, x] - 
  (64*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (512*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/3 - 
  (1024*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (256*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (1024*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/3 + 
  (2048*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/3 + 
  (1456*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  156*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] + 
  (32*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  96*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] + 
  (236*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  52*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  (80*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  48*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] + 
  (416*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  64*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + 
  (304*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  32*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - 
  (320*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  48*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  (224*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (812*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  172*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 
  (160*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  80*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] + 
  (604*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  52*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] - 
  (352*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  16*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  (752*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  64*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  (16*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  48*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] + 
  (752*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  112*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 
  (704*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  64*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] - 
  (1936*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  192*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 
  (128*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  96*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] - 
  (512*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  64*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 
  (320*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (1088*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  160*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  (640*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  32*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 
  (992*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  96*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 
  (896*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  128*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x] + 
  (2560*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  192*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 
  (512*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (1472*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  64*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 
  (1280*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  256*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] - 
  (3328*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (2048*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  512*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x] + 
  (4096*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  1024*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] - 
  (4096*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (4372*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  480*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] - 
  (32*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  312*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] - 
  (560*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  160*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  (80*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  192*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] - 
  (848*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  136*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] - 
  (736*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  104*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  (536*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  120*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  (224*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  96*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] - 
  (1280*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  304*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] - 
  (304*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  128*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  (1072*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  64*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] + 
  (640*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  64*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  (1040*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  160*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] - 
  (128*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  96*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  (896*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  160*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  (704*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (2432*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  568*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  (160*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  344*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  (1000*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  184*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  (352*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  160*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  (1936*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  216*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  (992*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  104*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] + 
  (1336*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  136*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  (832*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  32*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  (2264*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  184*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  (16*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  128*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] - 
  (152*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  24*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  (160*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  96*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  (2336*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  160*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] - 
  (1408*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  224*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  (2528*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  480*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  (2432*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  128*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x] + 
  (5824*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  624*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] + 
  (128*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  384*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] + 
  (944*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  208*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] - 
  (320*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  192*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  (1664*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  256*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  (1216*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  128*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] - 
  (1280*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  192*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  (896*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (3248*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  688*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  (640*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  320*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] + 
  (2416*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  208*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  (1408*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  64*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  (3008*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  256*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  (64*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  192*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  (3008*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  448*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  (2816*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  256*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] - 
  (7744*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  768*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  (512*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  384*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  (2048*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  256*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  (1280*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (4352*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  640*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  (2560*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  128*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  (3968*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  384*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  (3584*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  512*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x] + 
  (10240*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  768*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  (2048*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (5888*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  256*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  (5120*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  1024*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] - 
  (13312*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (8192*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  2048*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x] + 
  (16384*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  4096*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] - 
  (16384*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 + (40*eps^3*Zeta[3])/3 - 
  (14*eps^5*Pi^2*Zeta[3])/3 - (6229*eps^7*Pi^4*Zeta[3])/180 + 
  (8*eps^4*H[{0}, x]*Zeta[3])/3 - (76*eps^6*Pi^2*H[{0}, x]*Zeta[3])/3 - 
  (1757*eps^8*Pi^4*H[{0}, x]*Zeta[3])/180 + (160*eps^4*H[{1}, x]*Zeta[3])/3 - 
  (56*eps^6*Pi^2*H[{1}, x]*Zeta[3])/3 - (6229*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   45 + 76*eps^5*H[{0, 0}, x]*Zeta[3] - (5*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/
   3 + (56*eps^5*H[{0, 1}, x]*Zeta[3])/3 - 26*eps^7*Pi^2*H[{0, 1}, x]*
   Zeta[3] + (32*eps^5*H[{1, 0}, x]*Zeta[3])/3 - 
  (304*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/3 + (640*eps^5*H[{1, 1}, x]*Zeta[3])/
   3 - (224*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 - 
  312*eps^6*H[{0, 0, 0}, x]*Zeta[3] + 
  (248*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/3 - 
  (176*eps^6*H[{0, 0, 1}, x]*Zeta[3])/3 - 
  (20*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/3 - 
  (620*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - 
  (55*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/3 + 
  (272*eps^6*H[{0, 1, 1}, x]*Zeta[3])/3 - 
  (356*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/3 + 304*eps^6*H[{1, 0, 0}, x]*
   Zeta[3] - (20*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/3 + 
  (224*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 - 104*eps^8*Pi^2*H[{1, 0, 1}, x]*
   Zeta[3] + (128*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 - 
  (1216*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (2560*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 - 
  (896*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 + 1020*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] + (536*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (704*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (512*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/3 + 840*eps^7*H[{0, 1, 0, 0}, x]*
   Zeta[3] + (616*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (88*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (1184*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3])/3 - 1248*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] - (704*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (2480*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (1088*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/3 + 1216*eps^7*H[{1, 1, 0, 0}, x]*
   Zeta[3] + (896*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (512*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (10240*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 
  3144*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3] - 
  (1616*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (956*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (1232*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/3 - 
  1344*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] - 
  (832*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 - 
  (1216*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  (1664*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  2740*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 
  (1936*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (2908*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (1552*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 + 
  112*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] - 
  (272*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (2288*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (4928*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3])/3 + 
  4080*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] + 
  (2144*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (2816*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (2048*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 + 
  3360*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 
  (2464*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (352*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (4736*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  4992*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] - 
  (2816*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (9920*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (4352*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3])/3 + 
  4864*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  (3584*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (2048*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (40960*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 - (2464*eps^6*Zeta[3]^2)/3 + 
  (964*eps^8*Pi^2*Zeta[3]^2)/3 - (608*eps^7*H[{0}, x]*Zeta[3]^2)/3 - 
  (9856*eps^7*H[{1}, x]*Zeta[3]^2)/3 - 1158*eps^8*H[{0, 0}, x]*Zeta[3]^2 - 
  (4736*eps^8*H[{0, 1}, x]*Zeta[3]^2)/3 - (2432*eps^8*H[{1, 0}, x]*Zeta[3]^2)/
   3 - (39424*eps^8*H[{1, 1}, x]*Zeta[3]^2)/3 + 80*eps^5*Zeta[5] + 
  (80*eps^7*Pi^2*Zeta[5])/3 - 216*eps^6*H[{0}, x]*Zeta[5] - 
  (2156*eps^8*Pi^2*H[{0}, x]*Zeta[5])/15 + 320*eps^6*H[{1}, x]*Zeta[5] + 
  (320*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 + (8124*eps^7*H[{0, 0}, x]*Zeta[5])/
   5 + 536*eps^7*H[{0, 1}, x]*Zeta[5] - 864*eps^7*H[{1, 0}, x]*Zeta[5] + 
  1280*eps^7*H[{1, 1}, x]*Zeta[5] - (29256*eps^8*H[{0, 0, 0}, x]*Zeta[5])/5 - 
  1248*eps^8*H[{0, 0, 1}, x]*Zeta[5] - (24612*eps^8*H[{0, 1, 0}, x]*Zeta[5])/
   5 - 336*eps^8*H[{0, 1, 1}, x]*Zeta[5] + 
  (32496*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 + 2144*eps^8*H[{1, 0, 1}, x]*
   Zeta[5] - 3456*eps^8*H[{1, 1, 0}, x]*Zeta[5] + 
  5120*eps^8*H[{1, 1, 1}, x]*Zeta[5] - 13016*eps^8*Zeta[3]*Zeta[5] - 
  4640*eps^7*Zeta[7] - 6139*eps^8*H[{0}, x]*Zeta[7] - 
  18560*eps^8*H[{1}, x]*Zeta[7], (5312*eps^8*HPLs8a)/5 + (8*eps^4*Pi^4)/45 - 
  (1079*eps^6*Pi^6)/11340 - (427459*eps^8*Pi^8)/324000 + 
  (2*eps^3*Pi^2*H[{0}, x])/9 - (5*eps^5*Pi^4*H[{0}, x])/27 - 
  (5767*eps^7*Pi^6*H[{0}, x])/9072 + (32*eps^5*Pi^4*H[{1}, x])/45 - 
  (1079*eps^7*Pi^6*H[{1}, x])/2835 - (2*eps^2*H[{0, 0}, x])/3 + 
  (7*eps^4*Pi^2*H[{0, 0}, x])/18 + (3659*eps^6*Pi^4*H[{0, 0}, x])/2160 + 
  (173821*eps^8*Pi^6*H[{0, 0}, x])/60480 + (8*eps^4*Pi^2*H[{0, 1}, x])/9 + 
  (409*eps^6*Pi^4*H[{0, 1}, x])/270 + (6077*eps^8*Pi^6*H[{0, 1}, x])/7560 + 
  (8*eps^4*Pi^2*H[{1, 0}, x])/9 - (20*eps^6*Pi^4*H[{1, 0}, x])/27 - 
  (5767*eps^8*Pi^6*H[{1, 0}, x])/2268 + (128*eps^6*Pi^4*H[{1, 1}, x])/45 - 
  (4316*eps^8*Pi^6*H[{1, 1}, x])/2835 + (7*eps^3*H[{0, 0, 0}, x])/3 - 
  (67*eps^5*Pi^2*H[{0, 0, 0}, x])/36 - (4741*eps^7*Pi^4*H[{0, 0, 0}, x])/
   864 + (2*eps^5*Pi^2*H[{0, 0, 1}, x])/9 - (283*eps^7*Pi^4*H[{0, 0, 1}, x])/
   135 + (4*eps^3*H[{0, 1, 0}, x])/3 - (eps^5*Pi^2*H[{0, 1, 0}, x])/9 - 
  (4403*eps^7*Pi^4*H[{0, 1, 0}, x])/1080 + (20*eps^5*Pi^2*H[{0, 1, 1}, x])/
   9 + (35*eps^7*Pi^4*H[{0, 1, 1}, x])/54 - (8*eps^3*H[{1, 0, 0}, x])/3 + 
  (14*eps^5*Pi^2*H[{1, 0, 0}, x])/9 + (3659*eps^7*Pi^4*H[{1, 0, 0}, x])/540 + 
  (32*eps^5*Pi^2*H[{1, 0, 1}, x])/9 + (818*eps^7*Pi^4*H[{1, 0, 1}, x])/135 + 
  (32*eps^5*Pi^2*H[{1, 1, 0}, x])/9 - (80*eps^7*Pi^4*H[{1, 1, 0}, x])/27 + 
  (512*eps^7*Pi^4*H[{1, 1, 1}, x])/45 - (20*eps^4*H[{0, 0, 0, 0}, x])/3 + 
  (50*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/9 + 
  (16633*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/1080 - 
  (25*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/9 + (2099*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   540 + (4*eps^4*H[{0, 0, 1, 0}, x])/3 - (13*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/
   9 + (6517*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/1080 + 
  (2*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/9 + (22*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/
   27 - (8*eps^4*H[{0, 1, 0, 0}, x])/3 + (29*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/
   9 + (3871*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/270 + 
  (8*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/9 + (220*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   27 + (16*eps^4*H[{0, 1, 1, 0}, x])/3 - (4*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   9 + (529*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/270 + 
  (44*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 + (575*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/
   54 + (28*eps^4*H[{1, 0, 0, 0}, x])/3 - (67*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   9 - (4741*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/216 + 
  (8*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 - (1132*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   135 + (16*eps^4*H[{1, 0, 1, 0}, x])/3 - (4*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/
   9 - (4403*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/270 + 
  (80*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/9 + (70*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   27 - (32*eps^4*H[{1, 1, 0, 0}, x])/3 + (56*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/
   9 + (3659*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/135 + 
  (128*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 + 
  (3272*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/135 + 
  (128*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/9 - (320*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   27 + (2048*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/45 + 
  (55*eps^5*H[{0, 0, 0, 0, 0}, x])/3 - (547*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/
   36 + (80*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 - 
  (23*eps^5*H[{0, 0, 0, 1, 0}, x])/3 + (191*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/
   36 - (52*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/9 + 
  (4*eps^5*H[{0, 0, 1, 0, 0}, x])/3 - (43*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/
   9 - (40*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 + 
  (4*eps^5*H[{0, 0, 1, 1, 0}, x])/3 - (31*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/
   9 + (2*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 + 
  (19*eps^5*H[{0, 1, 0, 0, 0}, x])/3 - (403*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/
   36 + (62*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + 
  (4*eps^5*H[{0, 1, 0, 1, 0}, x])/3 + (23*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/
   9 + (20*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/9 - 
  (44*eps^5*H[{0, 1, 1, 0, 0}, x])/3 + (23*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/
   9 + (44*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 + 
  (40*eps^5*H[{0, 1, 1, 1, 0}, x])/3 + (14*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/
   9 + (92*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/9 - 
  (80*eps^5*H[{1, 0, 0, 0, 0}, x])/3 + (200*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/
   9 - (100*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 + 
  (16*eps^5*H[{1, 0, 0, 1, 0}, x])/3 - (52*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/
   9 + (8*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 - 
  (32*eps^5*H[{1, 0, 1, 0, 0}, x])/3 + (116*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/
   9 + (32*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 + 
  (64*eps^5*H[{1, 0, 1, 1, 0}, x])/3 - (16*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/
   9 + (176*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + 
  (112*eps^5*H[{1, 1, 0, 0, 0}, x])/3 - 
  (268*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/9 + 
  (32*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 + (64*eps^5*H[{1, 1, 0, 1, 0}, x])/
   3 - (16*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/9 + 
  (320*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/9 - 
  (128*eps^5*H[{1, 1, 1, 0, 0}, x])/3 + 
  (224*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/9 + 
  (512*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 + 
  (512*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/9 - 
  (152*eps^6*H[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (371*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/9 - 
  (217*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 + 
  (70*eps^6*H[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (275*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/18 + 
  (170*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/9 + 
  (4*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (80*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/9 + 
  (113*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 - 
  (50*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (229*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/18 - 
  (106*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 - 
  (26*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 + 
  (373*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/18 - 
  (100*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 - 
  (20*eps^6*H[{0, 0, 1, 0, 1, 0}, x])/3 - 
  (25*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/9 - 
  (100*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/9 + 
  (28*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (11*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/9 - 
  (136*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 + 
  (4*eps^6*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (115*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/9 + 
  (2*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/9 - 
  (50*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (583*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/18 - 
  (229*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 + 
  (46*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/3 - 
  (227*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/18 + 
  (140*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/9 - 
  (56*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (203*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/9 + 
  (128*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  (16*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (80*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/9 + 
  (44*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 + 
  (118*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 - 
  (131*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/18 - 
  (64*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 + 
  (16*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/9 + 
  (116*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/9 - 
  (140*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (269*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/9 + 
  (212*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 + 
  (88*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (146*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/9 + 
  (188*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (220*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (547*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/9 + 
  (320*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  (92*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 + 
  (191*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 - 
  (208*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 + 
  (16*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (172*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 - 
  (160*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 + 
  (16*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (124*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/9 + 
  (8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 + 
  (76*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (403*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/9 + 
  (248*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  (16*eps^6*H[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (92*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/9 + 
  (80*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/9 - 
  (176*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (92*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/9 + 
  (176*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  (160*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (56*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/9 + 
  (368*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  (320*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (800*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/9 - 
  (400*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 + 
  (64*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (208*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/9 + 
  (32*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/9 - 
  (128*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (464*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/9 + 
  (128*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 + 
  (256*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (64*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/9 + 
  (704*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (448*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (1072*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/9 + 
  (128*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  (256*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/9 + 
  (1280*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 - 
  (512*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (896*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/9 + 
  (2048*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 + 
  (2048*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/9 + 
  (427*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (191*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (20*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (160*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (49*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (61*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (104*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (88*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (80*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (100*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (80*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (104*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (56*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (124*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (4*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (139*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (173*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (52*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (124*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (193*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (52*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (176*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (40*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (320*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (20*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (88*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (400*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (88*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (428*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (184*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (608*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (280*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (200*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (104*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (80*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (112*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (200*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (184*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (224*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (472*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (560*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (352*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (880*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (368*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (304*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (704*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (640*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (1280*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (256*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (512*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (1024*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (1792*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (1024*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (2048*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (1220*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (514*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (52*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (434*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (122*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (170*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (68*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (340*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (200*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (166*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (224*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (226*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (94*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (154*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (92*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (212*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (266*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (334*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (92*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (200*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (302*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (80*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (400*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (200*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x])/3 + 
  (292*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (64*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (56*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (272*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (428*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  (224*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (508*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (4*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (398*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (508*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (44*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (458*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (308*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (158*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (88*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (280*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (566*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (322*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (320*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (256*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (574*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (184*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (584*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (88*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (886*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (46*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (56*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (128*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (86*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (8*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (104*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (232*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (1100*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (328*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (368*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (424*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (1300*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (424*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (1388*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (376*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (1708*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (764*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (80*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (640*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (196*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (244*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (416*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (352*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (320*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (400*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (320*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (416*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (224*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (496*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (556*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (692*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (208*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (496*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (772*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (208*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (704*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (160*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (1280*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (80*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (64*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (352*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (1600*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (352*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (1712*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (736*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  (2432*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (1120*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (64*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (800*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (416*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (320*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (448*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (64*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (800*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (736*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (896*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (1888*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (2240*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (1408*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (3520*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (1472*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (1216*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (2816*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (2560*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (5120*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (1024*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (2048*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (7168*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  (8192*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x])/3 + (16*eps^3*Zeta[3])/3 - 
  (2*eps^5*Pi^2*Zeta[3])/3 - (448*eps^7*Pi^4*Zeta[3])/45 - 
  (52*eps^6*Pi^2*H[{0}, x]*Zeta[3])/9 - (682*eps^8*Pi^4*H[{0}, x]*Zeta[3])/
   135 + (64*eps^4*H[{1}, x]*Zeta[3])/3 - (8*eps^6*Pi^2*H[{1}, x]*Zeta[3])/
   3 - (1792*eps^8*Pi^4*H[{1}, x]*Zeta[3])/45 + 
  (112*eps^5*H[{0, 0}, x]*Zeta[3])/3 - (109*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/
   9 + 4*eps^5*H[{0, 1}, x]*Zeta[3] - (157*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/
   9 - (208*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/9 + 
  (256*eps^5*H[{1, 1}, x]*Zeta[3])/3 - (32*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   3 - (395*eps^6*H[{0, 0, 0}, x]*Zeta[3])/3 + 
  (1967*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/36 - 
  24*eps^6*H[{0, 0, 1}, x]*Zeta[3] - (64*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/
   9 - (200*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 + 
  (44*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/9 + 28*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] - (511*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/9 + 
  (448*eps^6*H[{1, 0, 0}, x]*Zeta[3])/3 - 
  (436*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/9 + 16*eps^6*H[{1, 0, 1}, x]*
   Zeta[3] - (628*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/9 - 
  (832*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 + 
  (1024*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 - 
  (128*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 + 
  (1138*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3])/3 + 74*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] + (136*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  80*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] + 
  (790*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/3 + 80*eps^7*H[{0, 1, 0, 1}, x]*
   Zeta[3] - (176*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 + 
  140*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] - 
  (1580*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 - 96*eps^7*H[{1, 0, 0, 1}, x]*
   Zeta[3] - (800*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 + 
  112*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  (1792*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/3 + 64*eps^7*H[{1, 1, 0, 1}, x]*
   Zeta[3] + (4096*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 
  (3155*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/3 - 
  204*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] - 
  (29*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  204*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] - 
  (1316*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3])/3 - 
  120*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] - 
  (524*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  320*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] - 
  (2327*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3])/3 - 
  228*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] - 
  (920*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  288*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 
  (688*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3])/3 - 
  48*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] - 
  (1424*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  620*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] + 
  (4552*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/3 + 
  296*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] + 
  (544*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  320*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] + 
  (3160*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 + 
  320*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] - 
  (704*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  560*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 
  (6320*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/3 - 
  384*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] - 
  (3200*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  448*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 
  (7168*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3])/3 + 
  256*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] + 
  (16384*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 - (902*eps^6*Zeta[3]^2)/3 + 
  (355*eps^8*Pi^2*Zeta[3]^2)/6 - 32*eps^7*H[{0}, x]*Zeta[3]^2 - 
  (3608*eps^7*H[{1}, x]*Zeta[3]^2)/3 - (1609*eps^8*H[{0, 0}, x]*Zeta[3]^2)/
   3 - 536*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 128*eps^8*H[{1, 0}, x]*Zeta[3]^2 - 
  (14432*eps^8*H[{1, 1}, x]*Zeta[3]^2)/3 - (20*eps^5*Zeta[5])/3 + 
  11*eps^7*Pi^2*Zeta[5] - 100*eps^6*H[{0}, x]*Zeta[5] + 
  (98*eps^8*Pi^2*H[{0}, x]*Zeta[5])/15 - (80*eps^6*H[{1}, x]*Zeta[5])/3 + 
  44*eps^8*Pi^2*H[{1}, x]*Zeta[5] + (3952*eps^7*H[{0, 0}, x]*Zeta[5])/5 + 
  72*eps^7*H[{0, 1}, x]*Zeta[5] - 400*eps^7*H[{1, 0}, x]*Zeta[5] - 
  (320*eps^7*H[{1, 1}, x]*Zeta[5])/3 - (12617*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   5 - 240*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  (9164*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 - 468*eps^8*H[{0, 1, 1}, x]*
   Zeta[5] + (15808*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 + 
  288*eps^8*H[{1, 0, 1}, x]*Zeta[5] - 1600*eps^8*H[{1, 1, 0}, x]*Zeta[5] - 
  (1280*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 - (52648*eps^8*Zeta[3]*Zeta[5])/15 - 
  (6353*eps^7*Zeta[7])/3 - (8167*eps^8*H[{0}, x]*Zeta[7])/4 - 
  (25412*eps^8*H[{1}, x]*Zeta[7])/3, 398*eps^8*HPLs8a + (eps^4*Pi^4)/15 + 
  (163*eps^6*Pi^6)/2268 - (79001*eps^8*Pi^8)/388800 - 
  (31*eps^5*Pi^4*H[{0}, x])/120 - (45431*eps^7*Pi^6*H[{0}, x])/90720 - 
  (2*eps^5*Pi^4*H[{1}, x])/15 - (163*eps^7*Pi^6*H[{1}, x])/1134 + 
  (eps^4*Pi^2*H[{0, 0}, x])/6 + (299*eps^6*Pi^4*H[{0, 0}, x])/360 + 
  (49541*eps^8*Pi^6*H[{0, 0}, x])/36288 + (19*eps^6*Pi^4*H[{0, 1}, x])/36 + 
  (313*eps^8*Pi^6*H[{0, 1}, x])/6480 + (31*eps^6*Pi^4*H[{1, 0}, x])/60 + 
  (45431*eps^8*Pi^6*H[{1, 0}, x])/45360 + (4*eps^6*Pi^4*H[{1, 1}, x])/15 + 
  (163*eps^8*Pi^6*H[{1, 1}, x])/567 - (eps^5*Pi^2*H[{0, 0, 0}, x])/2 - 
  (79*eps^7*Pi^4*H[{0, 0, 0}, x])/40 + (2*eps^5*Pi^2*H[{0, 0, 1}, x])/3 - 
  (89*eps^7*Pi^4*H[{0, 0, 1}, x])/180 + (eps^5*Pi^2*H[{0, 1, 0}, x])/6 - 
  (293*eps^7*Pi^4*H[{0, 1, 0}, x])/180 + (73*eps^7*Pi^4*H[{0, 1, 1}, x])/
   180 - (eps^5*Pi^2*H[{1, 0, 0}, x])/3 - (299*eps^7*Pi^4*H[{1, 0, 0}, x])/
   180 - (19*eps^7*Pi^4*H[{1, 0, 1}, x])/18 - (31*eps^7*Pi^4*H[{1, 1, 0}, x])/
   30 - (8*eps^7*Pi^4*H[{1, 1, 1}, x])/15 + (7*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/
   6 + (307*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/72 - 
  2*eps^6*Pi^2*H[{0, 0, 0, 1}, x] + (77*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/180 + 
  eps^4*H[{0, 0, 1, 0}, x] - (7*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/12 + 
  (629*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/288 + (5*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/
   3 - (eps^8*Pi^4*H[{0, 0, 1, 1}, x])/10 - eps^4*H[{0, 1, 0, 0}, x] + 
  (23*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/12 + 
  (2123*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/288 + 
  (5*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/3 + (1057*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   180 + eps^6*Pi^2*H[{0, 1, 1, 0}, x] + (103*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/
   90 + (1133*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/180 + 
  eps^6*Pi^2*H[{1, 0, 0, 0}, x] + (79*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/20 - 
  (4*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 + (89*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   90 - (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 + 
  (293*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/90 - (73*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   90 + (2*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 + 
  (299*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/90 + (19*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   9 + (31*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/15 + 
  (16*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/15 - 
  (5*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/2 + 
  (14*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/3 - 3*eps^5*H[{0, 0, 0, 1, 0}, x] + 
  (17*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/12 - 
  5*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x] + eps^5*H[{0, 0, 1, 0, 0}, x] - 
  (13*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/4 - 
  4*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x] + 4*eps^5*H[{0, 0, 1, 1, 0}, x] - 
  3*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x] + (11*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/
   3 + 3*eps^5*H[{0, 1, 0, 0, 0}, x] - (77*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/
   12 + 4*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x] + eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (19*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/12 + 
  (14*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 - 4*eps^5*H[{0, 1, 1, 0, 0}, x] + 
  (7*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/3 + 
  (20*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/3 + 
  (16*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 - 
  (7*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 + 
  4*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x] - 2*eps^5*H[{1, 0, 0, 1, 0}, x] + 
  (7*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/6 - 
  (10*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 + 2*eps^5*H[{1, 0, 1, 0, 0}, x] - 
  (23*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/6 - 
  (10*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 - 
  2*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x] - 2*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x] + 
  (8*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 + 
  (2*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 + 
  (31*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/6 - 
  10*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x] + 7*eps^6*H[{0, 0, 0, 0, 1, 0}, x] - 
  (37*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/12 + 
  (35*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 - 
  eps^6*H[{0, 0, 0, 1, 0, 0}, x] + (71*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   12 + (26*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 - 
  12*eps^6*H[{0, 0, 0, 1, 1, 0}, x] + 7*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x] - 
  11*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x] - 5*eps^6*H[{0, 0, 1, 0, 0, 0}, x] + 
  (45*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/4 - 
  (20*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 - 
  2*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - (17*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/
   6 - (34*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x])/3 - 
  (10*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/3 - 
  (44*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 + 
  10*eps^6*H[{0, 0, 1, 1, 1, 0}, x] - 
  (79*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/6 + 
  (23*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 - 
  7*eps^6*H[{0, 1, 0, 0, 0, 0}, x] + 
  (197*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/12 - 
  16*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x] + 
  10*eps^6*H[{0, 1, 0, 0, 1, 0}, x] - 
  (43*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/6 + 
  (26*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 - 
  6*eps^6*H[{0, 1, 0, 1, 0, 0}, x] + (85*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   6 + (31*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/3 + 
  10*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + 
  (31*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/6 + 
  (32*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 + 
  12*eps^6*H[{0, 1, 1, 0, 0, 0}, x] - 
  (31*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/3 - 
  4*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x] + 6*eps^6*H[{0, 1, 1, 0, 1, 0}, x] + 
  (eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/6 + 
  18*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x] - 
  18*eps^6*H[{0, 1, 1, 1, 0, 0}, x] + 
  (107*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/6 + 
  (82*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/3 + 
  (74*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  5*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x] - 
  (28*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 + 
  6*eps^6*H[{1, 0, 0, 0, 1, 0}, x] - (17*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   6 + 10*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x] - 
  2*eps^6*H[{1, 0, 0, 1, 0, 0}, x] + (13*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   2 + 8*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x] - 
  8*eps^6*H[{1, 0, 0, 1, 1, 0}, x] + 6*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x] - 
  (22*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 - 
  6*eps^6*H[{1, 0, 1, 0, 0, 0}, x] + (77*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   6 - 8*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x] - 
  2*eps^6*H[{1, 0, 1, 0, 1, 0}, x] - (19*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   6 - (28*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 + 
  8*eps^6*H[{1, 0, 1, 1, 0, 0}, x] - (14*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/
   3 - (40*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 - 
  (32*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (14*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 - 
  8*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x] + 4*eps^6*H[{1, 1, 0, 0, 1, 0}, x] - 
  (7*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/3 + 
  (20*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + (23*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   3 + (20*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 + 
  4*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x] + 
  4*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x] - 
  (16*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 - 
  15*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] + eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] + 
  28*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] + 
  9*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] + 4*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] + 
  8*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] - 
  30*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] + 
  13*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] - 
  18*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + 
  6*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] - 
  24*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - 
  4*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] - 
  12*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  14*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] + 
  22*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] + 
  15*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] - 
  34*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 
  2*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] + 
  24*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] + 
  16*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] + 
  11*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] - 
  48*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] + 
  28*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  28*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] + 
  8*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] + 
  40*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] + 
  58*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] + 
  32*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] - 
  78*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] - 
  14*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  2*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] + 
  24*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] + 
  10*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 
  20*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 
  14*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] - 
  20*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] + 
  12*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] - 
  20*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] - 
  24*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] - 
  12*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] + 
  36*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] - 
  12*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 
  4*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] + 
  12*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] - 
  8*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  31*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] - 
  eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] - 
  60*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] - 
  17*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] - 
  24*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] + 
  70*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] - 
  25*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] + 
  34*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] - 
  6*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] + 
  52*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] - 
  12*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] + 
  24*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] - 
  6*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] - 
  66*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] - 
  29*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] + 
  60*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] + 
  2*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] - 
  40*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  8*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] - 
  20*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] + 
  96*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] - 
  68*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] - 
  20*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] - 
  88*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  58*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] - 
  64*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  106*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] + 
  46*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] - 
  31*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] + 
  88*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] + 
  6*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] - 
  96*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  28*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] - 
  28*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] + 
  52*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  36*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] + 
  76*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  76*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] + 
  62*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] + 
  136*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  46*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] - 
  188*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] + 
  64*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  60*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] - 
  44*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] - 
  24*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] - 
  8*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] + 
  10*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] - 
  72*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] + 
  108*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  150*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] + 
  80*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] - 
  80*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] + 
  164*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] + 
  262*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] + 
  148*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] - 
  326*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] + 
  30*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  2*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] - 
  56*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] - 
  18*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] + 
  60*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  26*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] + 
  36*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] - 
  12*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] + 
  48*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] + 
  8*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] + 
  24*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] - 
  28*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] - 
  44*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] - 
  30*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] + 
  68*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] - 
  48*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] - 
  32*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] - 
  22*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] + 
  96*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] - 
  56*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  56*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  80*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] - 
  116*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] - 
  64*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] + 
  156*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] + 
  28*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] - 
  48*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  20*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  40*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  28*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  40*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  24*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] + 
  40*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  48*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] + 
  24*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  72*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  24*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] - 
  32*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] - 
  24*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] + 
  32*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + (5*eps^7*Pi^4*Zeta[3])/12 - 
  3*eps^4*H[{0}, x]*Zeta[3] + (13*eps^6*Pi^2*H[{0}, x]*Zeta[3])/12 - 
  (983*eps^8*Pi^4*H[{0}, x]*Zeta[3])/1440 - (5*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   6 + 13*eps^5*H[{0, 0}, x]*Zeta[3] - (31*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/
   4 + 6*eps^5*H[{0, 1}, x]*Zeta[3] + (eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/6 + 
  6*eps^5*H[{1, 0}, x]*Zeta[3] - (13*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/6 - 
  33*eps^6*H[{0, 0, 0}, x]*Zeta[3] + (253*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/
   12 - 14*eps^6*H[{0, 0, 1}, x]*Zeta[3] - 
  (29*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/2 - 14*eps^6*H[{0, 1, 0}, x]*
   Zeta[3] + 30*eps^6*H[{0, 1, 1}, x]*Zeta[3] - 
  (3*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/2 - 26*eps^6*H[{1, 0, 0}, x]*
   Zeta[3] + (31*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/2 - 
  12*eps^6*H[{1, 0, 1}, x]*Zeta[3] - (eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/3 - 
  12*eps^6*H[{1, 1, 0}, x]*Zeta[3] + (13*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/
   3 + 73*eps^7*H[{0, 0, 0, 0}, x]*Zeta[3] + 30*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] + eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] - 
  60*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] + 127*eps^7*H[{0, 1, 0, 0}, x]*
   Zeta[3] + 42*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] + 
  36*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] + 142*eps^7*H[{0, 1, 1, 1}, x]*
   Zeta[3] + 66*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3] + 
  28*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + 28*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] - 
  60*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 52*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] + 
  24*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] + 24*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] - 
  153*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3] - 62*eps^8*H[{0, 0, 0, 0, 1}, x]*
   Zeta[3] + 25*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] + 
  120*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] - 207*eps^8*H[{0, 0, 1, 0, 0}, x]*
   Zeta[3] - 68*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] - 
  160*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3] - 280*eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] - 373*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 
  124*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3] - 157*eps^8*H[{0, 1, 0, 1, 0}, x]*
   Zeta[3] + 216*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] + 
  116*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] - 16*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] - 44*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] + 
  622*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] - 146*eps^8*H[{1, 0, 0, 0, 0}, x]*
   Zeta[3] - 60*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] - 
  2*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] + 120*eps^8*H[{1, 0, 0, 1, 1}, x]*
   Zeta[3] - 254*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] - 
  84*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3] - 72*eps^8*H[{1, 0, 1, 1, 0}, x]*
   Zeta[3] - 284*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 
  132*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] - 56*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] - 56*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] + 
  120*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] - 104*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] - 48*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 
  48*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3] - 15*eps^6*Zeta[3]^2 + 
  (25*eps^8*Pi^2*Zeta[3]^2)/12 + 10*eps^7*H[{0}, x]*Zeta[3]^2 + 
  30*eps^7*H[{1}, x]*Zeta[3]^2 - 150*eps^8*H[{0, 0}, x]*Zeta[3]^2 - 
  552*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 20*eps^8*H[{1, 0}, x]*Zeta[3]^2 - 
  60*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 12*eps^5*Zeta[5] - 
  (62*eps^7*Pi^2*Zeta[5])/3 - 131*eps^6*H[{0}, x]*Zeta[5] + 
  (989*eps^8*Pi^2*H[{0}, x]*Zeta[5])/12 - 24*eps^6*H[{1}, x]*Zeta[5] + 
  (124*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 + 399*eps^7*H[{0, 0}, x]*Zeta[5] - 
  6*eps^7*H[{0, 1}, x]*Zeta[5] + 262*eps^7*H[{1, 0}, x]*Zeta[5] + 
  48*eps^7*H[{1, 1}, x]*Zeta[5] - 935*eps^8*H[{0, 0, 0}, x]*Zeta[5] + 
  30*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 844*eps^8*H[{0, 1, 0}, x]*Zeta[5] - 
  302*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 798*eps^8*H[{1, 0, 0}, x]*Zeta[5] + 
  12*eps^8*H[{1, 0, 1}, x]*Zeta[5] - 524*eps^8*H[{1, 1, 0}, x]*Zeta[5] - 
  96*eps^8*H[{1, 1, 1}, x]*Zeta[5] + 470*eps^8*Zeta[3]*Zeta[5] - 
  (47*eps^7*Zeta[7])/4 - (9351*eps^8*H[{0}, x]*Zeta[7])/4 + 
  (47*eps^8*H[{1}, x]*Zeta[7])/2, (-2432*eps^8*HPLs8a)/5 - 
  (5*eps^4*Pi^4)/27 - (5261*eps^6*Pi^6)/34020 + 
  (4903247*eps^8*Pi^8)/20412000 - (118*eps^5*Pi^4*H[{1}, x])/135 - 
  (2767*eps^7*Pi^6*H[{1}, x])/5670 - (4*eps^4*Pi^2*H[{1, 0}, x])/3 + 
  (17*eps^6*Pi^4*H[{1, 0}, x])/45 + (22727*eps^8*Pi^6*H[{1, 0}, x])/22680 - 
  (124*eps^6*Pi^4*H[{1, 1}, x])/45 - (11341*eps^8*Pi^6*H[{1, 1}, x])/8505 + 
  (8*eps^3*H[{1, 0, 0}, x])/3 + (14*eps^5*Pi^2*H[{1, 0, 0}, x])/9 - 
  (163*eps^7*Pi^4*H[{1, 0, 0}, x])/60 - (8*eps^5*Pi^2*H[{1, 0, 1}, x])/9 - 
  (16*eps^7*Pi^4*H[{1, 0, 1}, x])/27 - (16*eps^5*Pi^2*H[{1, 1, 0}, x])/3 + 
  (68*eps^7*Pi^4*H[{1, 1, 0}, x])/45 - (1016*eps^7*Pi^4*H[{1, 1, 1}, x])/
   135 - (40*eps^4*H[{1, 0, 0, 0}, x])/3 + (2*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   9 + (679*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/60 + 
  (16*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 + (86*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   45 - 8*eps^4*H[{1, 0, 1, 0}, x] + (14*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 + 
  (1183*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/180 + 
  (14*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/5 + (32*eps^4*H[{1, 1, 0, 0}, x])/3 + 
  (56*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/9 - (163*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   15 - (32*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 - 
  (64*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/27 - 16*eps^6*Pi^2*H[{1, 1, 1, 0}, x] + 
  (68*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/15 - 
  (2576*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/135 + 
  (152*eps^5*H[{1, 0, 0, 0, 0}, x])/3 - (94*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/
   9 - (32*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 + 
  (40*eps^5*H[{1, 0, 0, 1, 0}, x])/3 - (62*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/
   9 + (8*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/9 + 
  (56*eps^5*H[{1, 0, 1, 0, 0}, x])/3 - (106*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/
   9 + (16*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 - 
  (16*eps^5*H[{1, 0, 1, 1, 0}, x])/3 + (44*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/
   9 + (16*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 - 
  (160*eps^5*H[{1, 1, 0, 0, 0}, x])/3 + (8*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/
   9 + (64*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 - 
  32*eps^5*H[{1, 1, 0, 1, 0}, x] + (56*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 + 
  32*eps^5*H[{1, 1, 1, 0, 0}, x] + (56*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (32*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/3 - 
  (128*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/3 - 
  (520*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (458*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  (56*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 + 
  (58*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/9 - 
  (40*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 - 
  (104*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (190*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/9 - 
  (16*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 + 
  (32*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (88*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/9 - 
  (8*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  (136*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (278*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/9 - 
  (32*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  16*eps^6*H[{1, 0, 1, 0, 1, 0}, x] - 12*eps^8*Pi^2*
   H[{1, 0, 1, 0, 1, 0}, x] + (32*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (40*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (16*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/3 + 
  (608*eps^6*H[{1, 1, 0, 0, 0, 0}, x])/3 - 
  (376*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/9 - 
  (128*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 + 
  (160*eps^6*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (248*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/9 + 
  (32*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/9 + 
  (224*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (424*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/9 - 
  (64*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (176*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/9 + 
  (64*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 - 
  160*eps^6*H[{1, 1, 1, 0, 0, 0}, x] + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 - 
  96*eps^6*H[{1, 1, 1, 0, 1, 0}, x] + 56*eps^8*Pi^2*
   H[{1, 1, 1, 0, 1, 0}, x] + (256*eps^6*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (448*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/9 - 
  (256*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 - 
  (320*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/3 + 
  (1688*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (40*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (184*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (64*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (280*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (64*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (64*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (344*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (128*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (64*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (64*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (64*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (16*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (32*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (2080*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  (224*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (416*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (128*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (544*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  64*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 
  (128*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  608*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x] + 
  160*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] + 
  224*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  64*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x] - 
  (1280*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  256*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] + 
  (640*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (5320*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (136*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 - 
  (296*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (128*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (584*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 + 
  (128*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  (80*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (776*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (224*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (128*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  (128*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (16*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (904*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (352*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (160*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (64*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  48*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  (64*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  (128*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (32*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x])/3 - 
  (224*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (80*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  32*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  (112*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  32*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] + 
  (6752*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x])/3 + 
  (160*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (736*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (1120*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (64*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (1376*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 - 
  (512*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (128*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (256*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (256*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (128*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  2080*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x] - 
  224*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  416*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  128*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] - 
  544*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  192*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] + 
  128*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  (4864*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (1280*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (1792*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (512*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (3200*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 - 
  640*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] + 
  512*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x] - (8*eps^3*Zeta[3])/3 + 
  (58*eps^5*Pi^2*Zeta[3])/9 + (5431*eps^7*Pi^4*Zeta[3])/540 - 
  (80*eps^4*H[{1}, x]*Zeta[3])/3 + (172*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 + 
  (12343*eps^8*Pi^4*H[{1}, x]*Zeta[3])/270 + (40*eps^5*H[{1, 0}, x]*Zeta[3])/
   3 + (286*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/9 - 
  96*eps^5*H[{1, 1}, x]*Zeta[3] + (152*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 - 
  (368*eps^6*H[{1, 0, 0}, x]*Zeta[3])/3 - 
  (272*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/9 + 
  (64*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 + 
  (56*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/9 + 
  (160*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 + 
  (1144*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 - 
  (832*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 + 
  (1136*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 
  (1600*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 - 
  (80*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 + 
  (760*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (112*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/3 - 
  (1472*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3])/3 + 
  (256*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 + 160*eps^7*H[{1, 1, 1, 0}, x]*
   Zeta[3] - (2176*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 
  (5792*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/3 + 
  (16*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (1480*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (256*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 - 
  (1976*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 - 
  (224*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (208*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (208*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 + 
  (6400*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/3 - 
  (320*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 + 
  (3040*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (448*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3])/3 - 
  1472*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 256*eps^8*H[{1, 1, 1, 0, 1}, x]*
   Zeta[3] + (1280*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 - 
  1792*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3] + (340*eps^6*Zeta[3]^2)/3 - 
  (1775*eps^8*Pi^2*Zeta[3]^2)/9 + 944*eps^7*H[{1}, x]*Zeta[3]^2 - 
  (1304*eps^8*H[{1, 0}, x]*Zeta[3]^2)/3 + (9968*eps^8*H[{1, 1}, x]*Zeta[3]^2)/
   3 - (352*eps^5*Zeta[5])/3 + (256*eps^7*Pi^2*Zeta[5])/9 - 
  384*eps^6*H[{1}, x]*Zeta[5] + (232*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 + 
  168*eps^7*H[{1, 0}, x]*Zeta[5] - (3200*eps^7*H[{1, 1}, x]*Zeta[5])/3 - 
  (6288*eps^8*H[{1, 0, 0}, x]*Zeta[5])/5 - (64*eps^8*H[{1, 0, 1}, x]*Zeta[5])/
   3 + 672*eps^8*H[{1, 1, 0}, x]*Zeta[5] - 
  (8192*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 + (54224*eps^8*Zeta[3]*Zeta[5])/15 - 
  (2443*eps^7*Zeta[7])/3 - (4226*eps^8*H[{1}, x]*Zeta[7])/3, 
 -(eps^3*Pi^2*H[{1}, x])/36 - (181*eps^5*Pi^4*H[{1}, x])/2160 - 
  (108103*eps^7*Pi^6*H[{1}, x])/362880 + (eps^4*Pi^2*H[{0, 1}, x])/9 + 
  (181*eps^6*Pi^4*H[{0, 1}, x])/540 + (108103*eps^8*Pi^6*H[{0, 1}, x])/
   90720 - (eps^4*Pi^2*H[{1, 0}, x])/6 - (eps^6*Pi^4*H[{1, 0}, x])/45 - 
  (8243*eps^8*Pi^6*H[{1, 0}, x])/8640 - (eps^4*Pi^2*H[{1, 1}, x])/12 + 
  (347*eps^6*Pi^4*H[{1, 1}, x])/720 + (46841*eps^8*Pi^6*H[{1, 1}, x])/
   120960 - (4*eps^5*Pi^2*H[{0, 0, 1}, x])/9 - 
  (181*eps^7*Pi^4*H[{0, 0, 1}, x])/135 + (2*eps^5*Pi^2*H[{0, 1, 0}, x])/3 + 
  (4*eps^7*Pi^4*H[{0, 1, 0}, x])/45 + (eps^5*Pi^2*H[{0, 1, 1}, x])/3 - 
  (347*eps^7*Pi^4*H[{0, 1, 1}, x])/180 + (eps^3*H[{1, 0, 0}, x])/6 - 
  (eps^5*Pi^2*H[{1, 0, 0}, x])/24 + (299*eps^7*Pi^4*H[{1, 0, 0}, x])/320 - 
  (eps^5*Pi^2*H[{1, 0, 1}, x])/9 + (2803*eps^7*Pi^4*H[{1, 0, 1}, x])/1080 - 
  (eps^3*H[{1, 1, 0}, x])/6 + (eps^5*Pi^2*H[{1, 1, 0}, x])/24 - 
  (47*eps^7*Pi^4*H[{1, 1, 0}, x])/64 - (7*eps^5*Pi^2*H[{1, 1, 1}, x])/36 + 
  (3389*eps^7*Pi^4*H[{1, 1, 1}, x])/2160 + (16*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/
   9 + (724*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/135 - 
  (8*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/3 - (16*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   45 - (4*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/3 + 
  (347*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/45 - (2*eps^4*H[{0, 1, 0, 0}, x])/3 + 
  (eps^6*Pi^2*H[{0, 1, 0, 0}, x])/6 - (299*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   80 + (4*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/9 - 
  (2803*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/270 + (2*eps^4*H[{0, 1, 1, 0}, x])/3 - 
  (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/6 + (47*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/16 + 
  (7*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 - (3389*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/
   540 - (eps^4*H[{1, 0, 0, 0}, x])/6 - (7*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   24 - (4993*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/960 + 
  (4*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 - (2737*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   1080 - eps^4*H[{1, 0, 1, 0}, x] + (11*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/12 - 
  (1093*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/160 + 
  (2599*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/360 + eps^4*H[{1, 1, 0, 0}, x] + 
  (7*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/12 + (4961*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   1440 + (11*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/18 + 
  (1789*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/540 - (eps^4*H[{1, 1, 1, 0}, x])/2 + 
  (13*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/8 - (721*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/
   2880 - (5*eps^6*Pi^2*H[{1, 1, 1, 1}, x])/12 + 
  (8119*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/720 - 
  (64*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 + 
  (32*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/3 + 
  (16*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/3 + (8*eps^5*H[{0, 0, 1, 0, 0}, x])/
   3 - (2*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/3 - 
  (16*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 - (8*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 + (2*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/3 - 
  (28*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 + (2*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 + (7*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/6 - 
  (16*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + 4*eps^5*H[{0, 1, 0, 1, 0}, x] - 
  (11*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/3 - 4*eps^5*H[{0, 1, 1, 0, 0}, x] - 
  (7*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/3 - 
  (22*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/9 + 2*eps^5*H[{0, 1, 1, 1, 0}, x] - 
  (13*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/2 + 
  (5*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/3 - (5*eps^5*H[{1, 0, 0, 0, 0}, x])/
   6 + (77*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/24 - 
  (34*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 + 
  3*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x] + (4*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/
   3 + 2*eps^5*H[{1, 0, 1, 0, 0}, x] + (19*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/
   6 + (23*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/9 - 
  (2*eps^5*H[{1, 0, 1, 1, 0}, x])/3 + (47*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/
   6 + (2*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 - 
  2*eps^5*H[{1, 1, 0, 0, 0}, x] - (7*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 + 
  (7*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/18 + 
  (19*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/6 + 
  (11*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/6 + (2*eps^5*H[{1, 1, 1, 0, 0}, x])/
   3 - (eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/2 + 
  (44*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 - (7*eps^5*H[{1, 1, 1, 1, 0}, x])/
   6 + (247*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/24 - 
  (31*eps^7*Pi^2*H[{1, 1, 1, 1, 1}, x])/36 + 
  (256*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/9 - 
  (128*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (64*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 - 
  (32*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/9 + 
  (32*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (112*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 - 
  (8*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/3 + 
  (64*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/9 - 
  16*eps^6*H[{0, 0, 1, 0, 1, 0}, x] + 
  (44*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/3 + 
  16*eps^6*H[{0, 0, 1, 1, 0, 0}, x] + 
  (28*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (88*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/9 - 
  8*eps^6*H[{0, 0, 1, 1, 1, 0}, x] + 26*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x] - 
  (20*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 + 
  (10*eps^6*H[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (77*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/6 + 
  (136*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/9 - 
  12*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x] - 
  (16*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/3 - 
  8*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - (38*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   3 - (92*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (94*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/9 + 
  8*eps^6*H[{0, 1, 1, 0, 0, 0}, x] + (28*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/
   3 - (14*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/9 - 
  (38*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (22*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/3 - 
  (8*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 + 
  2*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x] - 
  (176*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 + 
  (14*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 - 
  (247*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/6 + 
  (31*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (35*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/6 - 
  (379*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/24 + 
  (178*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 - 
  2*eps^6*H[{1, 0, 0, 0, 1, 0}, x] - (97*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/
   6 - (32*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 - 
  eps^6*H[{1, 0, 0, 1, 0, 0}, x] - (27*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   4 - (5*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 + 
  (8*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  9*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x] + 
  (28*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 - 
  eps^6*H[{1, 0, 1, 0, 0, 0}, x] - (301*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/
   12 + (118*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  4*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (31*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   3 + (19*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  (17*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (7*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/12 + 
  (175*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 + 
  43*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x] + 
  (2*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/3 + 
  2*eps^6*H[{1, 1, 0, 0, 0, 0}, x] + (22*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/
   3 - (19*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/18 + 
  5*eps^6*H[{1, 1, 0, 0, 1, 0}, x] - 
  (169*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/12 - 
  (eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/2 - 
  (26*eps^6*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (59*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/18 + 
  (11*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (7*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/12 + 
  (77*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/18 + 
  (10*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (17*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/2 + 
  (10*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  9*eps^6*H[{1, 1, 1, 0, 1, 0}, x] + (23*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/
   4 + (35*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/3 - 
  10*eps^6*H[{1, 1, 1, 1, 0, 0}, x] + 
  (19*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 + 
  (467*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/18 - 
  (5*eps^6*H[{1, 1, 1, 1, 1, 0}, x])/2 + 
  (417*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/8 - 
  (7*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 1}, x])/4 + 
  (128*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (128*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (32*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  64*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  64*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + 
  32*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x] - 
  (40*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  32*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] - 
  (32*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  32*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] + 
  (32*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (56*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (70*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  8*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 4*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 
  (32*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  4*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  16*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 
  (68*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 - 
  8*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] - 
  20*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] + 
  (104*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (44*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 - 
  (40*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 - 
  36*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 
  40*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] + 
  10*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x] - 
  (149*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x])/6 + 
  18*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] + 
  9*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] - 
  (68*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  14*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] + 
  18*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 
  (25*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 + 
  8*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  10*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  22*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] - 
  (127*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (46*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  (110*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  46*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 
  61*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] + 
  (4*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  4*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x] - 
  17*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 
  (35*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (7*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (86*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  19*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 
  31*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] + 
  11*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x] - 
  (73*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  2*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 
  34*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  (88*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  57*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x] + 
  60*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x] - 
  (232*eps^7*H[{1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (31*eps^7*H[{1, 1, 1, 1, 1, 1, 0}, x])/6 - 
  (512*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (512*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (128*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  256*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  256*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] - 
  128*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] + 
  (160*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  128*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] + 
  (128*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x])/3 + 
  128*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] - 
  (128*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (224*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (280*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  32*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] + 
  (128*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x])/3 - 
  16*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] + 
  64*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  (272*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  32*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] + 
  80*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] - 
  (416*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (176*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (160*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  144*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  160*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  40*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] + 
  (298*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x])/3 - 
  72*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  36*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  (272*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x])/3 + 
  56*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] - 
  72*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  (100*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  32*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] + 
  40*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  88*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  (508*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (184*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (440*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x])/3 - 
  184*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  244*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  (16*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x])/3 - 
  16*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] + 
  68*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] - 
  (140*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (28*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x])/3 - 
  (344*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  76*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] + 
  124*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  44*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] + 
  (292*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 + 
  8*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  136*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  (352*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 - 
  228*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  240*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  (928*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 + 
  (62*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (539*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/6 - 
  86*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] - 
  63*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  (356*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  44*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] - 
  100*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  (265*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 - 
  64*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] + 
  95*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] - 
  42*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  (67*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  (10*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  (80*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x])/3 - 
  50*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  65*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  (56*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  59*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] - 
  152*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  (151*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x])/3 + 
  (236*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (604*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x])/3 + 
  68*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  179*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  38*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  (461*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  12*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  147*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  (350*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  280*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  258*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  (1043*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 + 
  4*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x] - 
  34*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] + 
  47*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  (113*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  (19*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (89*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 - 
  77*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  69*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  3*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  (230*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  19*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  55*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] + 
  (59*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  93*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] + 
  9*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] - 
  (131*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  (77*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (316*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 - 
  46*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] + 
  43*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  (20*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  127*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] + 
  48*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  (461*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 + 
  70*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x] - 
  225*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] + 
  23*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  (656*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x])/3 + 
  (467*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (1072*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  309*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x] - 
  414*eps^8*H[{1, 1, 1, 1, 1, 1, 0, 0}, x] - 
  (21*eps^8*H[{1, 1, 1, 1, 1, 1, 1, 0}, x])/2 - 
  (5*eps^4*H[{1}, x]*Zeta[3])/2 + (43*eps^6*Pi^2*H[{1}, x]*Zeta[3])/72 - 
  (39907*eps^8*Pi^4*H[{1}, x]*Zeta[3])/8640 + 10*eps^5*H[{0, 1}, x]*Zeta[3] - 
  (43*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/18 - (4*eps^5*H[{1, 0}, x]*Zeta[3])/
   3 + (eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/6 + (eps^5*H[{1, 1}, x]*Zeta[3])/2 + 
  (57*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/8 - 40*eps^6*H[{0, 0, 1}, x]*Zeta[3] + 
  (86*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/9 + 
  (16*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - 
  (2*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/3 - 2*eps^6*H[{0, 1, 1}, x]*
   Zeta[3] - (57*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/2 + 
  (19*eps^6*H[{1, 0, 0}, x]*Zeta[3])/2 + 
  (151*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/24 + 
  (41*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 + 
  (65*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/36 - 
  (eps^6*H[{1, 1, 0}, x]*Zeta[3])/6 - 
  (239*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/24 + 
  (61*eps^6*H[{1, 1, 1}, x]*Zeta[3])/2 + 
  (61*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/72 + 160*eps^7*H[{0, 0, 0, 1}, x]*
   Zeta[3] - (64*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 + 
  8*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3] - 38*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 
  (164*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (2*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 - 122*eps^7*H[{0, 1, 1, 1}, x]*
   Zeta[3] - (147*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/2 + 
  (109*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 - 20*eps^7*H[{1, 0, 1, 0}, x]*
   Zeta[3] + (455*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/3 + 
  43*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] + 58*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] + 
  (379*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/6 + 
  (405*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/2 - 640*eps^8*H[{0, 0, 0, 0, 1}, x]*
   Zeta[3] + (256*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  32*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3] + 152*eps^8*H[{0, 0, 1, 0, 0}, x]*
   Zeta[3] + (656*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 - 
  (8*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 + 488*eps^8*H[{0, 0, 1, 1, 1}, x]*
   Zeta[3] + 294*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] - 
  (436*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3])/3 + 
  80*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] - 
  (1820*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 - 
  172*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] - 232*eps^8*H[{0, 1, 1, 0, 1}, x]*
   Zeta[3] - (758*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3])/3 - 
  810*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3] + 
  (689*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3])/2 - 
  (673*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  173*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3] - 
  (551*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 + 
  469*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 277*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + (629*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  (2579*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3])/3 - 
  176*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3] - 220*eps^8*H[{1, 1, 0, 0, 1}, x]*
   Zeta[3] - (320*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  36*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3] + 159*eps^8*H[{1, 1, 1, 0, 0}, x]*
   Zeta[3] + (539*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 + 
  (665*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/6 + 
  (2085*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/2 - 
  (569*eps^7*H[{1}, x]*Zeta[3]^2)/3 + (2276*eps^8*H[{0, 1}, x]*Zeta[3]^2)/3 - 
  (572*eps^8*H[{1, 0}, x]*Zeta[3]^2)/3 - 463*eps^8*H[{1, 1}, x]*Zeta[3]^2 - 
  (233*eps^6*H[{1}, x]*Zeta[5])/6 - (4493*eps^8*Pi^2*H[{1}, x]*Zeta[5])/120 + 
  (466*eps^7*H[{0, 1}, x]*Zeta[5])/3 - 156*eps^7*H[{1, 0}, x]*Zeta[5] + 
  (95*eps^7*H[{1, 1}, x]*Zeta[5])/2 - (1864*eps^8*H[{0, 0, 1}, x]*Zeta[5])/
   3 + 624*eps^8*H[{0, 1, 0}, x]*Zeta[5] - 190*eps^8*H[{0, 1, 1}, x]*
   Zeta[5] + (5209*eps^8*H[{1, 0, 0}, x]*Zeta[5])/10 + 
  (743*eps^8*H[{1, 0, 1}, x]*Zeta[5])/3 - 
  (3409*eps^8*H[{1, 1, 0}, x]*Zeta[5])/10 + 
  (889*eps^8*H[{1, 1, 1}, x]*Zeta[5])/6 - (44887*eps^8*H[{1}, x]*Zeta[7])/12, 
 (4468*eps^8*HPLs8a)/5 + (eps^4*Pi^4)/10 + (10093*eps^6*Pi^6)/68040 - 
  (24691151*eps^8*Pi^8)/40824000 + (eps^3*Pi^2*H[{0}, x])/9 + 
  (eps^5*Pi^4*H[{0}, x])/30 - (81037*eps^7*Pi^6*H[{0}, x])/272160 + 
  (2*eps^5*Pi^4*H[{1}, x])/5 + (10321*eps^7*Pi^6*H[{1}, x])/17010 - 
  (2*eps^4*Pi^2*H[{0, 0}, x])/3 + (107*eps^6*Pi^4*H[{0, 0}, x])/540 + 
  (14648*eps^8*Pi^6*H[{0, 0}, x])/8505 - (2*eps^4*Pi^2*H[{0, 1}, x])/9 + 
  (59*eps^6*Pi^4*H[{0, 1}, x])/135 + (137813*eps^8*Pi^6*H[{0, 1}, x])/
   136080 + (4*eps^4*Pi^2*H[{1, 0}, x])/9 + (4*eps^6*Pi^4*H[{1, 0}, x])/45 - 
  (15749*eps^8*Pi^6*H[{1, 0}, x])/13608 + (8*eps^6*Pi^4*H[{1, 1}, x])/5 + 
  (3014*eps^8*Pi^6*H[{1, 1}, x])/1215 + (4*eps^3*H[{0, 0, 0}, x])/3 + 
  (8*eps^5*Pi^2*H[{0, 0, 0}, x])/9 - (457*eps^7*Pi^4*H[{0, 0, 0}, x])/120 - 
  (10*eps^5*Pi^2*H[{0, 0, 1}, x])/9 - (142*eps^7*Pi^4*H[{0, 0, 1}, x])/45 + 
  (2*eps^3*H[{0, 1, 0}, x])/3 + (eps^5*Pi^2*H[{0, 1, 0}, x])/6 - 
  (5159*eps^7*Pi^4*H[{0, 1, 0}, x])/2160 - (8*eps^5*Pi^2*H[{0, 1, 1}, x])/9 - 
  (13*eps^7*Pi^4*H[{0, 1, 1}, x])/135 - (8*eps^5*Pi^2*H[{1, 0, 0}, x])/3 + 
  (289*eps^7*Pi^4*H[{1, 0, 0}, x])/270 - (8*eps^5*Pi^2*H[{1, 0, 1}, x])/9 + 
  (272*eps^7*Pi^4*H[{1, 0, 1}, x])/135 + (16*eps^5*Pi^2*H[{1, 1, 0}, x])/9 + 
  (8*eps^7*Pi^4*H[{1, 1, 0}, x])/45 + (32*eps^7*Pi^4*H[{1, 1, 1}, x])/5 - 
  8*eps^4*H[{0, 0, 0, 0}, x] + (4*eps^6*Pi^2*H[{0, 0, 0, 0}, x])/3 + 
  (5527*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/270 + 
  (11*eps^6*Pi^2*H[{0, 0, 0, 1}, x])/9 + (5287*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/
   540 - 4*eps^4*H[{0, 0, 1, 0}, x] + (5*eps^6*Pi^2*H[{0, 0, 1, 0}, x])/3 + 
  (12347*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/1080 - 
  2*eps^6*Pi^2*H[{0, 0, 1, 1}, x] - (79*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/90 - 
  4*eps^4*H[{0, 1, 0, 0}, x] + (13*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/9 + 
  (13933*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/1080 + 
  (eps^6*Pi^2*H[{0, 1, 0, 1}, x])/3 + (4367*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/
   540 - (4*eps^4*H[{0, 1, 1, 0}, x])/3 + (20*eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   9 + (3989*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/1080 - 
  (20*eps^6*Pi^2*H[{0, 1, 1, 1}, x])/9 + (511*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/
   135 + (16*eps^4*H[{1, 0, 0, 0}, x])/3 + (29*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   9 - (1387*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/90 - 
  (40*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/9 - (34*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   3 + (8*eps^4*H[{1, 0, 1, 0}, x])/3 + (2*eps^6*Pi^2*H[{1, 0, 1, 0}, x])/3 - 
  (1051*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/108 - 
  (32*eps^6*Pi^2*H[{1, 0, 1, 1}, x])/9 - (76*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/
   135 - (32*eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 + 
  (728*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/135 - 
  (32*eps^6*Pi^2*H[{1, 1, 0, 1}, x])/9 + (1232*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/
   135 + (64*eps^6*Pi^2*H[{1, 1, 1, 0}, x])/9 + 
  (128*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/5 + (100*eps^5*H[{0, 0, 0, 0, 0}, x])/
   3 - (124*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/9 + 
  (58*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/9 + (22*eps^5*H[{0, 0, 0, 1, 0}, x])/
   3 - (101*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/18 + 
  (11*eps^7*Pi^2*H[{0, 0, 0, 1, 1}, x])/9 + (34*eps^5*H[{0, 0, 1, 0, 0}, x])/
   3 - (13*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/2 + 
  (40*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x])/9 - (20*eps^5*H[{0, 0, 1, 1, 0}, x])/
   3 - (5*eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/3 - 
  (34*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/9 + (40*eps^5*H[{0, 1, 0, 0, 0}, x])/
   3 - (32*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/3 + 
  (17*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/9 + 2*eps^5*H[{0, 1, 0, 1, 0}, x] + 
  (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/18 + 
  (eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/3 - (4*eps^5*H[{0, 1, 1, 0, 0}, x])/3 - 
  6*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x] - (5*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/
   9 - (16*eps^5*H[{0, 1, 1, 1, 0}, x])/3 + 
  (25*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/3 - 
  (44*eps^7*Pi^2*H[{0, 1, 1, 1, 1}, x])/9 - 32*eps^5*H[{1, 0, 0, 0, 0}, x] + 
  (22*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/3 + 
  (62*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/9 - 16*eps^5*H[{1, 0, 0, 1, 0}, x] + 
  (20*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/3 - 
  8*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x] - 16*eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (46*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/9 + 
  (4*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x])/3 - (16*eps^5*H[{1, 0, 1, 1, 0}, x])/
   3 + (80*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/9 - 
  (80*eps^7*Pi^2*H[{1, 0, 1, 1, 1}, x])/9 + (64*eps^5*H[{1, 1, 0, 0, 0}, x])/
   3 + (104*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/9 - 
  (160*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/9 + (32*eps^5*H[{1, 1, 0, 1, 0}, x])/
   3 + (8*eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/3 - 
  (128*eps^7*Pi^2*H[{1, 1, 0, 1, 1}, x])/9 - 
  (128*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 - 
  (128*eps^7*Pi^2*H[{1, 1, 1, 0, 1}, x])/9 + 
  (256*eps^7*Pi^2*H[{1, 1, 1, 1, 0}, x])/9 - 
  120*eps^6*H[{0, 0, 0, 0, 0, 0}, x] + 
  (188*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x])/3 - 
  (139*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/3 - 
  4*eps^6*H[{0, 0, 0, 0, 1, 0}, x] + (47*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/
   3 + (62*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/3 - 
  (64*eps^6*H[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (182*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/9 - 
  (35*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/3 + 
  (22*eps^6*H[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (169*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/18 + 
  (11*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/9 - 
  (110*eps^6*H[{0, 0, 1, 0, 0, 0}, x])/3 + 
  (653*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x])/18 - 
  14*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x] + 4*eps^6*H[{0, 0, 1, 0, 1, 0}, x] - 
  (64*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/9 + 
  12*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x] + 
  (68*eps^6*H[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (143*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/9 + 
  10*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x] - 
  12*eps^6*H[{0, 0, 1, 1, 1, 0}, x] - 
  (29*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (22*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/3 - 
  40*eps^6*H[{0, 1, 0, 0, 0, 0}, x] + 
  (424*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/9 - 
  23*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x] + (8*eps^6*H[{0, 1, 0, 0, 1, 0}, x])/
   3 + (11*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (43*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/9 - 
  (22*eps^6*H[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (17*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/6 - 
  (83*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/9 + 
  2*eps^6*H[{0, 1, 0, 1, 1, 0}, x] + 
  (209*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/18 + 
  (eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/3 + 
  (34*eps^6*H[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (247*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/18 - 
  (47*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/3 + 
  (34*eps^6*H[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (133*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/18 - 
  (49*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/9 + 
  (4*eps^6*H[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (178*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/9 - 
  (67*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/9 - 
  (40*eps^6*H[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (203*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/9 - 
  (92*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 1}, x])/9 + 
  (400*eps^6*H[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (571*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/9 + 
  (124*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/9 + 
  (82*eps^6*H[{1, 0, 0, 0, 1, 0}, x])/3 - 
  (329*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/18 + 
  (104*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/9 + 
  (136*eps^6*H[{1, 0, 0, 1, 0, 0}, x])/3 - 
  30*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x] + 
  (88*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/9 - 
  (80*eps^6*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (4*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (136*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/9 + 
  (166*eps^6*H[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (281*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/6 + 
  (8*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/9 + 
  8*eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (26*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   9 + (4*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  (16*eps^6*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (92*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (20*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/9 - 
  (64*eps^6*H[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (100*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (176*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 1}, x])/9 - 
  128*eps^6*H[{1, 1, 0, 0, 0, 0}, x] + 
  (112*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (320*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/9 - 
  64*eps^6*H[{1, 1, 0, 0, 1, 0}, x] + 
  (80*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/3 - 
  32*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x] - 
  64*eps^6*H[{1, 1, 0, 1, 0, 0}, x] + 
  (160*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/9 + 
  (16*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x])/3 - 
  (64*eps^6*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (320*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/9 - 
  (320*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 1}, x])/9 + 
  (256*eps^6*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (368*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/9 - 
  (640*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/9 + 
  (128*eps^6*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (512*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 1}, x])/9 - 
  (512*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 - 
  (512*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 1}, x])/9 + 
  (1024*eps^8*Pi^2*H[{1, 1, 1, 1, 1, 0}, x])/9 + 
  (1204*eps^7*H[{0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (98*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  26*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] + 
  (116*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (256*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (68*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (136*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (22*eps^7*H[{0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (358*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  22*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + 
  (86*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (80*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  96*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] - 
  20*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] + 
  40*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  (68*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (352*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  44*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 
  10*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] + 
  (34*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  48*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] + 
  (16*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (56*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  2*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  (136*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  38*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] - 
  (44*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (10*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (98*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  42*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 
  (28*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (88*eps^7*H[{0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  480*eps^7*H[{1, 0, 0, 0, 0, 0, 0}, x] - 
  4*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 
  (256*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (124*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (452*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  16*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] + 
  (224*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  48*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] - 
  172*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  (20*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (112*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  8*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] + 
  (172*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (136*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (160*eps^7*H[{1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (1600*eps^7*H[{1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (304*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (544*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (320*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (688*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  32*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] - 
  (64*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (256*eps^7*H[{1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  512*eps^7*H[{1, 1, 1, 0, 0, 0, 0}, x] - 
  256*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] - 
  256*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] - 
  (256*eps^7*H[{1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (1024*eps^7*H[{1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (512*eps^7*H[{1, 1, 1, 1, 0, 1, 0}, x])/3 - 
  1288*eps^8*H[{0, 0, 0, 0, 0, 0, 0, 0}, x] + 
  196*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  16*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] - 
  278*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] - 
  (562*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x])/3 + 
  88*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  (68*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  124*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] - 
  (964*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x])/3 + 
  (268*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (250*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x])/3 - 
  70*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  (802*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (202*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x])/3 - 
  88*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  (22*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x])/3 - 
  (1142*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (488*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x])/3 - 
  (130*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x])/3 - 
  84*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  (596*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (110*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (112*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  72*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  (1100*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x])/3 + 
  (388*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x])/3 + 
  (128*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x])/3 + 
  60*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  220*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] - 
  76*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] + 
  48*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  44*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] - 
  344*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] + 
  (668*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x])/3 + 
  (86*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x])/3 - 
  138*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  (424*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  26*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] + 
  8*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] + 
  (86*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x])/3 - 
  (658*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x])/3 + 
  6*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] - 
  136*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  (166*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x])/3 + 
  190*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] + 
  (218*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x])/3 - 
  (76*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x])/3 + 
  2*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  (466*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (298*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (160*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  94*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] + 
  (14*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x])/3 - 
  (82*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x])/3 + 
  (224*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (98*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  (536*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x])/3 - 
  (350*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x])/3 - 
  140*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  (134*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  122*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] + 
  (346*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x])/3 + 
  (212*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (184*eps^8*H[{0, 1, 1, 1, 1, 1, 1, 0}, x])/3 + 
  (4816*eps^8*H[{1, 0, 0, 0, 0, 0, 0, 0}, x])/3 - 
  (542*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x])/3 + 
  104*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] + 
  (248*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x])/3 + 
  (1066*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x])/3 - 
  (206*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x])/3 - 
  (448*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x])/3 + 
  (208*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x])/3 + 
  (1504*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x])/3 - 
  112*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] + 
  (344*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x])/3 + 
  (176*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x])/3 - 
  280*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] - 
  48*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  160*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] - 
  (272*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (1558*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x])/3 - 
  198*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] + 
  56*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  (16*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x])/3 + 
  254*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  (88*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x])/3 - 
  (176*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x])/3 + 
  8*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] - 
  (760*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x])/3 - 
  192*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  (224*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x])/3 - 
  (40*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (560*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x])/3 + 
  168*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] + 
  (112*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x])/3 - 
  (352*eps^8*H[{1, 0, 1, 1, 1, 1, 1, 0}, x])/3 - 
  1920*eps^8*H[{1, 1, 0, 0, 0, 0, 0, 0}, x] + 
  32*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] - 
  (1024*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x])/3 + 
  (640*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x])/3 - 
  (1856*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x])/3 + 
  64*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  (704*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x])/3 - 
  192*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  736*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] + 
  (32*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x])/3 - 
  (544*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x])/3 + 
  32*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  (832*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x])/3 + 
  (544*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x])/3 + 
  (64*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x])/3 - 
  (640*eps^8*H[{1, 1, 0, 1, 1, 1, 1, 0}, x])/3 + 
  (6400*eps^8*H[{1, 1, 1, 0, 0, 0, 0, 0}, x])/3 + 
  (1120*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x])/3 + 
  (2176*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x])/3 - 
  (1280*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x])/3 + 
  (2848*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x])/3 + 
  128*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  (256*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x])/3 - 
  (1024*eps^8*H[{1, 1, 1, 0, 1, 1, 1, 0}, x])/3 - 
  2048*eps^8*H[{1, 1, 1, 1, 0, 0, 0, 0}, x] - 
  1024*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  1024*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] - 
  (1024*eps^8*H[{1, 1, 1, 1, 0, 1, 1, 0}, x])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 1, 0, 0, 0}, x])/3 + 
  (2048*eps^8*H[{1, 1, 1, 1, 1, 0, 1, 0}, x])/3 + (4*eps^3*Zeta[3])/3 + 
  (13*eps^5*Pi^2*Zeta[3])/9 - (10319*eps^7*Pi^4*Zeta[3])/1080 - 
  (8*eps^4*H[{0}, x]*Zeta[3])/3 - (43*eps^6*Pi^2*H[{0}, x]*Zeta[3])/9 + 
  (307*eps^8*Pi^4*H[{0}, x]*Zeta[3])/108 + (16*eps^4*H[{1}, x]*Zeta[3])/3 + 
  (52*eps^6*Pi^2*H[{1}, x]*Zeta[3])/9 - (10247*eps^8*Pi^4*H[{1}, x]*Zeta[3])/
   270 + 10*eps^5*H[{0, 0}, x]*Zeta[3] + (47*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/
   2 + (32*eps^5*H[{0, 1}, x]*Zeta[3])/3 - 
  (58*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/9 - (32*eps^5*H[{1, 0}, x]*Zeta[3])/
   3 - (172*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/9 + 
  (64*eps^5*H[{1, 1}, x]*Zeta[3])/3 + (208*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/
   9 - (302*eps^6*H[{0, 0, 0}, x]*Zeta[3])/3 - 
  (725*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/18 - 
  (8*eps^6*H[{0, 0, 1}, x]*Zeta[3])/3 + 
  (280*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/9 - 
  (134*eps^6*H[{0, 1, 0}, x]*Zeta[3])/3 - 
  (413*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/18 + 
  (104*eps^6*H[{0, 1, 1}, x]*Zeta[3])/3 - 
  (38*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/9 + 44*eps^6*H[{1, 0, 0}, x]*
   Zeta[3] + (265*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/3 + 
  (128*eps^6*H[{1, 0, 1}, x]*Zeta[3])/3 - 
  (64*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/9 - 
  (128*eps^6*H[{1, 1, 0}, x]*Zeta[3])/3 - 
  (688*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/9 + 
  (256*eps^6*H[{1, 1, 1}, x]*Zeta[3])/3 + 
  (832*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/9 + 510*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] - (22*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (662*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (172*eps^7*H[{0, 0, 1, 1}, x]*Zeta[3])/3 + 
  (716*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3])/3 + 
  (82*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (134*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3])/3 + 104*eps^7*H[{0, 1, 1, 1}, x]*
   Zeta[3] - (1256*eps^7*H[{1, 0, 0, 0}, x]*Zeta[3])/3 + 
  (16*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (584*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (416*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3])/3 + 192*eps^7*H[{1, 1, 0, 0}, x]*
   Zeta[3] + (512*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (512*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (1024*eps^7*H[{1, 1, 1, 1}, x]*Zeta[3])/3 - 
  (6038*eps^8*H[{0, 0, 0, 0, 0}, x]*Zeta[3])/3 + 
  (88*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3])/3 - 
  (1970*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3])/3 + 
  (646*eps^8*H[{0, 0, 0, 1, 1}, x]*Zeta[3])/3 - 
  876*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] - 
  (548*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (280*eps^8*H[{0, 0, 1, 1, 0}, x]*Zeta[3])/3 - 
  156*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] - 1016*eps^8*H[{0, 1, 0, 0, 0}, x]*
   Zeta[3] + (46*eps^8*H[{0, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (1256*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (506*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3])/3 - 
  170*eps^8*H[{0, 1, 1, 0, 0}, x]*Zeta[3] - 
  (290*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  38*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] + 
  (664*eps^8*H[{0, 1, 1, 1, 1}, x]*Zeta[3])/3 + 
  2092*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] - 
  (172*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3])/3 + 
  (2744*eps^8*H[{1, 0, 0, 1, 0}, x]*Zeta[3])/3 - 
  (496*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3])/3 + 
  (3044*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3])/3 + 
  (328*eps^8*H[{1, 0, 1, 0, 1}, x]*Zeta[3])/3 + 
  (440*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3])/3 + 
  416*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 
  (5216*eps^8*H[{1, 1, 0, 0, 0}, x]*Zeta[3])/3 + 
  (256*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3])/3 - 
  (2528*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3])/3 + 
  (1664*eps^8*H[{1, 1, 0, 1, 1}, x]*Zeta[3])/3 + 
  832*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  (2048*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3])/3 - 
  (2048*eps^8*H[{1, 1, 1, 1, 0}, x]*Zeta[3])/3 + 
  (4096*eps^8*H[{1, 1, 1, 1, 1}, x]*Zeta[3])/3 - (370*eps^6*Zeta[3]^2)/3 - 
  (1855*eps^8*Pi^2*Zeta[3]^2)/18 + (398*eps^7*H[{0}, x]*Zeta[3]^2)/3 - 
  (1576*eps^7*H[{1}, x]*Zeta[3]^2)/3 - 498*eps^8*H[{0, 0}, x]*Zeta[3]^2 - 
  (2074*eps^8*H[{0, 1}, x]*Zeta[3]^2)/3 + (1580*eps^8*H[{1, 0}, x]*Zeta[3]^2)/
   3 - (6688*eps^8*H[{1, 1}, x]*Zeta[3]^2)/3 + (140*eps^5*Zeta[5])/3 + 
  (46*eps^7*Pi^2*Zeta[5])/3 - (104*eps^6*H[{0}, x]*Zeta[5])/3 - 
  (5273*eps^8*Pi^2*H[{0}, x]*Zeta[5])/45 + (560*eps^6*H[{1}, x]*Zeta[5])/3 + 
  (236*eps^8*Pi^2*H[{1}, x]*Zeta[5])/3 + (482*eps^7*H[{0, 0}, x]*Zeta[5])/3 + 
  (824*eps^7*H[{0, 1}, x]*Zeta[5])/3 - (440*eps^7*H[{1, 0}, x]*Zeta[5])/3 + 
  (2240*eps^7*H[{1, 1}, x]*Zeta[5])/3 - (27982*eps^8*H[{0, 0, 0}, x]*Zeta[5])/
   15 - 632*eps^8*H[{0, 0, 1}, x]*Zeta[5] - 
  (4482*eps^8*H[{0, 1, 0}, x]*Zeta[5])/5 + 488*eps^8*H[{0, 1, 1}, x]*
   Zeta[5] + (1916*eps^8*H[{1, 0, 0}, x]*Zeta[5])/3 + 
  (3560*eps^8*H[{1, 0, 1}, x]*Zeta[5])/3 - 
  (1856*eps^8*H[{1, 1, 0}, x]*Zeta[5])/3 + 
  (8960*eps^8*H[{1, 1, 1}, x]*Zeta[5])/3 - (13044*eps^8*Zeta[3]*Zeta[5])/5 - 
  (603*eps^7*Zeta[7])/4 - (635*eps^8*H[{0}, x]*Zeta[7])/6 - 
  1111*eps^8*H[{1}, x]*Zeta[7], (-2414*eps^8*HPLs8a)/5 + 
  (223*eps^6*Pi^6)/1620 + (819383*eps^8*Pi^8)/1134000 - 
  (eps^5*Pi^4*H[{0}, x])/60 - (439*eps^7*Pi^6*H[{0}, x])/2835 - 
  (eps^5*Pi^4*H[{1}, x])/15 - (437*eps^7*Pi^6*H[{1}, x])/1620 + 
  (35*eps^6*Pi^4*H[{0, 0}, x])/72 + (1439*eps^8*Pi^6*H[{0, 0}, x])/864 + 
  (59*eps^6*Pi^4*H[{0, 1}, x])/360 + (32269*eps^8*Pi^6*H[{0, 1}, x])/18144 + 
  (109*eps^6*Pi^4*H[{1, 0}, x])/360 + (71167*eps^8*Pi^6*H[{1, 0}, x])/90720 + 
  (2*eps^6*Pi^4*H[{1, 1}, x])/15 + (437*eps^8*Pi^6*H[{1, 1}, x])/810 - 
  (eps^5*Pi^2*H[{0, 0, 0}, x])/2 - (329*eps^7*Pi^4*H[{0, 0, 0}, x])/90 - 
  (eps^5*Pi^2*H[{0, 0, 1}, x])/2 - (73*eps^7*Pi^4*H[{0, 0, 1}, x])/30 - 
  (79*eps^7*Pi^4*H[{0, 1, 0}, x])/120 - (701*eps^7*Pi^4*H[{0, 1, 1}, x])/
   360 - (eps^5*Pi^2*H[{1, 0, 0}, x])/6 - (731*eps^7*Pi^4*H[{1, 0, 0}, x])/
   360 - (49*eps^7*Pi^4*H[{1, 0, 1}, x])/60 - 
  (109*eps^7*Pi^4*H[{1, 1, 0}, x])/180 - (4*eps^7*Pi^4*H[{1, 1, 1}, x])/15 + 
  3*eps^6*Pi^2*H[{0, 0, 0, 0}, x] + (6007*eps^8*Pi^4*H[{0, 0, 0, 0}, x])/
   360 - (eps^6*Pi^2*H[{0, 0, 0, 1}, x])/3 + 
  (69*eps^8*Pi^4*H[{0, 0, 0, 1}, x])/8 + (611*eps^8*Pi^4*H[{0, 0, 1, 0}, x])/
   90 - (3*eps^6*Pi^2*H[{0, 0, 1, 1}, x])/2 + 
  (517*eps^8*Pi^4*H[{0, 0, 1, 1}, x])/180 - 
  (11*eps^6*Pi^2*H[{0, 1, 0, 0}, x])/6 + (115*eps^8*Pi^4*H[{0, 1, 0, 0}, x])/
   72 - (19*eps^6*Pi^2*H[{0, 1, 0, 1}, x])/6 - 
  (1939*eps^8*Pi^4*H[{0, 1, 0, 1}, x])/360 - (eps^6*Pi^2*H[{0, 1, 1, 0}, x])/
   2 + (183*eps^8*Pi^4*H[{0, 1, 1, 0}, x])/40 - 
  (745*eps^8*Pi^4*H[{0, 1, 1, 1}, x])/72 + (11*eps^6*Pi^2*H[{1, 0, 0, 0}, x])/
   6 + (791*eps^8*Pi^4*H[{1, 0, 0, 0}, x])/72 + 
  (2*eps^6*Pi^2*H[{1, 0, 0, 1}, x])/3 + (25*eps^8*Pi^4*H[{1, 0, 0, 1}, x])/
   4 - (eps^6*Pi^2*H[{1, 0, 1, 0}, x])/6 + (59*eps^8*Pi^4*H[{1, 0, 1, 0}, x])/
   20 + (271*eps^8*Pi^4*H[{1, 0, 1, 1}, x])/60 + 
  (eps^6*Pi^2*H[{1, 1, 0, 0}, x])/3 + (731*eps^8*Pi^4*H[{1, 1, 0, 0}, x])/
   180 + (49*eps^8*Pi^4*H[{1, 1, 0, 1}, x])/30 + 
  (109*eps^8*Pi^4*H[{1, 1, 1, 0}, x])/90 + (8*eps^8*Pi^4*H[{1, 1, 1, 1}, x])/
   15 - (25*eps^7*Pi^2*H[{0, 0, 0, 0, 0}, x])/2 + 
  (15*eps^7*Pi^2*H[{0, 0, 0, 0, 1}, x])/2 - 3*eps^5*H[{0, 0, 0, 1, 0}, x] + 
  (5*eps^7*Pi^2*H[{0, 0, 0, 1, 0}, x])/4 - 
  (2*eps^7*Pi^2*H[{0, 0, 1, 0, 0}, x])/3 + 
  6*eps^7*Pi^2*H[{0, 0, 1, 0, 1}, x] - 3*eps^5*H[{0, 0, 1, 1, 0}, x] + 
  (eps^7*Pi^2*H[{0, 0, 1, 1, 0}, x])/12 - 
  (7*eps^7*Pi^2*H[{0, 0, 1, 1, 1}, x])/2 + 3*eps^5*H[{0, 1, 0, 0, 0}, x] + 
  (5*eps^7*Pi^2*H[{0, 1, 0, 0, 0}, x])/12 - 
  (23*eps^7*Pi^2*H[{0, 1, 0, 0, 1}, x])/6 - 
  (7*eps^7*Pi^2*H[{0, 1, 0, 1, 0}, x])/3 - 
  (19*eps^7*Pi^2*H[{0, 1, 0, 1, 1}, x])/2 + 3*eps^5*H[{0, 1, 1, 0, 0}, x] - 
  (155*eps^7*Pi^2*H[{0, 1, 1, 0, 0}, x])/12 - 
  (79*eps^7*Pi^2*H[{0, 1, 1, 0, 1}, x])/6 - 
  (47*eps^7*Pi^2*H[{0, 1, 1, 1, 0}, x])/6 - 
  (55*eps^7*Pi^2*H[{1, 0, 0, 0, 0}, x])/6 + 
  (7*eps^7*Pi^2*H[{1, 0, 0, 0, 1}, x])/3 - eps^5*H[{1, 0, 0, 1, 0}, x] + 
  (11*eps^7*Pi^2*H[{1, 0, 0, 1, 0}, x])/12 + 
  (7*eps^7*Pi^2*H[{1, 0, 0, 1, 1}, x])/3 + eps^5*H[{1, 0, 1, 0, 0}, x] + 
  (11*eps^7*Pi^2*H[{1, 0, 1, 0, 0}, x])/4 + 
  6*eps^7*Pi^2*H[{1, 0, 1, 0, 1}, x] + (2*eps^7*Pi^2*H[{1, 0, 1, 1, 0}, x])/
   3 - (11*eps^7*Pi^2*H[{1, 1, 0, 0, 0}, x])/3 - 
  (4*eps^7*Pi^2*H[{1, 1, 0, 0, 1}, x])/3 + (eps^7*Pi^2*H[{1, 1, 0, 1, 0}, x])/
   3 - (2*eps^7*Pi^2*H[{1, 1, 1, 0, 0}, x])/3 + 
  45*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 0}, x] - 
  (115*eps^8*Pi^2*H[{0, 0, 0, 0, 0, 1}, x])/3 + 
  18*eps^6*H[{0, 0, 0, 0, 1, 0}, x] - 
  (15*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 0}, x])/2 + 
  (33*eps^8*Pi^2*H[{0, 0, 0, 0, 1, 1}, x])/2 + 
  2*eps^6*H[{0, 0, 0, 1, 0, 0}, x] + (16*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 0}, x])/
   3 - (77*eps^8*Pi^2*H[{0, 0, 0, 1, 0, 1}, x])/6 - 
  2*eps^6*H[{0, 0, 0, 1, 1, 0}, x] + (23*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 0}, x])/
   3 + (2*eps^8*Pi^2*H[{0, 0, 0, 1, 1, 1}, x])/3 - 
  8*eps^6*H[{0, 0, 1, 0, 0, 0}, x] + 13*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 0}, x] - 
  (11*eps^8*Pi^2*H[{0, 0, 1, 0, 0, 1}, x])/3 - 
  (2*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 0}, x])/3 + 
  18*eps^8*Pi^2*H[{0, 0, 1, 0, 1, 1}, x] + 5*eps^6*H[{0, 0, 1, 1, 0, 0}, x] + 
  (265*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 0}, x])/12 + 
  (61*eps^8*Pi^2*H[{0, 0, 1, 1, 0, 1}, x])/3 - 
  9*eps^6*H[{0, 0, 1, 1, 1, 0}, x] + (37*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 0}, x])/
   4 - (15*eps^8*Pi^2*H[{0, 0, 1, 1, 1, 1}, x])/2 - 
  18*eps^6*H[{0, 1, 0, 0, 0, 0}, x] + 
  (53*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (59*eps^8*Pi^2*H[{0, 1, 0, 0, 0, 1}, x])/6 - 
  11*eps^6*H[{0, 1, 0, 0, 1, 0}, x] + 
  (115*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 0}, x])/12 - 
  (47*eps^8*Pi^2*H[{0, 1, 0, 0, 1, 1}, x])/6 - 
  6*eps^6*H[{0, 1, 0, 1, 0, 0}, x] - (56*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 0}, x])/
   3 - (113*eps^8*Pi^2*H[{0, 1, 0, 1, 0, 1}, x])/6 - 
  19*eps^6*H[{0, 1, 0, 1, 1, 0}, x] - 
  (19*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 0}, x])/4 - 
  (133*eps^8*Pi^2*H[{0, 1, 0, 1, 1, 1}, x])/6 + 
  2*eps^6*H[{0, 1, 1, 0, 0, 0}, x] + 
  (122*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 0}, x])/3 - 
  (67*eps^8*Pi^2*H[{0, 1, 1, 0, 0, 1}, x])/6 - 
  3*eps^6*H[{0, 1, 1, 0, 1, 0}, x] - (51*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 0}, x])/
   4 - (77*eps^8*Pi^2*H[{0, 1, 1, 0, 1, 1}, x])/2 + 
  25*eps^6*H[{0, 1, 1, 1, 0, 0}, x] - 
  (569*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 0}, x])/12 - 
  (117*eps^8*Pi^2*H[{0, 1, 1, 1, 0, 1}, x])/2 - 
  (319*eps^8*Pi^2*H[{0, 1, 1, 1, 1, 0}, x])/6 + 
  (215*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 0}, x])/6 - 
  (64*eps^8*Pi^2*H[{1, 0, 0, 0, 0, 1}, x])/3 + 
  11*eps^6*H[{1, 0, 0, 0, 1, 0}, x] - 
  (73*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 0}, x])/12 + 
  (10*eps^8*Pi^2*H[{1, 0, 0, 0, 1, 1}, x])/3 - 
  eps^6*H[{1, 0, 0, 1, 0, 0}, x] + (13*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 0}, x])/
   4 - (32*eps^8*Pi^2*H[{1, 0, 0, 1, 0, 1}, x])/3 + 
  4*eps^6*H[{1, 0, 0, 1, 1, 0}, x] + (5*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 0}, x])/
   3 + (17*eps^8*Pi^2*H[{1, 0, 0, 1, 1, 1}, x])/3 - 
  11*eps^6*H[{1, 0, 1, 0, 0, 0}, x] + 
  (19*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 0}, x])/4 + 
  (19*eps^8*Pi^2*H[{1, 0, 1, 0, 0, 1}, x])/3 - 
  eps^6*H[{1, 0, 1, 0, 1, 0}, x] + (49*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 0}, x])/
   12 + (55*eps^8*Pi^2*H[{1, 0, 1, 0, 1, 1}, x])/3 - 
  4*eps^6*H[{1, 0, 1, 1, 0, 0}, x] + 28*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 0}, x] + 
  (77*eps^8*Pi^2*H[{1, 0, 1, 1, 0, 1}, x])/3 + 
  15*eps^8*Pi^2*H[{1, 0, 1, 1, 1, 0}, x] + 
  (55*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 0}, x])/3 - 
  (14*eps^8*Pi^2*H[{1, 1, 0, 0, 0, 1}, x])/3 + 
  2*eps^6*H[{1, 1, 0, 0, 1, 0}, x] - (11*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 0}, x])/
   6 - (14*eps^8*Pi^2*H[{1, 1, 0, 0, 1, 1}, x])/3 - 
  2*eps^6*H[{1, 1, 0, 1, 0, 0}, x] - (11*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 0}, x])/
   2 - 12*eps^8*Pi^2*H[{1, 1, 0, 1, 0, 1}, x] - 
  (4*eps^8*Pi^2*H[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (22*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (8*eps^8*Pi^2*H[{1, 1, 1, 0, 0, 1}, x])/3 - 
  (2*eps^8*Pi^2*H[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (4*eps^8*Pi^2*H[{1, 1, 1, 1, 0, 0}, x])/3 - 
  75*eps^7*H[{0, 0, 0, 0, 0, 1, 0}, x] - 
  12*eps^7*H[{0, 0, 0, 0, 1, 0, 0}, x] + 
  45*eps^7*H[{0, 0, 0, 0, 1, 1, 0}, x] + 
  23*eps^7*H[{0, 0, 0, 1, 0, 0, 0}, x] + 
  3*eps^7*H[{0, 0, 0, 1, 0, 1, 0}, x] - 
  13*eps^7*H[{0, 0, 0, 1, 1, 0, 0}, x] + 
  48*eps^7*H[{0, 0, 1, 0, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 0, 1, 0, 0, 1, 0}, x] + 
  36*eps^7*H[{0, 0, 1, 0, 1, 0, 0}, x] + 
  36*eps^7*H[{0, 0, 1, 0, 1, 1, 0}, x] - 
  39*eps^7*H[{0, 0, 1, 1, 0, 0, 0}, x] - 
  4*eps^7*H[{0, 0, 1, 1, 0, 1, 0}, x] - 9*eps^7*H[{0, 0, 1, 1, 1, 0, 0}, x] - 
  21*eps^7*H[{0, 0, 1, 1, 1, 1, 0}, x] + 
  75*eps^7*H[{0, 1, 0, 0, 0, 0, 0}, x] + 
  7*eps^7*H[{0, 1, 0, 0, 0, 1, 0}, x] + 
  20*eps^7*H[{0, 1, 0, 0, 1, 0, 0}, x] - 
  23*eps^7*H[{0, 1, 0, 0, 1, 1, 0}, x] + 
  47*eps^7*H[{0, 1, 0, 1, 0, 0, 0}, x] - 
  14*eps^7*H[{0, 1, 0, 1, 0, 1, 0}, x] + 
  66*eps^7*H[{0, 1, 0, 1, 1, 0, 0}, x] - 
  57*eps^7*H[{0, 1, 0, 1, 1, 1, 0}, x] - 
  45*eps^7*H[{0, 1, 1, 0, 0, 0, 0}, x] - 
  73*eps^7*H[{0, 1, 1, 0, 0, 1, 0}, x] + 
  4*eps^7*H[{0, 1, 1, 0, 1, 0, 0}, x] - 
  79*eps^7*H[{0, 1, 1, 0, 1, 1, 0}, x] - 
  44*eps^7*H[{0, 1, 1, 1, 0, 0, 0}, x] - 
  47*eps^7*H[{0, 1, 1, 1, 0, 1, 0}, x] + 
  145*eps^7*H[{0, 1, 1, 1, 1, 0, 0}, x] - 
  55*eps^7*H[{1, 0, 0, 0, 0, 1, 0}, x] - 
  5*eps^7*H[{1, 0, 0, 0, 1, 0, 0}, x] + 
  14*eps^7*H[{1, 0, 0, 0, 1, 1, 0}, x] + 
  27*eps^7*H[{1, 0, 0, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 0, 1, 0, 1, 0}, x] - 
  12*eps^7*H[{1, 0, 0, 1, 1, 0, 0}, x] + 
  14*eps^7*H[{1, 0, 0, 1, 1, 1, 0}, x] + 
  55*eps^7*H[{1, 0, 1, 0, 0, 0, 0}, x] + 
  18*eps^7*H[{1, 0, 1, 0, 0, 1, 0}, x] + 
  20*eps^7*H[{1, 0, 1, 0, 1, 0, 0}, x] + 
  36*eps^7*H[{1, 0, 1, 0, 1, 1, 0}, x] - 
  14*eps^7*H[{1, 0, 1, 1, 0, 0, 0}, x] + 
  4*eps^7*H[{1, 0, 1, 1, 0, 1, 0}, x] - 
  46*eps^7*H[{1, 0, 1, 1, 1, 0, 0}, x] - 
  22*eps^7*H[{1, 1, 0, 0, 0, 1, 0}, x] + 
  2*eps^7*H[{1, 1, 0, 0, 1, 0, 0}, x] - 8*eps^7*H[{1, 1, 0, 0, 1, 1, 0}, x] + 
  22*eps^7*H[{1, 1, 0, 1, 0, 0, 0}, x] + 
  2*eps^7*H[{1, 1, 0, 1, 0, 1, 0}, x] + 8*eps^7*H[{1, 1, 0, 1, 1, 0, 0}, x] - 
  4*eps^7*H[{1, 1, 1, 0, 0, 1, 0}, x] + 4*eps^7*H[{1, 1, 1, 0, 1, 0, 0}, x] + 
  270*eps^8*H[{0, 0, 0, 0, 0, 0, 1, 0}, x] + 
  50*eps^8*H[{0, 0, 0, 0, 0, 1, 0, 0}, x] - 
  230*eps^8*H[{0, 0, 0, 0, 0, 1, 1, 0}, x] - 
  68*eps^8*H[{0, 0, 0, 0, 1, 0, 0, 0}, x] - 
  18*eps^8*H[{0, 0, 0, 0, 1, 0, 1, 0}, x] + 
  5*eps^8*H[{0, 0, 0, 0, 1, 1, 0, 0}, x] + 
  99*eps^8*H[{0, 0, 0, 0, 1, 1, 1, 0}, x] - 
  142*eps^8*H[{0, 0, 0, 1, 0, 0, 0, 0}, x] + 
  35*eps^8*H[{0, 0, 0, 1, 0, 0, 1, 0}, x] - 
  124*eps^8*H[{0, 0, 0, 1, 0, 1, 0, 0}, x] - 
  77*eps^8*H[{0, 0, 0, 1, 0, 1, 1, 0}, x] + 
  154*eps^8*H[{0, 0, 0, 1, 1, 0, 0, 0}, x] + 
  43*eps^8*H[{0, 0, 0, 1, 1, 0, 1, 0}, x] + 
  21*eps^8*H[{0, 0, 0, 1, 1, 1, 0, 0}, x] + 
  4*eps^8*H[{0, 0, 0, 1, 1, 1, 1, 0}, x] - 
  200*eps^8*H[{0, 0, 1, 0, 0, 0, 0, 0}, x] + 
  66*eps^8*H[{0, 0, 1, 0, 0, 0, 1, 0}, x] - 
  56*eps^8*H[{0, 0, 1, 0, 0, 1, 0, 0}, x] - 
  22*eps^8*H[{0, 0, 1, 0, 0, 1, 1, 0}, x] - 
  174*eps^8*H[{0, 0, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{0, 0, 1, 0, 1, 0, 1, 0}, x] - 
  54*eps^8*H[{0, 0, 1, 0, 1, 1, 0, 0}, x] + 
  108*eps^8*H[{0, 0, 1, 0, 1, 1, 1, 0}, x] + 
  197*eps^8*H[{0, 0, 1, 1, 0, 0, 0, 0}, x] + 
  140*eps^8*H[{0, 0, 1, 1, 0, 0, 1, 0}, x] - 
  8*eps^8*H[{0, 0, 1, 1, 0, 1, 0, 0}, x] + 
  122*eps^8*H[{0, 0, 1, 1, 0, 1, 1, 0}, x] - 
  17*eps^8*H[{0, 0, 1, 1, 1, 0, 0, 0}, x] + 
  42*eps^8*H[{0, 0, 1, 1, 1, 0, 1, 0}, x] - 
  145*eps^8*H[{0, 0, 1, 1, 1, 1, 0, 0}, x] - 
  45*eps^8*H[{0, 0, 1, 1, 1, 1, 1, 0}, x] - 
  270*eps^8*H[{0, 1, 0, 0, 0, 0, 0, 0}, x] + 
  79*eps^8*H[{0, 1, 0, 0, 0, 0, 1, 0}, x] - 
  20*eps^8*H[{0, 1, 0, 0, 0, 1, 0, 0}, x] + 
  59*eps^8*H[{0, 1, 0, 0, 0, 1, 1, 0}, x] - 
  121*eps^8*H[{0, 1, 0, 0, 1, 0, 0, 0}, x] + 
  41*eps^8*H[{0, 1, 0, 0, 1, 0, 1, 0}, x] - 
  30*eps^8*H[{0, 1, 0, 0, 1, 1, 0, 0}, x] - 
  47*eps^8*H[{0, 1, 0, 0, 1, 1, 1, 0}, x] - 
  216*eps^8*H[{0, 1, 0, 1, 0, 0, 0, 0}, x] - 
  121*eps^8*H[{0, 1, 0, 1, 0, 0, 1, 0}, x] + 
  50*eps^8*H[{0, 1, 0, 1, 0, 1, 0, 0}, x] - 
  113*eps^8*H[{0, 1, 0, 1, 0, 1, 1, 0}, x] - 
  89*eps^8*H[{0, 1, 0, 1, 1, 0, 0, 0}, x] - 
  57*eps^8*H[{0, 1, 0, 1, 1, 0, 1, 0}, x] + 
  322*eps^8*H[{0, 1, 0, 1, 1, 1, 0, 0}, x] - 
  133*eps^8*H[{0, 1, 0, 1, 1, 1, 1, 0}, x] + 
  230*eps^8*H[{0, 1, 1, 0, 0, 0, 0, 0}, x] + 
  247*eps^8*H[{0, 1, 1, 0, 0, 0, 1, 0}, x] + 
  72*eps^8*H[{0, 1, 1, 0, 0, 1, 0, 0}, x] - 
  67*eps^8*H[{0, 1, 1, 0, 0, 1, 1, 0}, x] - 
  29*eps^8*H[{0, 1, 1, 0, 1, 0, 0, 0}, x] - 
  81*eps^8*H[{0, 1, 1, 0, 1, 0, 1, 0}, x] + 
  234*eps^8*H[{0, 1, 1, 0, 1, 1, 0, 0}, x] - 
  231*eps^8*H[{0, 1, 1, 0, 1, 1, 1, 0}, x] - 
  11*eps^8*H[{0, 1, 1, 1, 0, 0, 0, 0}, x] - 
  247*eps^8*H[{0, 1, 1, 1, 0, 0, 1, 0}, x] + 
  70*eps^8*H[{0, 1, 1, 1, 0, 1, 0, 0}, x] - 
  351*eps^8*H[{0, 1, 1, 1, 0, 1, 1, 0}, x] - 
  360*eps^8*H[{0, 1, 1, 1, 1, 0, 0, 0}, x] - 
  319*eps^8*H[{0, 1, 1, 1, 1, 0, 1, 0}, x] + 
  721*eps^8*H[{0, 1, 1, 1, 1, 1, 0, 0}, x] + 
  215*eps^8*H[{1, 0, 0, 0, 0, 0, 1, 0}, x] + 
  35*eps^8*H[{1, 0, 0, 0, 0, 1, 0, 0}, x] - 
  128*eps^8*H[{1, 0, 0, 0, 0, 1, 1, 0}, x] - 
  71*eps^8*H[{1, 0, 0, 0, 1, 0, 0, 0}, x] - 
  20*eps^8*H[{1, 0, 0, 0, 1, 0, 1, 0}, x] + 
  24*eps^8*H[{1, 0, 0, 0, 1, 1, 0, 0}, x] + 
  20*eps^8*H[{1, 0, 0, 0, 1, 1, 1, 0}, x] - 
  145*eps^8*H[{1, 0, 0, 1, 0, 0, 0, 0}, x] + 
  18*eps^8*H[{1, 0, 0, 1, 0, 0, 1, 0}, x] - 
  98*eps^8*H[{1, 0, 0, 1, 0, 1, 0, 0}, x] - 
  64*eps^8*H[{1, 0, 0, 1, 0, 1, 1, 0}, x] + 
  100*eps^8*H[{1, 0, 0, 1, 1, 0, 0, 0}, x] + 
  16*eps^8*H[{1, 0, 0, 1, 1, 0, 1, 0}, x] + 
  14*eps^8*H[{1, 0, 0, 1, 1, 1, 0, 0}, x] + 
  34*eps^8*H[{1, 0, 0, 1, 1, 1, 1, 0}, x] - 
  215*eps^8*H[{1, 0, 1, 0, 0, 0, 0, 0}, x] + 
  12*eps^8*H[{1, 0, 1, 0, 0, 0, 1, 0}, x] - 
  50*eps^8*H[{1, 0, 1, 0, 0, 1, 0, 0}, x] + 
  38*eps^8*H[{1, 0, 1, 0, 0, 1, 1, 0}, x] - 
  128*eps^8*H[{1, 0, 1, 0, 1, 0, 0, 0}, x] + 
  23*eps^8*H[{1, 0, 1, 0, 1, 0, 1, 0}, x] - 
  116*eps^8*H[{1, 0, 1, 0, 1, 1, 0, 0}, x] + 
  110*eps^8*H[{1, 0, 1, 0, 1, 1, 1, 0}, x] + 
  128*eps^8*H[{1, 0, 1, 1, 0, 0, 0, 0}, x] + 
  162*eps^8*H[{1, 0, 1, 1, 0, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 0, 1, 1, 0, 1, 0, 0}, x] + 
  154*eps^8*H[{1, 0, 1, 1, 0, 1, 1, 0}, x] + 
  68*eps^8*H[{1, 0, 1, 1, 1, 0, 0, 0}, x] + 
  90*eps^8*H[{1, 0, 1, 1, 1, 0, 1, 0}, x] - 
  282*eps^8*H[{1, 0, 1, 1, 1, 1, 0, 0}, x] + 
  110*eps^8*H[{1, 1, 0, 0, 0, 0, 1, 0}, x] + 
  10*eps^8*H[{1, 1, 0, 0, 0, 1, 0, 0}, x] - 
  28*eps^8*H[{1, 1, 0, 0, 0, 1, 1, 0}, x] - 
  54*eps^8*H[{1, 1, 0, 0, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 0, 1, 0, 1, 0}, x] + 
  24*eps^8*H[{1, 1, 0, 0, 1, 1, 0, 0}, x] - 
  28*eps^8*H[{1, 1, 0, 0, 1, 1, 1, 0}, x] - 
  110*eps^8*H[{1, 1, 0, 1, 0, 0, 0, 0}, x] - 
  36*eps^8*H[{1, 1, 0, 1, 0, 0, 1, 0}, x] - 
  40*eps^8*H[{1, 1, 0, 1, 0, 1, 0, 0}, x] - 
  72*eps^8*H[{1, 1, 0, 1, 0, 1, 1, 0}, x] + 
  28*eps^8*H[{1, 1, 0, 1, 1, 0, 0, 0}, x] - 
  8*eps^8*H[{1, 1, 0, 1, 1, 0, 1, 0}, x] + 
  92*eps^8*H[{1, 1, 0, 1, 1, 1, 0, 0}, x] + 
  44*eps^8*H[{1, 1, 1, 0, 0, 0, 1, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 0, 0, 1, 0, 0}, x] + 
  16*eps^8*H[{1, 1, 1, 0, 0, 1, 1, 0}, x] - 
  44*eps^8*H[{1, 1, 1, 0, 1, 0, 0, 0}, x] - 
  4*eps^8*H[{1, 1, 1, 0, 1, 0, 1, 0}, x] - 
  16*eps^8*H[{1, 1, 1, 0, 1, 1, 0, 0}, x] + 
  8*eps^8*H[{1, 1, 1, 1, 0, 0, 1, 0}, x] - 
  8*eps^8*H[{1, 1, 1, 1, 0, 1, 0, 0}, x] + (2*eps^5*Pi^2*Zeta[3])/3 - 
  (191*eps^7*Pi^4*Zeta[3])/60 - (25*eps^6*Pi^2*H[{0}, x]*Zeta[3])/6 + 
  (1277*eps^8*Pi^4*H[{0}, x]*Zeta[3])/120 - (4*eps^6*Pi^2*H[{1}, x]*Zeta[3])/
   3 + (1343*eps^8*Pi^4*H[{1}, x]*Zeta[3])/180 + 
  3*eps^5*H[{0, 0}, x]*Zeta[3] + (51*eps^7*Pi^2*H[{0, 0}, x]*Zeta[3])/4 - 
  3*eps^5*H[{0, 1}, x]*Zeta[3] + (37*eps^7*Pi^2*H[{0, 1}, x]*Zeta[3])/12 + 
  3*eps^5*H[{1, 0}, x]*Zeta[3] + (107*eps^7*Pi^2*H[{1, 0}, x]*Zeta[3])/12 + 
  (8*eps^7*Pi^2*H[{1, 1}, x]*Zeta[3])/3 - 42*eps^6*H[{0, 0, 0}, x]*Zeta[3] - 
  (39*eps^8*Pi^2*H[{0, 0, 0}, x]*Zeta[3])/2 + 4*eps^6*H[{0, 0, 1}, x]*
   Zeta[3] + (13*eps^8*Pi^2*H[{0, 0, 1}, x]*Zeta[3])/2 - 
  27*eps^6*H[{0, 1, 0}, x]*Zeta[3] - (107*eps^8*Pi^2*H[{0, 1, 0}, x]*Zeta[3])/
   12 - 31*eps^6*H[{0, 1, 1}, x]*Zeta[3] + 
  (47*eps^8*Pi^2*H[{0, 1, 1}, x]*Zeta[3])/4 - 21*eps^6*H[{1, 0, 0}, x]*
   Zeta[3] - (271*eps^8*Pi^2*H[{1, 0, 0}, x]*Zeta[3])/12 + 
  2*eps^6*H[{1, 0, 1}, x]*Zeta[3] - (41*eps^8*Pi^2*H[{1, 0, 1}, x]*Zeta[3])/
   6 - 6*eps^6*H[{1, 1, 0}, x]*Zeta[3] - 
  (107*eps^8*Pi^2*H[{1, 1, 0}, x]*Zeta[3])/6 - 
  (16*eps^8*Pi^2*H[{1, 1, 1}, x]*Zeta[3])/3 + 219*eps^7*H[{0, 0, 0, 0}, x]*
   Zeta[3] + 19*eps^7*H[{0, 0, 0, 1}, x]*Zeta[3] + 
  120*eps^7*H[{0, 0, 1, 0}, x]*Zeta[3] + 22*eps^7*H[{0, 0, 1, 1}, x]*
   Zeta[3] + 33*eps^7*H[{0, 1, 0, 0}, x]*Zeta[3] - 
  37*eps^7*H[{0, 1, 0, 1}, x]*Zeta[3] - 35*eps^7*H[{0, 1, 1, 0}, x]*Zeta[3] - 
  239*eps^7*H[{0, 1, 1, 1}, x]*Zeta[3] + 141*eps^7*H[{1, 0, 0, 0}, x]*
   Zeta[3] + 6*eps^7*H[{1, 0, 0, 1}, x]*Zeta[3] + 
  82*eps^7*H[{1, 0, 1, 0}, x]*Zeta[3] + 54*eps^7*H[{1, 0, 1, 1}, x]*Zeta[3] + 
  42*eps^7*H[{1, 1, 0, 0}, x]*Zeta[3] - 4*eps^7*H[{1, 1, 0, 1}, x]*Zeta[3] + 
  12*eps^7*H[{1, 1, 1, 0}, x]*Zeta[3] - 870*eps^8*H[{0, 0, 0, 0, 0}, x]*
   Zeta[3] - 140*eps^8*H[{0, 0, 0, 0, 1}, x]*Zeta[3] - 
  338*eps^8*H[{0, 0, 0, 1, 0}, x]*Zeta[3] + 61*eps^8*H[{0, 0, 0, 1, 1}, x]*
   Zeta[3] - 386*eps^8*H[{0, 0, 1, 0, 0}, x]*Zeta[3] - 
  62*eps^8*H[{0, 0, 1, 0, 1}, x]*Zeta[3] + 45*eps^8*H[{0, 0, 1, 1, 0}, x]*
   Zeta[3] + 274*eps^8*H[{0, 0, 1, 1, 1}, x]*Zeta[3] - 
  360*eps^8*H[{0, 1, 0, 0, 0}, x]*Zeta[3] + 159*eps^8*H[{0, 1, 0, 0, 1}, x]*
   Zeta[3] - 129*eps^8*H[{0, 1, 0, 1, 0}, x]*Zeta[3] - 
  303*eps^8*H[{0, 1, 0, 1, 1}, x]*Zeta[3] - 398*eps^8*H[{0, 1, 1, 0, 0}, x]*
   Zeta[3] - 165*eps^8*H[{0, 1, 1, 0, 1}, x]*Zeta[3] - 
  237*eps^8*H[{0, 1, 1, 1, 0}, x]*Zeta[3] - 1359*eps^8*H[{0, 1, 1, 1, 1}, x]*
   Zeta[3] - 633*eps^8*H[{1, 0, 0, 0, 0}, x]*Zeta[3] - 
  84*eps^8*H[{1, 0, 0, 0, 1}, x]*Zeta[3] - 305*eps^8*H[{1, 0, 0, 1, 0}, x]*
   Zeta[3] - 16*eps^8*H[{1, 0, 0, 1, 1}, x]*Zeta[3] - 
  205*eps^8*H[{1, 0, 1, 0, 0}, x]*Zeta[3] + 52*eps^8*H[{1, 0, 1, 0, 1}, x]*
   Zeta[3] + 54*eps^8*H[{1, 0, 1, 1, 0}, x]*Zeta[3] + 
  462*eps^8*H[{1, 0, 1, 1, 1}, x]*Zeta[3] - 282*eps^8*H[{1, 1, 0, 0, 0}, x]*
   Zeta[3] - 12*eps^8*H[{1, 1, 0, 0, 1}, x]*Zeta[3] - 
  164*eps^8*H[{1, 1, 0, 1, 0}, x]*Zeta[3] - 108*eps^8*H[{1, 1, 0, 1, 1}, x]*
   Zeta[3] - 84*eps^8*H[{1, 1, 1, 0, 0}, x]*Zeta[3] + 
  8*eps^8*H[{1, 1, 1, 0, 1}, x]*Zeta[3] - 24*eps^8*H[{1, 1, 1, 1, 0}, x]*
   Zeta[3] + 11*eps^6*Zeta[3]^2 - (59*eps^8*Pi^2*Zeta[3]^2)/12 + 
  (299*eps^7*H[{0}, x]*Zeta[3]^2)/2 + 21*eps^7*H[{1}, x]*Zeta[3]^2 - 
  (679*eps^8*H[{0, 0}, x]*Zeta[3]^2)/2 + 650*eps^8*H[{0, 1}, x]*Zeta[3]^2 - 
  383*eps^8*H[{1, 0}, x]*Zeta[3]^2 - 42*eps^8*H[{1, 1}, x]*Zeta[3]^2 + 
  10*eps^5*Zeta[5] + (196*eps^7*Pi^2*Zeta[5])/3 + 
  52*eps^6*H[{0}, x]*Zeta[5] - (644*eps^8*Pi^2*H[{0}, x]*Zeta[5])/3 - 
  12*eps^6*H[{1}, x]*Zeta[5] - 118*eps^8*Pi^2*H[{1}, x]*Zeta[5] + 
  97*eps^7*H[{0, 0}, x]*Zeta[5] + 265*eps^7*H[{0, 1}, x]*Zeta[5] - 
  11*eps^7*H[{1, 0}, x]*Zeta[5] + 24*eps^7*H[{1, 1}, x]*Zeta[5] - 
  1366*eps^8*H[{0, 0, 0}, x]*Zeta[5] - 622*eps^8*H[{0, 0, 1}, x]*Zeta[5] + 
  111*eps^8*H[{0, 1, 0}, x]*Zeta[5] + 603*eps^8*H[{0, 1, 1}, x]*Zeta[5] - 
  587*eps^8*H[{1, 0, 0}, x]*Zeta[5] - 634*eps^8*H[{1, 0, 1}, x]*Zeta[5] + 
  22*eps^8*H[{1, 1, 0}, x]*Zeta[5] - 48*eps^8*H[{1, 1, 1}, x]*Zeta[5] - 
  1610*eps^8*Zeta[3]*Zeta[5] + (4777*eps^7*Zeta[7])/8 + 
  (12297*eps^8*H[{0}, x]*Zeta[7])/8 - (2855*eps^8*H[{1}, x]*Zeta[7])/4}

